Computing Fixpoints of Learned Functions: Chaotic Iteration and Simple Stochastic Games

The problem of determining the (least) fixpoint of (higher-dimensional) functions over the non-negative reals frequently occurs when dealing with systems endowed with a quantitative semantics. We focus on the situation in which the functions of interest are not known precisely but can only be approximated. As a first contribution we generalize an iteration scheme called dampened Mann iteration, recently introduced in the literature. The improved scheme relaxes previous constraints on parameter sequences, allowing learning rates to converge to zero or not converge at all. While seemingly minor, this flexibility is essential to enable the implementation of chaotic iterations, where only a subset of components is updated in each step, allowing to tackle higher-dimensional problems. Additionally, by allowing learning rates to converge to zero, we can relax conditions on the convergence speed of function approximations, making the method more adaptable to various scenarios. We also show that dampened Mann iteration applies immediately to compute the expected payoff in various probabilistic models, including simple stochastic games, not covered by previous work.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.65]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={steps},
xmin=-500, xmax=20500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={error},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.0627450980392150, line width=0pt]
(axis cs:0,1)
--(axis cs:0,0.999995185435552)
--(axis cs:100,0.0280627651561857)
--(axis cs:200,0.0355024107779898)
--(axis cs:300,0.0221865368231607)
--(axis cs:400,0.0235707604633046)
--(axis cs:500,0.0248505926352824)
--(axis cs:600,0.0187287625748569)
--(axis cs:700,0.0213289363148453)
--(axis cs:800,0.0128023394290191)
--(axis cs:900,0.0102005323068591)
--(axis cs:1000,0.0127046767021606)
--(axis cs:1100,0.0148079305399371)
--(axis cs:1200,0.0132576750016221)
--(axis cs:1300,0.0125527865168218)
--(axis cs:1400,0.0136661892286208)
--(axis cs:1500,0.010889097561797)
--(axis cs:1600,0.0110624129910376)
--(axis cs:1700,0.00826524903234627)
--(axis cs:1800,0.00956153513382163)
--(axis cs:1900,0.0089240233549136)
--(axis cs:2000,0.0104381114927474)
--(axis cs:2100,0.00917951461078292)
--(axis cs:2200,0.00890021380120487)
--(axis cs:2300,0.0089239760006232)
--(axis cs:2400,0.00869685015663835)
--(axis cs:2500,0.00745816329501781)
--(axis cs:2600,0.00708951884707343)
--(axis cs:2700,0.0066507518761369)
--(axis cs:2800,0.00648949111352398)
--(axis cs:2900,0.00605790943429324)
--(axis cs:3000,0.00639067061747112)
--(axis cs:3100,0.00589901384321201)
--(axis cs:3200,0.00506902975479145)
--(axis cs:3300,0.00698834407563298)
--(axis cs:3400,0.00508471167702995)
--(axis cs:3500,0.0066095586369031)
--(axis cs:3600,0.00702818851746323)
--(axis cs:3700,0.00693398804757722)
--(axis cs:3800,0.0067101539786516)
--(axis cs:3900,0.00628394730843618)
--(axis cs:4000,0.00402604323308697)
--(axis cs:4100,0.00372886838850045)
--(axis cs:4200,0.00410572800781406)
--(axis cs:4300,0.00513374602474198)
--(axis cs:4400,0.0039814468601973)
--(axis cs:4500,0.00565741344530768)
--(axis cs:4600,0.00534787591459684)
--(axis cs:4700,0.00561907253650862)
--(axis cs:4800,0.00637444463132786)
--(axis cs:4900,0.00631660469703998)
--(axis cs:5000,0.00596329995486544)
--(axis cs:5100,0.00596079934607574)
--(axis cs:5200,0.00559173441379135)
--(axis cs:5300,0.00585421153048327)
--(axis cs:5400,0.00489903099975508)
--(axis cs:5500,0.00519460565765129)
--(axis cs:5600,0.00514451592831666)
--(axis cs:5700,0.00508359555525384)
--(axis cs:5800,0.00470530137307495)
--(axis cs:5900,0.00530083174070672)
--(axis cs:6000,0.0047452150982622)
--(axis cs:6100,0.0046759904312057)
--(axis cs:6200,0.00472845678588751)
--(axis cs:6300,0.00460899434657153)
--(axis cs:6400,0.00386300970744802)
--(axis cs:6500,0.00402968657863545)
--(axis cs:6600,0.0042811213187709)
--(axis cs:6700,0.0044044007288031)
--(axis cs:6800,0.00412219967153829)
--(axis cs:6900,0.00469358478520976)
--(axis cs:7000,0.00455147539188688)
--(axis cs:7100,0.00426799364621921)
--(axis cs:7200,0.00380796169767056)
--(axis cs:7300,0.00372915364514464)
--(axis cs:7400,0.00318627911482749)
--(axis cs:7500,0.00318178547526066)
--(axis cs:7600,0.00296667881010337)
--(axis cs:7700,0.00329776249665004)
--(axis cs:7800,0.00281542259175432)
--(axis cs:7900,0.00251369846645141)
--(axis cs:8000,0.00260520203730105)
--(axis cs:8100,0.00282274875065425)
--(axis cs:8200,0.00302383194805933)
--(axis cs:8300,0.00254415020393604)
--(axis cs:8400,0.00284049004299536)
--(axis cs:8500,0.00298228598743705)
--(axis cs:8600,0.0028499839296967)
--(axis cs:8700,0.00293803090124034)
--(axis cs:8800,0.00291665818784974)
--(axis cs:8900,0.00289642789798378)
--(axis cs:9000,0.0028986848044707)
--(axis cs:9100,0.00300687875560457)
--(axis cs:9200,0.00294323173261829)
--(axis cs:9300,0.00319973841259646)
--(axis cs:9400,0.00317644658112476)
--(axis cs:9500,0.00314581448188955)
--(axis cs:9600,0.00298020948862798)
--(axis cs:9700,0.00312930188098864)
--(axis cs:9800,0.00326552678116288)
--(axis cs:9900,0.00279976362460743)
--(axis cs:10000,0.0023792765436062)
--(axis cs:10100,0.00227711699955613)
--(axis cs:10200,0.00239576537042741)
--(axis cs:10300,0.00263662346624399)
--(axis cs:10400,0.00244119010511085)
--(axis cs:10500,0.00222436447391966)
--(axis cs:10600,0.00217085562263042)
--(axis cs:10700,0.00196349630311404)
--(axis cs:10800,0.00206201759331401)
--(axis cs:10900,0.0022565808521729)
--(axis cs:11000,0.00260369862385229)
--(axis cs:11100,0.0026879819143722)
--(axis cs:11200,0.00245828076799803)
--(axis cs:11300,0.00224680258660331)
--(axis cs:11400,0.00198266608430753)
--(axis cs:11500,0.00227088691476196)
--(axis cs:11600,0.00229360924995675)
--(axis cs:11700,0.00192539978673717)
--(axis cs:11800,0.00210090891900561)
--(axis cs:11900,0.00228509791358777)
--(axis cs:12000,0.0026904136814086)
--(axis cs:12100,0.00184717221833114)
--(axis cs:12200,0.00182068036873007)
--(axis cs:12300,0.00213351842649723)
--(axis cs:12400,0.00179781633011927)
--(axis cs:12500,0.00186012112321626)
--(axis cs:12600,0.0020645715164116)
--(axis cs:12700,0.00225507376298922)
--(axis cs:12800,0.00260136289453744)
--(axis cs:12900,0.00220239028226726)
--(axis cs:13000,0.00196134097224687)
--(axis cs:13100,0.00254691390164308)
--(axis cs:13200,0.00253558924220737)
--(axis cs:13300,0.00264666479782688)
--(axis cs:13400,0.0025677958193806)
--(axis cs:13500,0.00286190236109496)
--(axis cs:13600,0.00273967900688121)
--(axis cs:13700,0.00293661952238694)
--(axis cs:13800,0.0026418244842859)
--(axis cs:13900,0.00289823677091749)
--(axis cs:14000,0.00239660065374975)
--(axis cs:14100,0.0023041463815055)
--(axis cs:14200,0.0024695765998009)
--(axis cs:14300,0.000642199527425676)
--(axis cs:14400,0.00101232728523237)
--(axis cs:14500,0.000746315875152503)
--(axis cs:14600,0.000742988347036566)
--(axis cs:14700,0.00281859777576043)
--(axis cs:14800,0.00275936719296788)
--(axis cs:14900,0.00254090459557588)
--(axis cs:15000,0.00101603446715937)
--(axis cs:15100,0.00274823626166687)
--(axis cs:15200,0.00285841296896017)
--(axis cs:15300,0.00292247529979328)
--(axis cs:15400,0.00208973977947746)
--(axis cs:15500,0.00079060275163486)
--(axis cs:15600,0.00294768173409665)
--(axis cs:15700,0.00288939680283229)
--(axis cs:15800,0.00286029843815694)
--(axis cs:15900,0.00282691571670135)
--(axis cs:16000,0.00302041290898836)
--(axis cs:16100,0.00239831728782736)
--(axis cs:16200,0.00249564951793024)
--(axis cs:16300,0.00247614854499301)
--(axis cs:16400,0.00265754535314577)
--(axis cs:16500,0.00283088425254296)
--(axis cs:16600,0.00303882264355193)
--(axis cs:16700,0.00309569237822827)
--(axis cs:16800,0.00287616619467879)
--(axis cs:16900,0.00265803938406262)
--(axis cs:17000,0.00264802632182892)
--(axis cs:17100,0.00238224355227057)
--(axis cs:17200,0.00252509041364446)
--(axis cs:17300,0.00265149112573515)
--(axis cs:17400,0.00275446026104087)
--(axis cs:17500,0.00283127953711715)
--(axis cs:17600,0.00289518400583078)
--(axis cs:17700,0.00285795459875693)
--(axis cs:17800,0.00297778863371922)
--(axis cs:17900,0.00324740375689059)
--(axis cs:18000,0.00330042948271203)
--(axis cs:18100,0.00342190613938731)
--(axis cs:18200,0.00338471271443186)
--(axis cs:18300,0.00340972580196619)
--(axis cs:18400,0.00375091085205703)
--(axis cs:18500,0.00360902599010127)
--(axis cs:18600,0.00341778199803011)
--(axis cs:18700,0.00218622149373637)
--(axis cs:18800,0.000904881823672127)
--(axis cs:18900,0.0017573277589441)
--(axis cs:19000,0.00125797136217531)
--(axis cs:19100,0.00303983504593297)
--(axis cs:19200,0.000953706138086319)
--(axis cs:19300,0.00204988388436722)
--(axis cs:19400,0.00223575839661616)
--(axis cs:19500,0.000688446127799072)
--(axis cs:19600,0.0015453347337282)
--(axis cs:19700,0.00275861523462595)
--(axis cs:19800,0.00253899770429877)
--(axis cs:19900,0.000632244914041694)
--(axis cs:20000,0.000675057379441416)
--(axis cs:20000,0.0542700499834843)
--(axis cs:20000,0.0542700499834843)
--(axis cs:19900,0.0565024159704516)
--(axis cs:19800,0.0569162417492828)
--(axis cs:19700,0.0578735236930341)
--(axis cs:19600,0.0581266111731443)
--(axis cs:19500,0.0573135808674059)
--(axis cs:19400,0.0573574766443911)
--(axis cs:19300,0.0561404941261727)
--(axis cs:19200,0.0539701076261534)
--(axis cs:19100,0.0531660263676442)
--(axis cs:19000,0.0530549949881139)
--(axis cs:18900,0.0530532752748291)
--(axis cs:18800,0.0565633577527408)
--(axis cs:18700,0.0572688143310983)
--(axis cs:18600,0.0554975382393097)
--(axis cs:18500,0.0533924211771204)
--(axis cs:18400,0.0531171021278193)
--(axis cs:18300,0.0517533615340787)
--(axis cs:18200,0.0518807550619829)
--(axis cs:18100,0.0523933059052198)
--(axis cs:18000,0.0526159675471402)
--(axis cs:17900,0.0500705607083285)
--(axis cs:17800,0.0491188440928754)
--(axis cs:17700,0.0502607118723837)
--(axis cs:17600,0.050664603034797)
--(axis cs:17500,0.0506897470456826)
--(axis cs:17400,0.05030026996105)
--(axis cs:17300,0.0520567657426564)
--(axis cs:17200,0.0532718209840686)
--(axis cs:17100,0.0545195022879748)
--(axis cs:17000,0.0534007615587306)
--(axis cs:16900,0.0532904752188398)
--(axis cs:16800,0.0546655620720997)
--(axis cs:16700,0.0546147989559433)
--(axis cs:16600,0.0547815080579915)
--(axis cs:16500,0.0570610525690772)
--(axis cs:16400,0.0619903489435192)
--(axis cs:16300,0.066660865519687)
--(axis cs:16200,0.0711369431254033)
--(axis cs:16100,0.0752276768541815)
--(axis cs:16000,0.0784645061716187)
--(axis cs:15900,0.0810955167098424)
--(axis cs:15800,0.0832942714153532)
--(axis cs:15700,0.08451189892308)
--(axis cs:15600,0.0842105461917847)
--(axis cs:15500,0.0857981688086623)
--(axis cs:15400,0.086475226664804)
--(axis cs:15300,0.0872569679997713)
--(axis cs:15200,0.0884590603059775)
--(axis cs:15100,0.0888759827175606)
--(axis cs:15000,0.0884554728571109)
--(axis cs:14900,0.0869717196380991)
--(axis cs:14800,0.0865332556630055)
--(axis cs:14700,0.0845247643914612)
--(axis cs:14600,0.0804280855733821)
--(axis cs:14500,0.0773578039716013)
--(axis cs:14400,0.0770296921870985)
--(axis cs:14300,0.0794490091139607)
--(axis cs:14200,0.080638451114904)
--(axis cs:14100,0.0810366062875049)
--(axis cs:14000,0.0825260766965195)
--(axis cs:13900,0.0828074722539962)
--(axis cs:13800,0.0813405204798288)
--(axis cs:13700,0.0829386226812416)
--(axis cs:13600,0.0857518114280169)
--(axis cs:13500,0.0879784503179302)
--(axis cs:13400,0.0914034507964068)
--(axis cs:13300,0.094704129240444)
--(axis cs:13200,0.0969835330375901)
--(axis cs:13100,0.0983955713208805)
--(axis cs:13000,0.0991900111835525)
--(axis cs:12900,0.101493983071043)
--(axis cs:12800,0.105409990632944)
--(axis cs:12700,0.108918923057684)
--(axis cs:12600,0.113981666907449)
--(axis cs:12500,0.119699530111749)
--(axis cs:12400,0.124999770510328)
--(axis cs:12300,0.129815185636098)
--(axis cs:12200,0.134328980074593)
--(axis cs:12100,0.138209106254012)
--(axis cs:12000,0.140924432599582)
--(axis cs:11900,0.142450903560823)
--(axis cs:11800,0.142514454791203)
--(axis cs:11700,0.142038937880125)
--(axis cs:11600,0.146091183101394)
--(axis cs:11500,0.149221272041789)
--(axis cs:11400,0.151389756350676)
--(axis cs:11300,0.152562539623706)
--(axis cs:11200,0.15207878970261)
--(axis cs:11100,0.149664155092421)
--(axis cs:11000,0.144357957968099)
--(axis cs:10900,0.136645913341552)
--(axis cs:10800,0.129539327396845)
--(axis cs:10700,0.128874104816733)
--(axis cs:10600,0.13005810377496)
--(axis cs:10500,0.129316283930679)
--(axis cs:10400,0.126634354854976)
--(axis cs:10300,0.12776229320057)
--(axis cs:10200,0.129235261344361)
--(axis cs:10100,0.128171583807238)
--(axis cs:10000,0.126344389079987)
--(axis cs:9900,0.124098455302502)
--(axis cs:9800,0.122241420666418)
--(axis cs:9700,0.120259504175213)
--(axis cs:9600,0.115162673822763)
--(axis cs:9500,0.107014166322716)
--(axis cs:9400,0.104357475813998)
--(axis cs:9300,0.102946101775965)
--(axis cs:9200,0.101224911100292)
--(axis cs:9100,0.100317549838853)
--(axis cs:9000,0.0996911865704241)
--(axis cs:8900,0.0984025490437823)
--(axis cs:8800,0.0944737080987548)
--(axis cs:8700,0.0903237834953105)
--(axis cs:8600,0.0861670784890606)
--(axis cs:8500,0.0833336994675008)
--(axis cs:8400,0.0900510844436956)
--(axis cs:8300,0.084114839701697)
--(axis cs:8200,0.088238565052579)
--(axis cs:8100,0.0967527341484226)
--(axis cs:8000,0.104103447700436)
--(axis cs:7900,0.102987200160608)
--(axis cs:7800,0.0994539257162527)
--(axis cs:7700,0.0978878774313569)
--(axis cs:7600,0.102241933041871)
--(axis cs:7500,0.110777725042659)
--(axis cs:7400,0.118772656539638)
--(axis cs:7300,0.125909555387625)
--(axis cs:7200,0.131576758413966)
--(axis cs:7100,0.135638449334661)
--(axis cs:7000,0.138358527070839)
--(axis cs:6900,0.138895072611334)
--(axis cs:6800,0.136205454000942)
--(axis cs:6700,0.134642661511929)
--(axis cs:6600,0.133533233941428)
--(axis cs:6500,0.134252531860713)
--(axis cs:6400,0.132084917618122)
--(axis cs:6300,0.133055745778409)
--(axis cs:6200,0.138797923025487)
--(axis cs:6100,0.142282269578126)
--(axis cs:6000,0.143588029517561)
--(axis cs:5900,0.141120379852461)
--(axis cs:5800,0.14231989015104)
--(axis cs:5700,0.145094712908695)
--(axis cs:5600,0.148626512937538)
--(axis cs:5500,0.154016055144462)
--(axis cs:5400,0.157118610044504)
--(axis cs:5300,0.156310215442468)
--(axis cs:5200,0.156581452528447)
--(axis cs:5100,0.156774549569086)
--(axis cs:5000,0.160790873294688)
--(axis cs:4900,0.165271165450622)
--(axis cs:4800,0.173618014500201)
--(axis cs:4700,0.189455517807623)
--(axis cs:4600,0.202590152860839)
--(axis cs:4500,0.20946636135605)
--(axis cs:4400,0.207846544042947)
--(axis cs:4300,0.215125384357813)
--(axis cs:4200,0.220346672201342)
--(axis cs:4100,0.231383982564586)
--(axis cs:4000,0.243557040582696)
--(axis cs:3900,0.247665771575942)
--(axis cs:3800,0.256160261957096)
--(axis cs:3700,0.266309322600912)
--(axis cs:3600,0.273608064400656)
--(axis cs:3500,0.283525644491398)
--(axis cs:3400,0.293035459388228)
--(axis cs:3300,0.301204019170081)
--(axis cs:3200,0.306500339866393)
--(axis cs:3100,0.310628405648409)
--(axis cs:3000,0.319360819357953)
--(axis cs:2900,0.330374340620636)
--(axis cs:2800,0.342770789169623)
--(axis cs:2700,0.353398827848937)
--(axis cs:2600,0.362167909225196)
--(axis cs:2500,0.37282787444039)
--(axis cs:2400,0.385327439897767)
--(axis cs:2300,0.394748005513321)
--(axis cs:2200,0.400627300892879)
--(axis cs:2100,0.399315651609657)
--(axis cs:2000,0.386461100778529)
--(axis cs:1900,0.375622831636975)
--(axis cs:1800,0.382219771182571)
--(axis cs:1700,0.388040967825337)
--(axis cs:1600,0.420517839809403)
--(axis cs:1500,0.515219022471868)
--(axis cs:1400,0.623448945514684)
--(axis cs:1300,0.747946741567244)
--(axis cs:1200,0.888323134932252)
--(axis cs:1100,1.05603553947202)
--(axis cs:1000,1.26083600717727)
--(axis cs:900,1.07972302890136)
--(axis cs:800,0.927785414586344)
--(axis cs:700,0.995343340553776)
--(axis cs:600,0.760689591619441)
--(axis cs:500,0.732939460954401)
--(axis cs:400,0.930478236706921)
--(axis cs:300,1.5464514240495)
--(axis cs:200,2.14912421105665)
--(axis cs:100,1.99359290457134)
--(axis cs:0,1)
--cycle;     %
\path [draw=darkturquoise23190207, fill=darkturquoise23190207, opacity=0.0627450980392150, line width=0pt]
(axis cs:0,1)
--(axis cs:0,0.999995185435552)
--(axis cs:100,0.0388810382922494)
--(axis cs:200,0.0410610140353633)
--(axis cs:300,0.019029717822439)
--(axis cs:400,0.0248532105977512)
--(axis cs:500,0.0245779533803893)
--(axis cs:600,0.0170591700914338)
--(axis cs:700,0.0230635772592227)
--(axis cs:800,0.0189920526709761)
--(axis cs:900,0.00921014586248314)
--(axis cs:1000,0.0153704608100206)
--(axis cs:1100,0.0127350593055815)
--(axis cs:1200,0.0128619875057299)
--(axis cs:1300,0.0113341011101218)
--(axis cs:1400,0.0127194361820294)
--(axis cs:1500,0.014192916628785)
--(axis cs:1600,0.00901090709462726)
--(axis cs:1700,0.00796774228982935)
--(axis cs:1800,0.0107752464174716)
--(axis cs:1900,0.0112564144785886)
--(axis cs:2000,0.00908034694952331)
--(axis cs:2100,0.00786490206519286)
--(axis cs:2200,0.00743738241577196)
--(axis cs:2300,0.00811216533235659)
--(axis cs:2400,0.00867847855811499)
--(axis cs:2500,0.00726362959023635)
--(axis cs:2600,0.00692485186321218)
--(axis cs:2700,0.00640504014135324)
--(axis cs:2800,0.00632333108697253)
--(axis cs:2900,0.00615954608359853)
--(axis cs:3000,0.00604308780231155)
--(axis cs:3100,0.00562085131325457)
--(axis cs:3200,0.00664313801136895)
--(axis cs:3300,0.00655089159200023)
--(axis cs:3400,0.00687944482489222)
--(axis cs:3500,0.00629465333295837)
--(axis cs:3600,0.00628407383969931)
--(axis cs:3700,0.0065060421241806)
--(axis cs:3800,0.00629798358521011)
--(axis cs:3900,0.00592168802317686)
--(axis cs:4000,0.00536508732078067)
--(axis cs:4100,0.00467889642744279)
--(axis cs:4200,0.0036201671822324)
--(axis cs:4300,0.00457147182614859)
--(axis cs:4400,0.00466484147296853)
--(axis cs:4500,0.00513163556231411)
--(axis cs:4600,0.00472826202865162)
--(axis cs:4700,0.00501447425589174)
--(axis cs:4800,0.00584059248481006)
--(axis cs:4900,0.00584201681174557)
--(axis cs:5000,0.00608778157200618)
--(axis cs:5100,0.00545355731678199)
--(axis cs:5200,0.00538881305105365)
--(axis cs:5300,0.00536554730073635)
--(axis cs:5400,0.00485378893165778)
--(axis cs:5500,0.00496950898428539)
--(axis cs:5600,0.0051307895503846)
--(axis cs:5700,0.00502937521005359)
--(axis cs:5800,0.00484682935393083)
--(axis cs:5900,0.00525569154764705)
--(axis cs:6000,0.00435906517544363)
--(axis cs:6100,0.00461285590421179)
--(axis cs:6200,0.00469957826063394)
--(axis cs:6300,0.00437056887923071)
--(axis cs:6400,0.00419530805417634)
--(axis cs:6500,0.00370152609874946)
--(axis cs:6600,0.00409148134978823)
--(axis cs:6700,0.00404789352923951)
--(axis cs:6800,0.00407004117141158)
--(axis cs:6900,0.00444353282997714)
--(axis cs:7000,0.00461944098103667)
--(axis cs:7100,0.00406005056857384)
--(axis cs:7200,0.0040340257287822)
--(axis cs:7300,0.00400381637710157)
--(axis cs:7400,0.00350069301892131)
--(axis cs:7500,0.00346484821863857)
--(axis cs:7600,0.00358883381392194)
--(axis cs:7700,0.00342937896580658)
--(axis cs:7800,0.00318665067232504)
--(axis cs:7900,0.00298556602749583)
--(axis cs:8000,0.0032213701540606)
--(axis cs:8100,0.00347334678716632)
--(axis cs:8200,0.00320859066773294)
--(axis cs:8300,0.00331899468074853)
--(axis cs:8400,0.00291665080458847)
--(axis cs:8500,0.00308201397675334)
--(axis cs:8600,0.00286061254297007)
--(axis cs:8700,0.00293351655135431)
--(axis cs:8800,0.0029304973389005)
--(axis cs:8900,0.00291595250840596)
--(axis cs:9000,0.00298498086512977)
--(axis cs:9100,0.00302635369071896)
--(axis cs:9200,0.00295758533320944)
--(axis cs:9300,0.00316676937619365)
--(axis cs:9400,0.00314340157296888)
--(axis cs:9500,0.00308975528521727)
--(axis cs:9600,0.00300970510792958)
--(axis cs:9700,0.0029973125304894)
--(axis cs:9800,0.00310185607138447)
--(axis cs:9900,0.00277596052623108)
--(axis cs:10000,0.00236250677390637)
--(axis cs:10100,0.00225326313872887)
--(axis cs:10200,0.00243018418854912)
--(axis cs:10300,0.00271533297412602)
--(axis cs:10400,0.0025246918964435)
--(axis cs:10500,0.00227986371814992)
--(axis cs:10600,0.00217905135002104)
--(axis cs:10700,0.00203259525278254)
--(axis cs:10800,0.00206902685897473)
--(axis cs:10900,0.00228937800419904)
--(axis cs:11000,0.00282078994052676)
--(axis cs:11100,0.00273081676791881)
--(axis cs:11200,0.00294079016901971)
--(axis cs:11300,0.0027509710305213)
--(axis cs:11400,0.00214213434148486)
--(axis cs:11500,0.00231928051594221)
--(axis cs:11600,0.00234619130235153)
--(axis cs:11700,0.00202052816089232)
--(axis cs:11800,0.00203806098503884)
--(axis cs:11900,0.00216383700333572)
--(axis cs:12000,0.00262692260546393)
--(axis cs:12100,0.00183044592445092)
--(axis cs:12200,0.00175224151596448)
--(axis cs:12300,0.00206425550595202)
--(axis cs:12400,0.00184405895686901)
--(axis cs:12500,0.00190362447956738)
--(axis cs:12600,0.00210303341275886)
--(axis cs:12700,0.00228239000047364)
--(axis cs:12800,0.00264084164051021)
--(axis cs:12900,0.00225860297809488)
--(axis cs:13000,0.00199196909234206)
--(axis cs:13100,0.00266612442548669)
--(axis cs:13200,0.00258510177416521)
--(axis cs:13300,0.00246160657600847)
--(axis cs:13400,0.00260876154805928)
--(axis cs:13500,0.00261336038328391)
--(axis cs:13600,0.00278969121731165)
--(axis cs:13700,0.00294594460565384)
--(axis cs:13800,0.00268589096742994)
--(axis cs:13900,0.00292882512117376)
--(axis cs:14000,0.00260645609571791)
--(axis cs:14100,0.00232283813815487)
--(axis cs:14200,0.00252288414311613)
--(axis cs:14300,0.000645951815362214)
--(axis cs:14400,0.00153753056104133)
--(axis cs:14500,0.000555120333555752)
--(axis cs:14600,0.000969364242733639)
--(axis cs:14700,0.00307183887132437)
--(axis cs:14800,0.00289474367523651)
--(axis cs:14900,0.00300412641496717)
--(axis cs:15000,0.00173949393337614)
--(axis cs:15100,0.00288332362295082)
--(axis cs:15200,0.00268105962324339)
--(axis cs:15300,0.00275426922704625)
--(axis cs:15400,0.00286339376214584)
--(axis cs:15500,0.00127494564111108)
--(axis cs:15600,0.00277155710848254)
--(axis cs:15700,0.00272472019088943)
--(axis cs:15800,0.0027004457261921)
--(axis cs:15900,0.00266879001690334)
--(axis cs:16000,0.00286383300356385)
--(axis cs:16100,0.00253083256756126)
--(axis cs:16200,0.00262332752738703)
--(axis cs:16300,0.00236496566294975)
--(axis cs:16400,0.00264497241336537)
--(axis cs:16500,0.0026905743356086)
--(axis cs:16600,0.00289543628015898)
--(axis cs:16700,0.00295223400983724)
--(axis cs:16800,0.00272865135612144)
--(axis cs:16900,0.00250640891044418)
--(axis cs:17000,0.00250693406362856)
--(axis cs:17100,0.00225364949960849)
--(axis cs:17200,0.00237861848454712)
--(axis cs:17300,0.00249866998805015)
--(axis cs:17400,0.00260899768032297)
--(axis cs:17500,0.00270777647944143)
--(axis cs:17600,0.00275560500292538)
--(axis cs:17700,0.00272429373312055)
--(axis cs:17800,0.00282425151647048)
--(axis cs:17900,0.00310418349558095)
--(axis cs:18000,0.00316272868964096)
--(axis cs:18100,0.00327674248956888)
--(axis cs:18200,0.00327258171070666)
--(axis cs:18300,0.00325755756564039)
--(axis cs:18400,0.00361235434833207)
--(axis cs:18500,0.0034961020386205)
--(axis cs:18600,0.00329078380546677)
--(axis cs:18700,0.00292695283568067)
--(axis cs:18800,0.000905385099768709)
--(axis cs:18900,0.00140986270642263)
--(axis cs:19000,0.000915028370739819)
--(axis cs:19100,0.00233133466776259)
--(axis cs:19200,0.000831958629980041)
--(axis cs:19300,0.002239971908507)
--(axis cs:19400,0.00262293113705725)
--(axis cs:19500,0.000913837498186409)
--(axis cs:19600,0.00205617075281572)
--(axis cs:19700,0.00304031899653168)
--(axis cs:19800,0.00280098004119667)
--(axis cs:19900,0.000634949408338893)
--(axis cs:20000,0.000677108054509934)
--(axis cs:20000,0.0752942506965842)
--(axis cs:20000,0.0752942506965842)
--(axis cs:19900,0.0765269315779085)
--(axis cs:19800,0.0772909586329985)
--(axis cs:19700,0.0775212594489851)
--(axis cs:19600,0.0773385675872386)
--(axis cs:19500,0.0765958288882456)
--(axis cs:19400,0.075342629588262)
--(axis cs:19300,0.0743686237729831)
--(axis cs:19200,0.0730859461133411)
--(axis cs:19100,0.0719996780370545)
--(axis cs:19000,0.0703851543562224)
--(axis cs:18900,0.0697727658154431)
--(axis cs:18800,0.0692559031465346)
--(axis cs:18700,0.0692888452096462)
--(axis cs:18600,0.0696871274263372)
--(axis cs:18500,0.0699935295098193)
--(axis cs:18400,0.0698628420333499)
--(axis cs:18300,0.0696518145720558)
--(axis cs:18200,0.069931776971751)
--(axis cs:18100,0.0702283709228299)
--(axis cs:18000,0.0704745410162558)
--(axis cs:17900,0.0706772585770317)
--(axis cs:17800,0.0715730679938875)
--(axis cs:17700,0.0724346062428346)
--(axis cs:17600,0.0727388125432542)
--(axis cs:17500,0.0732185655409171)
--(axis cs:17400,0.0735700720534159)
--(axis cs:17300,0.0745370796401639)
--(axis cs:17200,0.0756239519598294)
--(axis cs:17100,0.0777888107585627)
--(axis cs:17000,0.080454226451916)
--(axis cs:16900,0.0828915822662437)
--(axis cs:16800,0.0861101680111341)
--(axis cs:16700,0.0891251925612202)
--(axis cs:16600,0.0919141801403199)
--(axis cs:16500,0.0945184477524937)
--(axis cs:16400,0.098075165628946)
--(axis cs:16300,0.101332434400695)
--(axis cs:16200,0.104351784186352)
--(axis cs:16100,0.107042612828947)
--(axis cs:16000,0.109188753767731)
--(axis cs:15900,0.110946124701966)
--(axis cs:15800,0.112397494739588)
--(axis cs:15700,0.113305237826845)
--(axis cs:15600,0.113509118313674)
--(axis cs:15500,0.114583164590874)
--(axis cs:15400,0.115163407881028)
--(axis cs:15300,0.115830019262088)
--(axis cs:15200,0.116596652899662)
--(axis cs:15100,0.116951200009016)
--(axis cs:15000,0.116884994639831)
--(axis cs:14900,0.116411739560472)
--(axis cs:14800,0.116448273287985)
--(axis cs:14700,0.115791356236403)
--(axis cs:14600,0.114309084101441)
--(axis cs:14500,0.113658194697428)
--(axis cs:14400,0.114524034895203)
--(axis cs:14300,0.11662810449861)
--(axis cs:14200,0.118120590833831)
--(axis cs:14100,0.119351608047766)
--(axis cs:14000,0.12109589570775)
--(axis cs:13900,0.122301092211509)
--(axis cs:13800,0.122818686004116)
--(axis cs:13700,0.125049620644292)
--(axis cs:13600,0.127757345120165)
--(axis cs:13500,0.130193366167514)
--(axis cs:13400,0.133253892102666)
--(axis cs:13300,0.1361569255482)
--(axis cs:13200,0.138559554070451)
--(axis cs:13100,0.140579532854753)
--(axis cs:13000,0.142447390714172)
--(axis cs:12900,0.145032498972865)
--(axis cs:12800,0.14842941130946)
--(axis cs:12700,0.151539741670727)
--(axis cs:12600,0.155372352078965)
--(axis cs:12500,0.159304780202563)
--(axis cs:12400,0.162854226953249)
--(axis cs:12300,0.165998584239068)
--(axis cs:12200,0.168813607862574)
--(axis cs:12100,0.171126698889358)
--(axis cs:12000,0.172718585438787)
--(axis cs:11900,0.173627025192384)
--(axis cs:11800,0.173767031847988)
--(axis cs:11700,0.173782600327751)
--(axis cs:11600,0.175740400276207)
--(axis cs:11500,0.177019714648892)
--(axis cs:11400,0.177615282025526)
--(axis cs:11300,0.177541677548776)
--(axis cs:11200,0.176529213826969)
--(axis cs:11100,0.174514682227907)
--(axis cs:11000,0.171182282694976)
--(axis cs:10900,0.166385479850152)
--(axis cs:10800,0.162614748157965)
--(axis cs:10700,0.162355442951289)
--(axis cs:10600,0.162752705856498)
--(axis cs:10500,0.162151477259668)
--(axis cs:10400,0.160700697322179)
--(axis cs:10300,0.161108538265165)
--(axis cs:10200,0.161429875699221)
--(axis cs:10100,0.160427714305542)
--(axis cs:10000,0.159123582867297)
--(axis cs:9900,0.157549401152935)
--(axis cs:9800,0.156291560871053)
--(axis cs:9700,0.154879399065674)
--(axis cs:9600,0.15204514683865)
--(axis cs:9500,0.147983110328892)
--(axis cs:9400,0.147015066662753)
--(axis cs:9300,0.146548984847706)
--(axis cs:9200,0.146099937922582)
--(axis cs:9100,0.145979241213422)
--(axis cs:9000,0.146113417459654)
--(axis cs:8900,0.145884475987359)
--(axis cs:8800,0.144512356592661)
--(axis cs:8700,0.141694951640858)
--(axis cs:8600,0.137240829510527)
--(axis cs:8500,0.137004566465656)
--(axis cs:8400,0.138673263867486)
--(axis cs:8300,0.142082762059355)
--(axis cs:8200,0.145404674339833)
--(axis cs:8100,0.147979074139764)
--(axis cs:8000,0.15181067342538)
--(axis cs:7900,0.157189645439882)
--(axis cs:7800,0.162968978961614)
--(axis cs:7700,0.167983164439198)
--(axis cs:7600,0.172378530656672)
--(axis cs:7500,0.178510117327074)
--(axis cs:7400,0.184155494259072)
--(axis cs:7300,0.189187586564066)
--(axis cs:7200,0.193303181711358)
--(axis cs:7100,0.196560493515629)
--(axis cs:7000,0.199084402499132)
--(axis cs:6900,0.200561132004106)
--(axis cs:6800,0.200654510839681)
--(axis cs:6700,0.201612441265851)
--(axis cs:6600,0.202963761288145)
--(axis cs:6500,0.205167716598445)
--(axis cs:6400,0.206234515497609)
--(axis cs:6300,0.209213637404825)
--(axis cs:6200,0.214114934681155)
--(axis cs:6100,0.217941869980651)
--(axis cs:6000,0.220776946872705)
--(axis cs:5900,0.222101602778406)
--(axis cs:5800,0.225621260989205)
--(axis cs:5700,0.229769223582296)
--(axis cs:5600,0.234500308485432)
--(axis cs:5500,0.239964454076117)
--(axis cs:5400,0.244429435333009)
--(axis cs:5300,0.247332711608358)
--(axis cs:5200,0.251218763464259)
--(axis cs:5100,0.255273111473847)
--(axis cs:5000,0.261406665916087)
--(axis cs:4900,0.267934305671286)
--(axis cs:4800,0.276084557206007)
--(axis cs:4700,0.283352401247702)
--(axis cs:4600,0.291771844472447)
--(axis cs:4500,0.301168162271276)
--(axis cs:4400,0.309877996188575)
--(axis cs:4300,0.317768535003653)
--(axis cs:4200,0.32487695154552)
--(axis cs:4100,0.334724013998384)
--(axis cs:4000,0.34365204293576)
--(axis cs:3900,0.351441958838567)
--(axis cs:3800,0.360177739405926)
--(axis cs:3700,0.369448249430937)
--(axis cs:3600,0.377432079874248)
--(axis cs:3500,0.386747191643416)
--(axis cs:3400,0.395733479689896)
--(axis cs:3300,0.404233932991054)
--(axis cs:3200,0.411660869477303)
--(axis cs:3100,0.419025257952647)
--(axis cs:3000,0.428443519346481)
--(axis cs:2900,0.439022224577922)
--(axis cs:2800,0.449929239418637)
--(axis cs:2700,0.460066297923667)
--(axis cs:2600,0.469391879113457)
--(axis cs:2500,0.479677104677594)
--(axis cs:2400,0.490431584715096)
--(axis cs:2300,0.499894830477386)
--(axis cs:2200,0.507926327257684)
--(axis cs:2100,0.513485886809211)
--(axis cs:2000,0.515634410931872)
--(axis cs:1900,0.520271203069715)
--(axis cs:1800,0.532552934169821)
--(axis cs:1700,0.545178826739931)
--(axis cs:1600,0.555819934284488)
--(axis cs:1500,0.573174766599496)
--(axis cs:1400,0.598307557054958)
--(axis cs:1300,0.703948269109763)
--(axis cs:1200,0.838067687022315)
--(axis cs:1100,0.975606300067297)
--(axis cs:1000,1.13568953696136)
--(axis cs:900,0.966447819691288)
--(axis cs:800,0.835271955646025)
--(axis cs:700,0.854025221900203)
--(axis cs:600,0.809396763122328)
--(axis cs:500,0.83159489460563)
--(axis cs:400,0.854540643650812)
--(axis cs:300,1.08655400540274)
--(axis cs:200,1.55407185585348)
--(axis cs:100,0.953354396879136)
--(axis cs:0,1)
--cycle;     %
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.0627450980392150, line width=0pt]
(axis cs:0,1)
--(axis cs:0,0.999995185435552)
--(axis cs:100,0.756272114196716)
--(axis cs:200,0.570792161261207)
--(axis cs:300,0.447997228296446)
--(axis cs:400,0.356887861691272)
--(axis cs:500,0.292752748563573)
--(axis cs:600,0.246513029350783)
--(axis cs:700,0.232160287056369)
--(axis cs:800,0.207170459970144)
--(axis cs:900,0.188492210868589)
--(axis cs:1000,0.171544108619307)
--(axis cs:1100,0.159059329704082)
--(axis cs:1200,0.148465306909885)
--(axis cs:1300,0.137342133666846)
--(axis cs:1400,0.124545337849027)
--(axis cs:1500,0.109903233977096)
--(axis cs:1600,0.0981823158703716)
--(axis cs:1700,0.0934976506129443)
--(axis cs:1800,0.0906097705562664)
--(axis cs:1900,0.0885244533193116)
--(axis cs:2000,0.0874058586064086)
--(axis cs:2100,0.0849648692854463)
--(axis cs:2200,0.0835216643668706)
--(axis cs:2300,0.0826784845548094)
--(axis cs:2400,0.0794611236541388)
--(axis cs:2500,0.0751204372358302)
--(axis cs:2600,0.0697763565621228)
--(axis cs:2700,0.0662177872777659)
--(axis cs:2800,0.0637772162130967)
--(axis cs:2900,0.0593250521109178)
--(axis cs:3000,0.0541648027396874)
--(axis cs:3100,0.0513072034586147)
--(axis cs:3200,0.0483303145292621)
--(axis cs:3300,0.0464789854802825)
--(axis cs:3400,0.0440140672121795)
--(axis cs:3500,0.0411062448962742)
--(axis cs:3600,0.0378532991030226)
--(axis cs:3700,0.0357692565570785)
--(axis cs:3800,0.0349855641786067)
--(axis cs:3900,0.034247959683645)
--(axis cs:4000,0.0343128624815817)
--(axis cs:4100,0.0337293323518882)
--(axis cs:4200,0.0329236119061658)
--(axis cs:4300,0.0307189301417379)
--(axis cs:4400,0.0287317254079504)
--(axis cs:4500,0.0270102709485587)
--(axis cs:4600,0.0253312946699519)
--(axis cs:4700,0.0243809386693861)
--(axis cs:4800,0.0233495903542165)
--(axis cs:4900,0.0229326254036525)
--(axis cs:5000,0.0229728572192601)
--(axis cs:5100,0.0227657531575659)
--(axis cs:5200,0.0228818946570083)
--(axis cs:5300,0.023133645571646)
--(axis cs:5400,0.0233157336347911)
--(axis cs:5500,0.0234641742440808)
--(axis cs:5600,0.0222779888168254)
--(axis cs:5700,0.0211478319960421)
--(axis cs:5800,0.0205411946050359)
--(axis cs:5900,0.0215215414007026)
--(axis cs:6000,0.0218902349964615)
--(axis cs:6100,0.021455433544516)
--(axis cs:6200,0.0201935706418698)
--(axis cs:6300,0.0189749562311639)
--(axis cs:6400,0.0178376026478465)
--(axis cs:6500,0.0172446806549802)
--(axis cs:6600,0.0180442963219589)
--(axis cs:6700,0.0194040043860009)
--(axis cs:6800,0.019959970614866)
--(axis cs:6900,0.0208684399881892)
--(axis cs:7000,0.0216317568095671)
--(axis cs:7100,0.0222192547225309)
--(axis cs:7200,0.0224150398629894)
--(axis cs:7300,0.0220482069932549)
--(axis cs:7400,0.021983094177363)
--(axis cs:7500,0.0224066839425043)
--(axis cs:7600,0.0233222124954534)
--(axis cs:7700,0.0234235548777143)
--(axis cs:7800,0.0225962409737974)
--(axis cs:7900,0.0226565856020543)
--(axis cs:8000,0.0224406831198573)
--(axis cs:8100,0.0212807073151379)
--(axis cs:8200,0.0201210400115912)
--(axis cs:8300,0.0190928747178827)
--(axis cs:8400,0.0182247398619867)
--(axis cs:8500,0.0175243609318955)
--(axis cs:8600,0.0169725049055567)
--(axis cs:8700,0.0165842283542076)
--(axis cs:8800,0.0160890318098309)
--(axis cs:8900,0.0156701774166906)
--(axis cs:9000,0.0155447830254194)
--(axis cs:9100,0.0149081406346858)
--(axis cs:9200,0.0143093213137374)
--(axis cs:9300,0.0140123262977044)
--(axis cs:9400,0.0140571604985253)
--(axis cs:9500,0.0135277754534331)
--(axis cs:9600,0.0127845230579341)
--(axis cs:9700,0.0135041297584312)
--(axis cs:9800,0.0144127065340212)
--(axis cs:9900,0.0146975302875313)
--(axis cs:10000,0.01431906864836)
--(axis cs:10100,0.013984323017635)
--(axis cs:10200,0.0140910788738505)
--(axis cs:10300,0.0142371015626365)
--(axis cs:10400,0.0135439208357782)
--(axis cs:10500,0.0129437455406577)
--(axis cs:10600,0.0127251399782561)
--(axis cs:10700,0.0125760949674577)
--(axis cs:10800,0.0125658142939961)
--(axis cs:10900,0.0126972567066344)
--(axis cs:11000,0.012832210975303)
--(axis cs:11100,0.0129156595245732)
--(axis cs:11200,0.0129749579552145)
--(axis cs:11300,0.0130392420778752)
--(axis cs:11400,0.0130984975914255)
--(axis cs:11500,0.0125134242682423)
--(axis cs:11600,0.0120610169760424)
--(axis cs:11700,0.0119316561129232)
--(axis cs:11800,0.0118554829953341)
--(axis cs:11900,0.0117103520330425)
--(axis cs:12000,0.0116097924970572)
--(axis cs:12100,0.0119697935500318)
--(axis cs:12200,0.0121205313265078)
--(axis cs:12300,0.0118462470852982)
--(axis cs:12400,0.012155627634043)
--(axis cs:12500,0.0122479196521564)
--(axis cs:12600,0.0119006652757112)
--(axis cs:12700,0.0120774699702257)
--(axis cs:12800,0.0122397390673417)
--(axis cs:12900,0.0123739163229871)
--(axis cs:13000,0.0129201936980932)
--(axis cs:13100,0.0133292581965315)
--(axis cs:13200,0.0135819567786977)
--(axis cs:13300,0.0134935207166024)
--(axis cs:13400,0.0128648137669209)
--(axis cs:13500,0.0124426241538126)
--(axis cs:13600,0.0123036825904511)
--(axis cs:13700,0.012294829579107)
--(axis cs:13800,0.0121276196000264)
--(axis cs:13900,0.0120974971081318)
--(axis cs:14000,0.0118760833139809)
--(axis cs:14100,0.0113671632704453)
--(axis cs:14200,0.0106361293877202)
--(axis cs:14300,0.00994148659966998)
--(axis cs:14400,0.00953392330614056)
--(axis cs:14500,0.00903914244171411)
--(axis cs:14600,0.00909926212606094)
--(axis cs:14700,0.0090246397905972)
--(axis cs:14800,0.00882406119458079)
--(axis cs:14900,0.00846036332565114)
--(axis cs:15000,0.00817904237475586)
--(axis cs:15100,0.00782954822839033)
--(axis cs:15200,0.00777436810501464)
--(axis cs:15300,0.00812024857091953)
--(axis cs:15400,0.00822144870773123)
--(axis cs:15500,0.00814686384027508)
--(axis cs:15600,0.00806400803499674)
--(axis cs:15700,0.00788811894601771)
--(axis cs:15800,0.00784226691934053)
--(axis cs:15900,0.00793266784655122)
--(axis cs:16000,0.00778810422475196)
--(axis cs:16100,0.00727726470991941)
--(axis cs:16200,0.00720742863621537)
--(axis cs:16300,0.00749231056934452)
--(axis cs:16400,0.00806155312334311)
--(axis cs:16500,0.00810044838079349)
--(axis cs:16600,0.00832887887711881)
--(axis cs:16700,0.00853348454427044)
--(axis cs:16800,0.00847829754054502)
--(axis cs:16900,0.00806282011927278)
--(axis cs:17000,0.0077993640684324)
--(axis cs:17100,0.00800517530090616)
--(axis cs:17200,0.00837969215850054)
--(axis cs:17300,0.00869494412378757)
--(axis cs:17400,0.0090589752421546)
--(axis cs:17500,0.0087892388068681)
--(axis cs:17600,0.00880029410080241)
--(axis cs:17700,0.00874284555126115)
--(axis cs:17800,0.00876642204067679)
--(axis cs:17900,0.00858661547507011)
--(axis cs:18000,0.00824712923021464)
--(axis cs:18100,0.00783378671508228)
--(axis cs:18200,0.00760020802007144)
--(axis cs:18300,0.00757773839205012)
--(axis cs:18400,0.00731091328802047)
--(axis cs:18500,0.00724067830238628)
--(axis cs:18600,0.00741075316929574)
--(axis cs:18700,0.00751552052255289)
--(axis cs:18800,0.00753600410527688)
--(axis cs:18900,0.00745605439520425)
--(axis cs:19000,0.00766798381599398)
--(axis cs:19100,0.00789663621453729)
--(axis cs:19200,0.00791403844464766)
--(axis cs:19300,0.0083070044302922)
--(axis cs:19400,0.00820914926330918)
--(axis cs:19500,0.00792975059121337)
--(axis cs:19600,0.00782110404627234)
--(axis cs:19700,0.00770718745172383)
--(axis cs:19800,0.00750202426995228)
--(axis cs:19900,0.00721196019742809)
--(axis cs:20000,0.00728216176872976)
--(axis cs:20000,0.829223417207578)
--(axis cs:20000,0.829223417207578)
--(axis cs:19900,0.829993160664088)
--(axis cs:19800,0.830763278059226)
--(axis cs:19700,0.831532449907339)
--(axis cs:19600,0.832301521212393)
--(axis cs:19500,0.833072161051825)
--(axis cs:19400,0.833843384434918)
--(axis cs:19300,0.834616364491573)
--(axis cs:19200,0.835392733310095)
--(axis cs:19100,0.836172588313682)
--(axis cs:19000,0.836955280173865)
--(axis cs:18900,0.837738979435149)
--(axis cs:18800,0.838523227317747)
--(axis cs:18700,0.839308314070099)
--(axis cs:18600,0.840093506721964)
--(axis cs:18500,0.840881018921806)
--(axis cs:18400,0.841670239857547)
--(axis cs:18300,0.842460098463116)
--(axis cs:18200,0.843251603030092)
--(axis cs:18100,0.844043326185601)
--(axis cs:18000,0.844835535477963)
--(axis cs:17900,0.845627528873462)
--(axis cs:17800,0.84641997697268)
--(axis cs:17700,0.847214415797451)
--(axis cs:17600,0.848010547431732)
--(axis cs:17500,0.848809664524938)
--(axis cs:17400,0.84961151975099)
--(axis cs:17300,0.850415341470201)
--(axis cs:17200,0.851220037865286)
--(axis cs:17100,0.852026764628387)
--(axis cs:17000,0.852834001640749)
--(axis cs:16900,0.853640525012135)
--(axis cs:16800,0.854446303363378)
--(axis cs:16700,0.855252709760065)
--(axis cs:16600,0.856060746433028)
--(axis cs:16500,0.85686852747769)
--(axis cs:16400,0.857675006791002)
--(axis cs:16300,0.858480729936556)
--(axis cs:16200,0.859286498910623)
--(axis cs:16100,0.860092997096017)
--(axis cs:16000,0.86089824809933)
--(axis cs:15900,0.861704210023818)
--(axis cs:15800,0.862510329025295)
--(axis cs:15700,0.863317015343458)
--(axis cs:15600,0.864125646039174)
--(axis cs:15500,0.864934399818485)
--(axis cs:15400,0.865742282435297)
--(axis cs:15300,0.866550938305148)
--(axis cs:15200,0.86736150756535)
--(axis cs:15100,0.868172179944904)
--(axis cs:15000,0.868983105701504)
--(axis cs:14900,0.869794822834164)
--(axis cs:14800,0.870608698997912)
--(axis cs:14700,0.871424761372377)
--(axis cs:14600,0.872243433296537)
--(axis cs:14500,0.873064001002631)
--(axis cs:14400,0.873886754533204)
--(axis cs:14300,0.874710652401378)
--(axis cs:14200,0.875533775035401)
--(axis cs:14100,0.876357722289784)
--(axis cs:14000,0.877183909206802)
--(axis cs:13900,0.878012649084557)
--(axis cs:13800,0.878839811811699)
--(axis cs:13700,0.879665888614442)
--(axis cs:13600,0.88049298107875)
--(axis cs:13500,0.881322858272628)
--(axis cs:13400,0.882152922214026)
--(axis cs:13300,0.882984710920982)
--(axis cs:13200,0.883818388931254)
--(axis cs:13100,0.884652705174266)
--(axis cs:13000,0.885486658434963)
--(axis cs:12900,0.886320486531116)
--(axis cs:12800,0.88715450046822)
--(axis cs:12700,0.887990574724624)
--(axis cs:12600,0.888825551890936)
--(axis cs:12500,0.889657692101392)
--(axis cs:12400,0.890488733080384)
--(axis cs:12300,0.891319114725595)
--(axis cs:12200,0.892151722465271)
--(axis cs:12100,0.892982438004579)
--(axis cs:12000,0.893813787923483)
--(axis cs:11900,0.894644125075189)
--(axis cs:11800,0.895474543106002)
--(axis cs:11700,0.89630583733266)
--(axis cs:11600,0.897135980282276)
--(axis cs:11500,0.89796513688684)
--(axis cs:11400,0.898795203885222)
--(axis cs:11300,0.899626196045808)
--(axis cs:11200,0.900459148767773)
--(axis cs:11100,0.901297825954868)
--(axis cs:11000,0.902139926737804)
--(axis cs:10900,0.902986874228898)
--(axis cs:10800,0.903836155060528)
--(axis cs:10700,0.904687838898717)
--(axis cs:10600,0.905537516203909)
--(axis cs:10500,0.906385421187639)
--(axis cs:10400,0.907233322008051)
--(axis cs:10300,0.908083403850203)
--(axis cs:10200,0.908933741769369)
--(axis cs:10100,0.909784128964884)
--(axis cs:10000,0.910633801130272)
--(axis cs:9900,0.911485815893734)
--(axis cs:9800,0.912342240119591)
--(axis cs:9700,0.913201118073579)
--(axis cs:9600,0.914063678149646)
--(axis cs:9500,0.914928420961142)
--(axis cs:9400,0.915794144704761)
--(axis cs:9300,0.916660383334478)
--(axis cs:9200,0.917523566335575)
--(axis cs:9100,0.91838317415929)
--(axis cs:9000,0.91924123515294)
--(axis cs:8900,0.920099645787815)
--(axis cs:8800,0.920958758695602)
--(axis cs:8700,0.921823286599174)
--(axis cs:8600,0.922690893514162)
--(axis cs:8500,0.923561064439327)
--(axis cs:8400,0.924435044465505)
--(axis cs:8300,0.925311090266556)
--(axis cs:8200,0.926187005120919)
--(axis cs:8100,0.927065771446313)
--(axis cs:8000,0.927943717132035)
--(axis cs:7900,0.928818047600763)
--(axis cs:7800,0.929687931981879)
--(axis cs:7700,0.930561329765456)
--(axis cs:7600,0.931435251628632)
--(axis cs:7500,0.93230377398107)
--(axis cs:7400,0.933169526202557)
--(axis cs:7300,0.934035475532106)
--(axis cs:7200,0.934898401680625)
--(axis cs:7100,0.93575969079064)
--(axis cs:7000,0.936619270522547)
--(axis cs:6900,0.937477311602921)
--(axis cs:6800,0.938328330528546)
--(axis cs:6700,0.939182013667543)
--(axis cs:6600,0.94003052953613)
--(axis cs:6500,0.940881834255426)
--(axis cs:6400,0.941731614980399)
--(axis cs:6300,0.942580133022235)
--(axis cs:6200,0.943425720032036)
--(axis cs:6100,0.944262567253169)
--(axis cs:6000,0.945095617083918)
--(axis cs:5900,0.945931355443232)
--(axis cs:5800,0.94676725531458)
--(axis cs:5700,0.947603272196573)
--(axis cs:5600,0.948438123954427)
--(axis cs:5500,0.949262421935366)
--(axis cs:5400,0.950079762887465)
--(axis cs:5300,0.950894291904753)
--(axis cs:5200,0.951713587842869)
--(axis cs:5100,0.952528372575121)
--(axis cs:5000,0.953333922978238)
--(axis cs:4900,0.954134940118306)
--(axis cs:4800,0.9549312987225)
--(axis cs:4700,0.955724989159247)
--(axis cs:4600,0.95651077010708)
--(axis cs:4500,0.957294042630289)
--(axis cs:4400,0.958070281196478)
--(axis cs:4300,0.958837705905805)
--(axis cs:4200,0.959591808131495)
--(axis cs:4100,0.960335164991427)
--(axis cs:4000,0.961066320956403)
--(axis cs:3900,0.961777250728545)
--(axis cs:3800,0.962465689814139)
--(axis cs:3700,0.963137313811902)
--(axis cs:3600,0.963792530057569)
--(axis cs:3500,0.964428553006682)
--(axis cs:3400,0.965047189761695)
--(axis cs:3300,0.965649056632275)
--(axis cs:3200,0.966232022127054)
--(axis cs:3100,0.966803777851022)
--(axis cs:3000,0.967400345941748)
--(axis cs:2900,0.968033106310724)
--(axis cs:2800,0.968701197398694)
--(axis cs:2700,0.969399352173404)
--(axis cs:2600,0.970133979631481)
--(axis cs:2500,0.970923098473382)
--(axis cs:2400,0.97175455858563)
--(axis cs:2300,0.972617441843371)
--(axis cs:2200,0.973507183253973)
--(axis cs:2100,0.974459456646721)
--(axis cs:2000,0.975484769165545)
--(axis cs:1900,0.976571575643694)
--(axis cs:1800,0.977727906777144)
--(axis cs:1700,0.978952873985979)
--(axis cs:1600,0.980239799667595)
--(axis cs:1500,0.981572308550919)
--(axis cs:1400,0.982948485596473)
--(axis cs:1300,0.984346902170018)
--(axis cs:1200,0.985770554257597)
--(axis cs:1100,0.987205836866555)
--(axis cs:1000,0.98864239061918)
--(axis cs:900,0.990089865763406)
--(axis cs:800,0.991543919423907)
--(axis cs:700,0.992945593614061)
--(axis cs:600,0.994372937037792)
--(axis cs:500,0.995747133309273)
--(axis cs:400,0.997028449291218)
--(axis cs:300,0.998213816535238)
--(axis cs:200,0.999145630363251)
--(axis cs:100,0.999751302947345)
--(axis cs:0,1)
--cycle;     %
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.501960784313725, line width=0pt]
(axis cs:0,0.999999999626266)
--(axis cs:0,0.999999957602923)
--(axis cs:100,0.0972569012098219)
--(axis cs:200,0.0680779041664956)
--(axis cs:300,0.0518590005742397)
--(axis cs:400,0.0484349149495434)
--(axis cs:500,0.0443557084926226)
--(axis cs:600,0.0366864236181145)
--(axis cs:700,0.0323837263497257)
--(axis cs:800,0.0323994180746563)
--(axis cs:900,0.0279267630919724)
--(axis cs:1000,0.0276267471353674)
--(axis cs:1100,0.0290252052040504)
--(axis cs:1200,0.0254309026850376)
--(axis cs:1300,0.0229840702019957)
--(axis cs:1400,0.0224026559238356)
--(axis cs:1500,0.0233196427696021)
--(axis cs:1600,0.0213225206345542)
--(axis cs:1700,0.0240093895317926)
--(axis cs:1800,0.0232412521187172)
--(axis cs:1900,0.0255682355821686)
--(axis cs:2000,0.0233292515555638)
--(axis cs:2100,0.0203834272095152)
--(axis cs:2200,0.0184815981952213)
--(axis cs:2300,0.018181640359856)
--(axis cs:2400,0.0210270706599118)
--(axis cs:2500,0.020258726005954)
--(axis cs:2600,0.0188801804160745)
--(axis cs:2700,0.015839063352804)
--(axis cs:2800,0.0186759529660597)
--(axis cs:2900,0.0181435110051251)
--(axis cs:3000,0.018144487952426)
--(axis cs:3100,0.0166768571473441)
--(axis cs:3200,0.0167891492421)
--(axis cs:3300,0.015704901635517)
--(axis cs:3400,0.0159812118621385)
--(axis cs:3500,0.0144973071647118)
--(axis cs:3600,0.01485890788921)
--(axis cs:3700,0.0149251262160996)
--(axis cs:3800,0.0155908953524034)
--(axis cs:3900,0.0166322041945099)
--(axis cs:4000,0.016109145514766)
--(axis cs:4100,0.01469040143595)
--(axis cs:4200,0.0148380801425405)
--(axis cs:4300,0.0156156243964558)
--(axis cs:4400,0.0143921381009099)
--(axis cs:4500,0.0147747376397231)
--(axis cs:4600,0.0136830783784653)
--(axis cs:4700,0.0148715200285965)
--(axis cs:4800,0.01368928668685)
--(axis cs:4900,0.0141194573342835)
--(axis cs:5000,0.0142762368711586)
--(axis cs:5100,0.0138018259290593)
--(axis cs:5200,0.0134389912304058)
--(axis cs:5300,0.0136677890805496)
--(axis cs:5400,0.0124981649942016)
--(axis cs:5500,0.0124752441416911)
--(axis cs:5600,0.0125760026216078)
--(axis cs:5700,0.0118583707794255)
--(axis cs:5800,0.012521254179745)
--(axis cs:5900,0.0126704689108201)
--(axis cs:6000,0.0136230589106222)
--(axis cs:6100,0.0132626120551157)
--(axis cs:6200,0.0130191891158246)
--(axis cs:6300,0.0124157151228973)
--(axis cs:6400,0.0109275060629591)
--(axis cs:6500,0.0110213670951076)
--(axis cs:6600,0.0104241421847089)
--(axis cs:6700,0.0112549026590107)
--(axis cs:6800,0.0111647686973034)
--(axis cs:6900,0.0111885269877496)
--(axis cs:7000,0.0109155206180277)
--(axis cs:7100,0.010195540252844)
--(axis cs:7200,0.0106209946103144)
--(axis cs:7300,0.0104506665149058)
--(axis cs:7400,0.0106960361043325)
--(axis cs:7500,0.00967506454256178)
--(axis cs:7600,0.00993210941109182)
--(axis cs:7700,0.00993511402477811)
--(axis cs:7800,0.00969596256625438)
--(axis cs:7900,0.00941310334149133)
--(axis cs:8000,0.009574945366191)
--(axis cs:8100,0.0103854059801646)
--(axis cs:8200,0.0105685195098778)
--(axis cs:8300,0.00954208127076067)
--(axis cs:8400,0.00928071253829485)
--(axis cs:8500,0.00913536421369761)
--(axis cs:8600,0.00923832058981777)
--(axis cs:8700,0.00959063040257498)
--(axis cs:8800,0.0101202622098015)
--(axis cs:8900,0.0100311130029756)
--(axis cs:9000,0.00875102243136529)
--(axis cs:9100,0.00889372384565346)
--(axis cs:9200,0.00825381834570511)
--(axis cs:9300,0.00928627354600443)
--(axis cs:9400,0.00905915116083506)
--(axis cs:9500,0.00889746841978814)
--(axis cs:9600,0.00912609668814797)
--(axis cs:9700,0.00954658597808598)
--(axis cs:9800,0.00886920489888572)
--(axis cs:9900,0.00969636698131601)
--(axis cs:10000,0.00931817500070471)
--(axis cs:10100,0.00971359728377122)
--(axis cs:10200,0.00931464970459869)
--(axis cs:10300,0.00871343629926016)
--(axis cs:10400,0.00809880596727985)
--(axis cs:10500,0.00853673227333433)
--(axis cs:10600,0.00888691321415722)
--(axis cs:10700,0.00980403937227728)
--(axis cs:10800,0.00965341964112487)
--(axis cs:10900,0.00994701620527391)
--(axis cs:11000,0.00864798443482216)
--(axis cs:11100,0.00958164061716707)
--(axis cs:11200,0.00978804514896547)
--(axis cs:11300,0.00916489289592834)
--(axis cs:11400,0.0089424198303405)
--(axis cs:11500,0.00982048114347292)
--(axis cs:11600,0.00824069612756692)
--(axis cs:11700,0.00866792026632834)
--(axis cs:11800,0.00888481404629063)
--(axis cs:11900,0.00861797152884322)
--(axis cs:12000,0.00839956543898718)
--(axis cs:12100,0.00905336616665359)
--(axis cs:12200,0.00841380181571733)
--(axis cs:12300,0.00884054861559896)
--(axis cs:12400,0.00867927725401096)
--(axis cs:12500,0.00810977127896492)
--(axis cs:12600,0.00791113492804979)
--(axis cs:12700,0.00919560723575202)
--(axis cs:12800,0.00913109865187217)
--(axis cs:12900,0.0100397657667359)
--(axis cs:13000,0.00891041985648323)
--(axis cs:13100,0.00909874454999357)
--(axis cs:13200,0.00837937129642667)
--(axis cs:13300,0.00912220361709931)
--(axis cs:13400,0.00873096829685624)
--(axis cs:13500,0.0092477935171815)
--(axis cs:13600,0.00834593682315193)
--(axis cs:13700,0.00853328818710164)
--(axis cs:13800,0.00864495567938819)
--(axis cs:13900,0.00833621107409473)
--(axis cs:14000,0.00825524239937495)
--(axis cs:14100,0.00768447152102181)
--(axis cs:14200,0.00825032343797782)
--(axis cs:14300,0.00739275864595917)
--(axis cs:14400,0.00729510256292834)
--(axis cs:14500,0.00726598200027248)
--(axis cs:14600,0.00713321859721396)
--(axis cs:14700,0.00807716796779601)
--(axis cs:14800,0.00839114811031623)
--(axis cs:14900,0.00818666449063976)
--(axis cs:15000,0.00805690225449379)
--(axis cs:15100,0.0073932513182363)
--(axis cs:15200,0.00732807782708142)
--(axis cs:15300,0.00719328343578265)
--(axis cs:15400,0.00724360386920923)
--(axis cs:15500,0.00752754242836137)
--(axis cs:15600,0.0074051520547965)
--(axis cs:15700,0.00743850962431651)
--(axis cs:15800,0.00724917696293413)
--(axis cs:15900,0.00743008986823476)
--(axis cs:16000,0.00747480459465545)
--(axis cs:16100,0.00816230106955668)
--(axis cs:16200,0.00781758612029038)
--(axis cs:16300,0.00758988765895838)
--(axis cs:16400,0.00754185239994976)
--(axis cs:16500,0.00784262672737145)
--(axis cs:16600,0.00748032084102609)
--(axis cs:16700,0.00731726468597374)
--(axis cs:16800,0.00755217735839489)
--(axis cs:16900,0.00806178202685787)
--(axis cs:17000,0.00739650889234486)
--(axis cs:17100,0.00751397772413764)
--(axis cs:17200,0.00746765808180017)
--(axis cs:17300,0.00741636806483231)
--(axis cs:17400,0.00725052995566647)
--(axis cs:17500,0.00713851858033929)
--(axis cs:17600,0.00683094468402913)
--(axis cs:17700,0.00716987202094363)
--(axis cs:17800,0.00718228207798356)
--(axis cs:17900,0.00697236151492224)
--(axis cs:18000,0.00688726297452591)
--(axis cs:18100,0.00704630213689877)
--(axis cs:18200,0.00711586133531496)
--(axis cs:18300,0.00762736676106276)
--(axis cs:18400,0.00750951822494642)
--(axis cs:18500,0.0070708839508524)
--(axis cs:18600,0.00696007817824253)
--(axis cs:18700,0.00643991824427485)
--(axis cs:18800,0.00626393158205418)
--(axis cs:18900,0.00596813274109032)
--(axis cs:19000,0.00591632300521687)
--(axis cs:19100,0.005872830522809)
--(axis cs:19200,0.0059691186630548)
--(axis cs:19300,0.00625203855835721)
--(axis cs:19400,0.0059115898526638)
--(axis cs:19500,0.00636050424091406)
--(axis cs:19600,0.0060691830275604)
--(axis cs:19700,0.00597007243309206)
--(axis cs:19800,0.00628949466548179)
--(axis cs:19900,0.00623110096936466)
--(axis cs:20000,0.00666647366990478)
--(axis cs:20000,0.0153062983552015)
--(axis cs:20000,0.0153062983552015)
--(axis cs:19900,0.0153926957348655)
--(axis cs:19800,0.0158349156671892)
--(axis cs:19700,0.0153275904294392)
--(axis cs:19600,0.0150585775766174)
--(axis cs:19500,0.0153512199884002)
--(axis cs:19400,0.014748430299106)
--(axis cs:19300,0.0150061559755842)
--(axis cs:19200,0.0158355245545526)
--(axis cs:19100,0.0153128004507408)
--(axis cs:19000,0.0155380338900218)
--(axis cs:18900,0.0161909441465483)
--(axis cs:18800,0.0153898888171865)
--(axis cs:18700,0.0164783889757832)
--(axis cs:18600,0.0165838527720137)
--(axis cs:18500,0.0163528055500446)
--(axis cs:18400,0.0162179099936191)
--(axis cs:18300,0.0170694915407821)
--(axis cs:18200,0.0166516803430827)
--(axis cs:18100,0.0164786950832164)
--(axis cs:18000,0.015906341126213)
--(axis cs:17900,0.0168349492419533)
--(axis cs:17800,0.0166977526657555)
--(axis cs:17700,0.0167038590746715)
--(axis cs:17600,0.0170073031135071)
--(axis cs:17500,0.0166225812511758)
--(axis cs:17400,0.0174961526839332)
--(axis cs:17300,0.0167922453269253)
--(axis cs:17200,0.0168555947017824)
--(axis cs:17100,0.0170564699065863)
--(axis cs:17000,0.0163390772559112)
--(axis cs:16900,0.0160542901934659)
--(axis cs:16800,0.0160100574702665)
--(axis cs:16700,0.0161829306437949)
--(axis cs:16600,0.0157743301519383)
--(axis cs:16500,0.016244000753983)
--(axis cs:16400,0.0164961059643879)
--(axis cs:16300,0.0164699717230957)
--(axis cs:16200,0.0165559739522536)
--(axis cs:16100,0.0167780773285486)
--(axis cs:16000,0.0158298270117464)
--(axis cs:15900,0.0154716526391254)
--(axis cs:15800,0.0150762690701404)
--(axis cs:15700,0.0151551800373065)
--(axis cs:15600,0.0148624021480246)
--(axis cs:15500,0.0154251569818926)
--(axis cs:15400,0.015580450127785)
--(axis cs:15300,0.0158450743526197)
--(axis cs:15200,0.0153079315429653)
--(axis cs:15100,0.0161182525630272)
--(axis cs:15000,0.0152343282930066)
--(axis cs:14900,0.0151456972147547)
--(axis cs:14800,0.0150706464704873)
--(axis cs:14700,0.0152569998503932)
--(axis cs:14600,0.0146199209799571)
--(axis cs:14500,0.0146977421472843)
--(axis cs:14400,0.0152562467862477)
--(axis cs:14300,0.0161430310039948)
--(axis cs:14200,0.0162012047987223)
--(axis cs:14100,0.0174587385401046)
--(axis cs:14000,0.0167193295111384)
--(axis cs:13900,0.0166234938889636)
--(axis cs:13800,0.016552452792184)
--(axis cs:13700,0.0176313282869973)
--(axis cs:13600,0.0186432693444868)
--(axis cs:13500,0.018080645430899)
--(axis cs:13400,0.0178371924241738)
--(axis cs:13300,0.0178126649253398)
--(axis cs:13200,0.019141988102245)
--(axis cs:13100,0.0193476565428455)
--(axis cs:13000,0.0198974645864111)
--(axis cs:12900,0.0204043480725579)
--(axis cs:12800,0.0191648694800345)
--(axis cs:12700,0.019250392440388)
--(axis cs:12600,0.0208605014437176)
--(axis cs:12500,0.0209974346590663)
--(axis cs:12400,0.0211266669745158)
--(axis cs:12300,0.0209607908816224)
--(axis cs:12200,0.0219710664534363)
--(axis cs:12100,0.0215584610501277)
--(axis cs:12000,0.0223943427378462)
--(axis cs:11900,0.0215936094677269)
--(axis cs:11800,0.0206815772984109)
--(axis cs:11700,0.0206396864715727)
--(axis cs:11600,0.0204943675072017)
--(axis cs:11500,0.0193932705683957)
--(axis cs:11400,0.0197870986265967)
--(axis cs:11300,0.0191679783432992)
--(axis cs:11200,0.0202821950718328)
--(axis cs:11100,0.0216140961103619)
--(axis cs:11000,0.0219562535716938)
--(axis cs:10900,0.0222902578637948)
--(axis cs:10800,0.0203057324964877)
--(axis cs:10700,0.0208494343342732)
--(axis cs:10600,0.0205278396630027)
--(axis cs:10500,0.0206915050848596)
--(axis cs:10400,0.022235338743583)
--(axis cs:10300,0.0219215424993415)
--(axis cs:10200,0.0219043070839085)
--(axis cs:10100,0.0238170915149556)
--(axis cs:10000,0.022729362270344)
--(axis cs:9900,0.0217700687839757)
--(axis cs:9800,0.0216756014857001)
--(axis cs:9700,0.022362319610737)
--(axis cs:9600,0.0219636017744082)
--(axis cs:9500,0.0238272188184093)
--(axis cs:9400,0.0250646144626002)
--(axis cs:9300,0.024832789636224)
--(axis cs:9200,0.0229835849552501)
--(axis cs:9100,0.0222112243449854)
--(axis cs:9000,0.0233574026311562)
--(axis cs:8900,0.0239513819492486)
--(axis cs:8800,0.0219706501929383)
--(axis cs:8700,0.0229809897828926)
--(axis cs:8600,0.0231415902140819)
--(axis cs:8500,0.0213815671969607)
--(axis cs:8400,0.0220134100375806)
--(axis cs:8300,0.0220725133477993)
--(axis cs:8200,0.0234739121636899)
--(axis cs:8100,0.0242453003442666)
--(axis cs:8000,0.0257699059830958)
--(axis cs:7900,0.0253124770902016)
--(axis cs:7800,0.0252378912507982)
--(axis cs:7700,0.0251984929490553)
--(axis cs:7600,0.0254554846998652)
--(axis cs:7500,0.0264546808331622)
--(axis cs:7400,0.0264721574731586)
--(axis cs:7300,0.0279177647129175)
--(axis cs:7200,0.0271917799110351)
--(axis cs:7100,0.0275600204325471)
--(axis cs:7000,0.0295270487980663)
--(axis cs:6900,0.0277405474511619)
--(axis cs:6800,0.0279129901739765)
--(axis cs:6700,0.0291963051640688)
--(axis cs:6600,0.0293411080724166)
--(axis cs:6500,0.0291811090022614)
--(axis cs:6400,0.0288167210194551)
--(axis cs:6300,0.0282829767023709)
--(axis cs:6200,0.0283999314757118)
--(axis cs:6100,0.0271839579503331)
--(axis cs:6000,0.0274531541171364)
--(axis cs:5900,0.0263064317688363)
--(axis cs:5800,0.0277208662953609)
--(axis cs:5700,0.0327336074992729)
--(axis cs:5600,0.031284216215666)
--(axis cs:5500,0.0301039034305947)
--(axis cs:5400,0.0313116521253445)
--(axis cs:5300,0.029189385185461)
--(axis cs:5200,0.0277567872350414)
--(axis cs:5100,0.0291911792483848)
--(axis cs:5000,0.0306650136909616)
--(axis cs:4900,0.0286926629847225)
--(axis cs:4800,0.0312559380628715)
--(axis cs:4700,0.0325851896133043)
--(axis cs:4600,0.0314436721346054)
--(axis cs:4500,0.0326283995457302)
--(axis cs:4400,0.0323530819670305)
--(axis cs:4300,0.0311615408127965)
--(axis cs:4200,0.0361566521690708)
--(axis cs:4100,0.032061515878275)
--(axis cs:4000,0.0350009298808311)
--(axis cs:3900,0.0367870220313933)
--(axis cs:3800,0.0358182846791105)
--(axis cs:3700,0.0342604202635961)
--(axis cs:3600,0.032591957496026)
--(axis cs:3500,0.0351174426144748)
--(axis cs:3400,0.0363983081228436)
--(axis cs:3300,0.035253271515747)
--(axis cs:3200,0.0332890527430513)
--(axis cs:3100,0.034129595296771)
--(axis cs:3000,0.0393212850591421)
--(axis cs:2900,0.0378379085938339)
--(axis cs:2800,0.0394351039600769)
--(axis cs:2700,0.0418742164377351)
--(axis cs:2600,0.0389643014109178)
--(axis cs:2500,0.0396605759106406)
--(axis cs:2400,0.0408000427284411)
--(axis cs:2300,0.0448062674855187)
--(axis cs:2200,0.0471166502154853)
--(axis cs:2100,0.0479018985461552)
--(axis cs:2000,0.04758768911617)
--(axis cs:1900,0.0479091165998809)
--(axis cs:1800,0.0584151951410051)
--(axis cs:1700,0.0563255544862181)
--(axis cs:1600,0.0596985834327086)
--(axis cs:1500,0.0526589971272077)
--(axis cs:1400,0.0538956608898577)
--(axis cs:1300,0.0503887834629643)
--(axis cs:1200,0.0612724233624339)
--(axis cs:1100,0.0582123920127304)
--(axis cs:1000,0.0626288193168628)
--(axis cs:900,0.0648745950976222)
--(axis cs:800,0.0643175368028667)
--(axis cs:700,0.0797235559320161)
--(axis cs:600,0.080520779543455)
--(axis cs:500,0.102124741893688)
--(axis cs:400,0.125706969092142)
--(axis cs:300,0.122420134177398)
--(axis cs:200,0.168390415139232)
--(axis cs:100,0.213854952202951)
--(axis cs:0,0.999999999626266)
--cycle;     %
\path [draw=darkturquoise23190207, fill=darkturquoise23190207, opacity=0.501960784313725, line width=0pt]
(axis cs:0,0.999999999626266)
--(axis cs:0,0.999999957602923)
--(axis cs:100,0.146850271648776)
--(axis cs:200,0.0923163299348451)
--(axis cs:300,0.0622188442615158)
--(axis cs:400,0.0448604078928856)
--(axis cs:500,0.0472763691816701)
--(axis cs:600,0.0381235528529879)
--(axis cs:700,0.0376486357082624)
--(axis cs:800,0.0313940532376862)
--(axis cs:900,0.0328887876673562)
--(axis cs:1000,0.0305488788810043)
--(axis cs:1100,0.0271038095190382)
--(axis cs:1200,0.0251998804941315)
--(axis cs:1300,0.0225071321177783)
--(axis cs:1400,0.021935005254312)
--(axis cs:1500,0.0226656913528253)
--(axis cs:1600,0.0211413547428499)
--(axis cs:1700,0.0227361625638615)
--(axis cs:1800,0.0228279962854642)
--(axis cs:1900,0.02476023326486)
--(axis cs:2000,0.0229790499137659)
--(axis cs:2100,0.0216785088686298)
--(axis cs:2200,0.0188293285793184)
--(axis cs:2300,0.0165532340608413)
--(axis cs:2400,0.0203159105498725)
--(axis cs:2500,0.0221819071792919)
--(axis cs:2600,0.019601256509459)
--(axis cs:2700,0.0171878485556364)
--(axis cs:2800,0.0189231330769577)
--(axis cs:2900,0.0197856949635333)
--(axis cs:3000,0.0190934120264035)
--(axis cs:3100,0.0175740697540329)
--(axis cs:3200,0.017402778787332)
--(axis cs:3300,0.0175271057275384)
--(axis cs:3400,0.0164352271433763)
--(axis cs:3500,0.016692596757669)
--(axis cs:3600,0.0159076403338585)
--(axis cs:3700,0.0151314926570803)
--(axis cs:3800,0.0153418997993298)
--(axis cs:3900,0.0174796766629183)
--(axis cs:4000,0.0153224348031214)
--(axis cs:4100,0.0144394819238317)
--(axis cs:4200,0.0145261255474291)
--(axis cs:4300,0.0159164183626611)
--(axis cs:4400,0.0150141455437456)
--(axis cs:4500,0.0151214590035157)
--(axis cs:4600,0.0139482098969378)
--(axis cs:4700,0.0147844644972127)
--(axis cs:4800,0.0137572284399654)
--(axis cs:4900,0.0140664181749717)
--(axis cs:5000,0.0134289893316222)
--(axis cs:5100,0.0134970702896434)
--(axis cs:5200,0.0126052381688038)
--(axis cs:5300,0.0128702802796458)
--(axis cs:5400,0.0130482959227459)
--(axis cs:5500,0.012969335772282)
--(axis cs:5600,0.0127918633419091)
--(axis cs:5700,0.0119727091794538)
--(axis cs:5800,0.0130218154809637)
--(axis cs:5900,0.0132834024784924)
--(axis cs:6000,0.0136153314642234)
--(axis cs:6100,0.0134060114504183)
--(axis cs:6200,0.0133792277825629)
--(axis cs:6300,0.0118948310825745)
--(axis cs:6400,0.0116415456256443)
--(axis cs:6500,0.0116997367846908)
--(axis cs:6600,0.0112245643979974)
--(axis cs:6700,0.0112404659417991)
--(axis cs:6800,0.011276881446697)
--(axis cs:6900,0.0110909018037796)
--(axis cs:7000,0.0108895814077816)
--(axis cs:7100,0.0102972604648351)
--(axis cs:7200,0.0105939785919103)
--(axis cs:7300,0.010290840518318)
--(axis cs:7400,0.0106196798647928)
--(axis cs:7500,0.0096107532298708)
--(axis cs:7600,0.00959095938885135)
--(axis cs:7700,0.0103678200275124)
--(axis cs:7800,0.00892976754675717)
--(axis cs:7900,0.00902770159240868)
--(axis cs:8000,0.00918617716220108)
--(axis cs:8100,0.00992793671809614)
--(axis cs:8200,0.0101218377176545)
--(axis cs:8300,0.00932559054685683)
--(axis cs:8400,0.00927233313661863)
--(axis cs:8500,0.00957669991846072)
--(axis cs:8600,0.0090371133399402)
--(axis cs:8700,0.0095826407007322)
--(axis cs:8800,0.0101859261211616)
--(axis cs:8900,0.0105318371204015)
--(axis cs:9000,0.00906244035598699)
--(axis cs:9100,0.00902216443325293)
--(axis cs:9200,0.00858074098109327)
--(axis cs:9300,0.00941449036927526)
--(axis cs:9400,0.00975619421313711)
--(axis cs:9500,0.00927893735489727)
--(axis cs:9600,0.00919153904565419)
--(axis cs:9700,0.00961811834340806)
--(axis cs:9800,0.00864828692847312)
--(axis cs:9900,0.0098342230435108)
--(axis cs:10000,0.00933120542144335)
--(axis cs:10100,0.00985735936859082)
--(axis cs:10200,0.00933400015959517)
--(axis cs:10300,0.0087987972190519)
--(axis cs:10400,0.00825480383832368)
--(axis cs:10500,0.00877535952195618)
--(axis cs:10600,0.00954501340845607)
--(axis cs:10700,0.0103337935309611)
--(axis cs:10800,0.00949216571838585)
--(axis cs:10900,0.0100299855819629)
--(axis cs:11000,0.00943490889078175)
--(axis cs:11100,0.00970248401575177)
--(axis cs:11200,0.00994051807958102)
--(axis cs:11300,0.00948568287444199)
--(axis cs:11400,0.00896572383547345)
--(axis cs:11500,0.0095832673456834)
--(axis cs:11600,0.00838848275055257)
--(axis cs:11700,0.00900813363046016)
--(axis cs:11800,0.00863311053637866)
--(axis cs:11900,0.00886400633161458)
--(axis cs:12000,0.0085876678151313)
--(axis cs:12100,0.00874263115694235)
--(axis cs:12200,0.00817809470185638)
--(axis cs:12300,0.00838389746673376)
--(axis cs:12400,0.00858522833882733)
--(axis cs:12500,0.00800668174071702)
--(axis cs:12600,0.00761786603950859)
--(axis cs:12700,0.00901854644390734)
--(axis cs:12800,0.00905842350936782)
--(axis cs:12900,0.00986957909188743)
--(axis cs:13000,0.00857151012462959)
--(axis cs:13100,0.00895228917928767)
--(axis cs:13200,0.00810852700561512)
--(axis cs:13300,0.00872128660511406)
--(axis cs:13400,0.00857804014178318)
--(axis cs:13500,0.00907548296712696)
--(axis cs:13600,0.00815758308416786)
--(axis cs:13700,0.00821396633995822)
--(axis cs:13800,0.00846435583660493)
--(axis cs:13900,0.00814767149357522)
--(axis cs:14000,0.00836343099122779)
--(axis cs:14100,0.00751587016556712)
--(axis cs:14200,0.00819395311499804)
--(axis cs:14300,0.00744875830595934)
--(axis cs:14400,0.00763546363008566)
--(axis cs:14500,0.00725632327515888)
--(axis cs:14600,0.00735035361068981)
--(axis cs:14700,0.00772400863833912)
--(axis cs:14800,0.00811059825064625)
--(axis cs:14900,0.00815459139149408)
--(axis cs:15000,0.00813801683219098)
--(axis cs:15100,0.00722058239230204)
--(axis cs:15200,0.00711812787466051)
--(axis cs:15300,0.00723631701726413)
--(axis cs:15400,0.00719694284942382)
--(axis cs:15500,0.00740357954063914)
--(axis cs:15600,0.00764534022776768)
--(axis cs:15700,0.0075070990244835)
--(axis cs:15800,0.00726121125869988)
--(axis cs:15900,0.00753906045850058)
--(axis cs:16000,0.00783785861639986)
--(axis cs:16100,0.00779845957742019)
--(axis cs:16200,0.00752795358790956)
--(axis cs:16300,0.00788243620441519)
--(axis cs:16400,0.00772172543565816)
--(axis cs:16500,0.00833689370310153)
--(axis cs:16600,0.00750844421506568)
--(axis cs:16700,0.008049161917607)
--(axis cs:16800,0.00795412454921333)
--(axis cs:16900,0.00831308818819768)
--(axis cs:17000,0.00807008794707903)
--(axis cs:17100,0.00831272889107569)
--(axis cs:17200,0.00827496191590146)
--(axis cs:17300,0.00789041511567579)
--(axis cs:17400,0.0077516277993067)
--(axis cs:17500,0.00780276879398002)
--(axis cs:17600,0.00727938746050842)
--(axis cs:17700,0.0073977277786558)
--(axis cs:17800,0.00735020051125444)
--(axis cs:17900,0.00702998648000788)
--(axis cs:18000,0.00692896291663292)
--(axis cs:18100,0.00714030659581402)
--(axis cs:18200,0.00717852407346736)
--(axis cs:18300,0.00750556703483946)
--(axis cs:18400,0.00755206774583879)
--(axis cs:18500,0.00712384959204596)
--(axis cs:18600,0.00696153748604118)
--(axis cs:18700,0.00650060540218661)
--(axis cs:18800,0.00625483554568987)
--(axis cs:18900,0.00631336617860907)
--(axis cs:19000,0.00619785063308473)
--(axis cs:19100,0.00635096507998723)
--(axis cs:19200,0.00636363140931838)
--(axis cs:19300,0.00643770175779187)
--(axis cs:19400,0.00608657274176402)
--(axis cs:19500,0.00635692440613536)
--(axis cs:19600,0.00609706754620246)
--(axis cs:19700,0.00603062537209118)
--(axis cs:19800,0.00624903945483007)
--(axis cs:19900,0.00625304594451892)
--(axis cs:20000,0.00670859951841114)
--(axis cs:20000,0.0148853357130735)
--(axis cs:20000,0.0148853357130735)
--(axis cs:19900,0.015041661788088)
--(axis cs:19800,0.0151758243387774)
--(axis cs:19700,0.0151074170960103)
--(axis cs:19600,0.0148449171702052)
--(axis cs:19500,0.0151122669041488)
--(axis cs:19400,0.0148491682857319)
--(axis cs:19300,0.014941066777455)
--(axis cs:19200,0.0153652101774815)
--(axis cs:19100,0.0150067963090451)
--(axis cs:19000,0.0150900885478142)
--(axis cs:18900,0.0158789920392537)
--(axis cs:18800,0.0155192233564091)
--(axis cs:18700,0.0162166644478231)
--(axis cs:18600,0.0163080730939721)
--(axis cs:18500,0.0160070932988144)
--(axis cs:18400,0.0166333463625471)
--(axis cs:18300,0.0166890973520382)
--(axis cs:18200,0.0167790719024312)
--(axis cs:18100,0.0164589075517785)
--(axis cs:18000,0.0161768894618408)
--(axis cs:17900,0.0167446189244566)
--(axis cs:17800,0.0165720174805601)
--(axis cs:17700,0.0165696943548446)
--(axis cs:17600,0.0164285566636617)
--(axis cs:17500,0.0164692198335809)
--(axis cs:17400,0.0178019588173779)
--(axis cs:17300,0.016987435377313)
--(axis cs:17200,0.0169457144857103)
--(axis cs:17100,0.0168277184576023)
--(axis cs:17000,0.0163044432748641)
--(axis cs:16900,0.016251378967243)
--(axis cs:16800,0.0162211650038208)
--(axis cs:16700,0.0157071636838471)
--(axis cs:16600,0.0157019271131807)
--(axis cs:16500,0.0158276770506998)
--(axis cs:16400,0.0158976131270625)
--(axis cs:16300,0.0159037120640163)
--(axis cs:16200,0.0160835532846848)
--(axis cs:16100,0.0165568249120008)
--(axis cs:16000,0.0165701984905949)
--(axis cs:15900,0.0153934803069602)
--(axis cs:15800,0.0155660601688033)
--(axis cs:15700,0.0152026612177745)
--(axis cs:15600,0.0148080214310043)
--(axis cs:15500,0.0154748509066106)
--(axis cs:15400,0.0153844765778702)
--(axis cs:15300,0.0155562010163147)
--(axis cs:15200,0.0151326968813499)
--(axis cs:15100,0.015944382302816)
--(axis cs:15000,0.0152051661399485)
--(axis cs:14900,0.0150038306502297)
--(axis cs:14800,0.015116901593911)
--(axis cs:14700,0.0149890260533203)
--(axis cs:14600,0.0144733310491933)
--(axis cs:14500,0.0145120939288537)
--(axis cs:14400,0.0144694076851055)
--(axis cs:14300,0.0153216432384702)
--(axis cs:14200,0.0158042191249866)
--(axis cs:14100,0.0171173049194774)
--(axis cs:14000,0.0164119275971056)
--(axis cs:13900,0.0162159513545741)
--(axis cs:13800,0.0163974689066588)
--(axis cs:13700,0.0174123868282094)
--(axis cs:13600,0.0181077680233184)
--(axis cs:13500,0.0176939998980853)
--(axis cs:13400,0.0178615782804765)
--(axis cs:13300,0.0180624137649041)
--(axis cs:13200,0.0190663445578916)
--(axis cs:13100,0.0199812914660873)
--(axis cs:13000,0.0193485402276773)
--(axis cs:12900,0.0205005422021143)
--(axis cs:12800,0.018577307953646)
--(axis cs:12700,0.0193710846675882)
--(axis cs:12600,0.0202892337463735)
--(axis cs:12500,0.0207961363360396)
--(axis cs:12400,0.0211801710173591)
--(axis cs:12300,0.0210600669159501)
--(axis cs:12200,0.021046023294667)
--(axis cs:12100,0.0210957613221791)
--(axis cs:12000,0.022051375930694)
--(axis cs:11900,0.0208513712491641)
--(axis cs:11800,0.0205196845712576)
--(axis cs:11700,0.0204032026208959)
--(axis cs:11600,0.0204477798602768)
--(axis cs:11500,0.0194414145665329)
--(axis cs:11400,0.0191796334767916)
--(axis cs:11300,0.019342391582162)
--(axis cs:11200,0.019657834013188)
--(axis cs:11100,0.0214326679101876)
--(axis cs:11000,0.0210667747536857)
--(axis cs:10900,0.0225944843510857)
--(axis cs:10800,0.0202684123704511)
--(axis cs:10700,0.0204354111695325)
--(axis cs:10600,0.0205740886939259)
--(axis cs:10500,0.0204787640695074)
--(axis cs:10400,0.0216111827325094)
--(axis cs:10300,0.0212000897508026)
--(axis cs:10200,0.0209129425784299)
--(axis cs:10100,0.0230213363151186)
--(axis cs:10000,0.0228629820113862)
--(axis cs:9900,0.0224928812906184)
--(axis cs:9800,0.0220038480760545)
--(axis cs:9700,0.0229562983175026)
--(axis cs:9600,0.0224251894028873)
--(axis cs:9500,0.0248972679098052)
--(axis cs:9400,0.0252880933741223)
--(axis cs:9300,0.0240440600348741)
--(axis cs:9200,0.022705662555972)
--(axis cs:9100,0.0223561809015655)
--(axis cs:9000,0.0231118973409829)
--(axis cs:8900,0.0235827954196205)
--(axis cs:8800,0.023039395785308)
--(axis cs:8700,0.0236213494662756)
--(axis cs:8600,0.0229428087602579)
--(axis cs:8500,0.0215051961630719)
--(axis cs:8400,0.0228078279760138)
--(axis cs:8300,0.0221494067723649)
--(axis cs:8200,0.0234273174483016)
--(axis cs:8100,0.0248756229191588)
--(axis cs:8000,0.0261289232761119)
--(axis cs:7900,0.0254248356531418)
--(axis cs:7800,0.0248978819366197)
--(axis cs:7700,0.0258229305888259)
--(axis cs:7600,0.0259754256796596)
--(axis cs:7500,0.0266015239958244)
--(axis cs:7400,0.0267255921706824)
--(axis cs:7300,0.026438002689183)
--(axis cs:7200,0.0259280634082909)
--(axis cs:7100,0.0283693631565499)
--(axis cs:7000,0.0293624912390729)
--(axis cs:6900,0.0271567365086206)
--(axis cs:6800,0.0279580210141591)
--(axis cs:6700,0.0278958586304245)
--(axis cs:6600,0.028774946372748)
--(axis cs:6500,0.0286913088367402)
--(axis cs:6400,0.0278739265425043)
--(axis cs:6300,0.0277817537125684)
--(axis cs:6200,0.0273742284151018)
--(axis cs:6100,0.0270423464495092)
--(axis cs:6000,0.0273258475154418)
--(axis cs:5900,0.025942874259818)
--(axis cs:5800,0.0279111914766627)
--(axis cs:5700,0.0335619981905499)
--(axis cs:5600,0.0318997620822146)
--(axis cs:5500,0.0304282250452164)
--(axis cs:5400,0.0297865608603102)
--(axis cs:5300,0.0285930348843888)
--(axis cs:5200,0.0271277090305028)
--(axis cs:5100,0.0281979937684032)
--(axis cs:5000,0.0299916643393224)
--(axis cs:4900,0.0291805191955606)
--(axis cs:4800,0.0306710067489599)
--(axis cs:4700,0.0309353222222518)
--(axis cs:4600,0.0304598367945215)
--(axis cs:4500,0.0315238925770481)
--(axis cs:4400,0.0300732099439606)
--(axis cs:4300,0.030213802416207)
--(axis cs:4200,0.0345236051733926)
--(axis cs:4100,0.0315574911526319)
--(axis cs:4000,0.0324202748768843)
--(axis cs:3900,0.0360821053911695)
--(axis cs:3800,0.0350724214664682)
--(axis cs:3700,0.0336975766557374)
--(axis cs:3600,0.0328516712004446)
--(axis cs:3500,0.0359166277252527)
--(axis cs:3400,0.0338859610047395)
--(axis cs:3300,0.0331125832890825)
--(axis cs:3200,0.031544932600397)
--(axis cs:3100,0.0327013400621299)
--(axis cs:3000,0.0379234081126899)
--(axis cs:2900,0.0379886308524272)
--(axis cs:2800,0.0399279293965926)
--(axis cs:2700,0.0395316232421249)
--(axis cs:2600,0.0375994701261636)
--(axis cs:2500,0.0405298806095757)
--(axis cs:2400,0.0411660991069999)
--(axis cs:2300,0.042359357148108)
--(axis cs:2200,0.044620959440491)
--(axis cs:2100,0.0499232836798847)
--(axis cs:2000,0.0498542047351409)
--(axis cs:1900,0.0518974154101355)
--(axis cs:1800,0.0571002988972872)
--(axis cs:1700,0.0551181646785149)
--(axis cs:1600,0.0580531030600701)
--(axis cs:1500,0.0546497521509913)
--(axis cs:1400,0.0577065429771423)
--(axis cs:1300,0.0578214098597175)
--(axis cs:1200,0.0647741291124188)
--(axis cs:1100,0.0632004403617743)
--(axis cs:1000,0.0675236236073211)
--(axis cs:900,0.0624426083165239)
--(axis cs:800,0.0715334913619158)
--(axis cs:700,0.0787693676966623)
--(axis cs:600,0.0920671712981901)
--(axis cs:500,0.105148040063622)
--(axis cs:400,0.127500265688626)
--(axis cs:300,0.141676342149416)
--(axis cs:200,0.173972801462308)
--(axis cs:100,0.297855245870547)
--(axis cs:0,0.999999999626266)
--cycle;     %
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.501960784313725, line width=0pt]
(axis cs:0,0.999999999626266)
--(axis cs:0,0.999999957602923)
--(axis cs:100,0.872939515411494)
--(axis cs:200,0.775733989712644)
--(axis cs:300,0.690853808579783)
--(axis cs:400,0.640392802257385)
--(axis cs:500,0.580008631915541)
--(axis cs:600,0.522490228846863)
--(axis cs:700,0.486459826839058)
--(axis cs:800,0.454451979056172)
--(axis cs:900,0.422681316534951)
--(axis cs:1000,0.40198311859819)
--(axis cs:1100,0.38105426134232)
--(axis cs:1200,0.361385796255339)
--(axis cs:1300,0.341326340075858)
--(axis cs:1400,0.323970922893511)
--(axis cs:1500,0.306448781236703)
--(axis cs:1600,0.291663287004296)
--(axis cs:1700,0.278622929590037)
--(axis cs:1800,0.265508283896964)
--(axis cs:1900,0.251997633616696)
--(axis cs:2000,0.239960705222599)
--(axis cs:2100,0.230908106237506)
--(axis cs:2200,0.224379172259952)
--(axis cs:2300,0.218247236742407)
--(axis cs:2400,0.212023219432176)
--(axis cs:2500,0.205737515972399)
--(axis cs:2600,0.199414321657645)
--(axis cs:2700,0.193393819373659)
--(axis cs:2800,0.18742244636785)
--(axis cs:2900,0.181009624490688)
--(axis cs:3000,0.174257153153334)
--(axis cs:3100,0.167403592579913)
--(axis cs:3200,0.160416389193576)
--(axis cs:3300,0.153493667489769)
--(axis cs:3400,0.14665664431328)
--(axis cs:3500,0.140350430890584)
--(axis cs:3600,0.136361779744006)
--(axis cs:3700,0.132500565162655)
--(axis cs:3800,0.128808763850264)
--(axis cs:3900,0.125317212922185)
--(axis cs:4000,0.122060091415484)
--(axis cs:4100,0.119673653694364)
--(axis cs:4200,0.11732659583091)
--(axis cs:4300,0.115013276575016)
--(axis cs:4400,0.112772507062143)
--(axis cs:4500,0.110634399829671)
--(axis cs:4600,0.108531648826193)
--(axis cs:4700,0.106358371490785)
--(axis cs:4800,0.10377070742117)
--(axis cs:4900,0.100936934347792)
--(axis cs:5000,0.0981471720588259)
--(axis cs:5100,0.0953095021586545)
--(axis cs:5200,0.0924863318132074)
--(axis cs:5300,0.09031588717502)
--(axis cs:5400,0.088682950197438)
--(axis cs:5500,0.0873401110122523)
--(axis cs:5600,0.0862554528377334)
--(axis cs:5700,0.085260579266313)
--(axis cs:5800,0.0844543907807063)
--(axis cs:5900,0.0838447711212423)
--(axis cs:6000,0.082811337618289)
--(axis cs:6100,0.0814992523392638)
--(axis cs:6200,0.0802208632817147)
--(axis cs:6300,0.0790033987230623)
--(axis cs:6400,0.0772663366541231)
--(axis cs:6500,0.0759453277843637)
--(axis cs:6600,0.075575703282152)
--(axis cs:6700,0.0749804591356982)
--(axis cs:6800,0.074211276443184)
--(axis cs:6900,0.0732636889081311)
--(axis cs:7000,0.0720497831640877)
--(axis cs:7100,0.0706819621536554)
--(axis cs:7200,0.0693460336079765)
--(axis cs:7300,0.0679929229669129)
--(axis cs:7400,0.0665631474043327)
--(axis cs:7500,0.0650549765509781)
--(axis cs:7600,0.0637575440526032)
--(axis cs:7700,0.0625184259062608)
--(axis cs:7800,0.0611027731853531)
--(axis cs:7900,0.0597008532230606)
--(axis cs:8000,0.0586740106911197)
--(axis cs:8100,0.0576786241704765)
--(axis cs:8200,0.0567021280122091)
--(axis cs:8300,0.0557487030778032)
--(axis cs:8400,0.0548179669210918)
--(axis cs:8500,0.054035483604104)
--(axis cs:8600,0.0534712661656637)
--(axis cs:8700,0.0528729290924861)
--(axis cs:8800,0.0523572098660008)
--(axis cs:8900,0.0517311653083304)
--(axis cs:9000,0.0511008395141717)
--(axis cs:9100,0.0505324014891887)
--(axis cs:9200,0.0500048739778443)
--(axis cs:9300,0.049429405015318)
--(axis cs:9400,0.048867302590924)
--(axis cs:9500,0.0484512346377954)
--(axis cs:9600,0.0479970097370393)
--(axis cs:9700,0.0474700657163782)
--(axis cs:9800,0.0470156817574593)
--(axis cs:9900,0.0466024235286851)
--(axis cs:10000,0.0460460139607714)
--(axis cs:10100,0.045600916558801)
--(axis cs:10200,0.0451158915388426)
--(axis cs:10300,0.0446261173610087)
--(axis cs:10400,0.044199093884838)
--(axis cs:10500,0.0441267950708498)
--(axis cs:10600,0.0440152925735579)
--(axis cs:10700,0.0437943201590765)
--(axis cs:10800,0.043584373281944)
--(axis cs:10900,0.0433356987188345)
--(axis cs:11000,0.0429853467596931)
--(axis cs:11100,0.0426165956902092)
--(axis cs:11200,0.042218410431014)
--(axis cs:11300,0.0420146879567387)
--(axis cs:11400,0.0417717688872351)
--(axis cs:11500,0.0414740948010024)
--(axis cs:11600,0.0414312861711428)
--(axis cs:11700,0.0413890117028045)
--(axis cs:11800,0.0411693783781459)
--(axis cs:11900,0.0408381605116079)
--(axis cs:12000,0.0404561691225123)
--(axis cs:12100,0.0400215608673919)
--(axis cs:12200,0.0395206514764616)
--(axis cs:12300,0.0389198628612578)
--(axis cs:12400,0.0386975404862513)
--(axis cs:12500,0.0386277070813558)
--(axis cs:12600,0.0385889868273427)
--(axis cs:12700,0.0384169277937972)
--(axis cs:12800,0.0381524329202513)
--(axis cs:12900,0.0379971002427179)
--(axis cs:13000,0.0381152078202791)
--(axis cs:13100,0.0381578255786016)
--(axis cs:13200,0.0382967436713343)
--(axis cs:13300,0.0384356752385369)
--(axis cs:13400,0.0382669041572649)
--(axis cs:13500,0.0379881201842467)
--(axis cs:13600,0.0384217223805286)
--(axis cs:13700,0.0382085582143729)
--(axis cs:13800,0.0378341293457179)
--(axis cs:13900,0.0375427446362992)
--(axis cs:14000,0.0373033507856789)
--(axis cs:14100,0.037027738300052)
--(axis cs:14200,0.0369826690631916)
--(axis cs:14300,0.0370263836439429)
--(axis cs:14400,0.0368439751685053)
--(axis cs:14500,0.0363186704603837)
--(axis cs:14600,0.0360703902249801)
--(axis cs:14700,0.0359210008928378)
--(axis cs:14800,0.0356976945359964)
--(axis cs:14900,0.0355699296525884)
--(axis cs:15000,0.035338445862589)
--(axis cs:15100,0.0352067540864307)
--(axis cs:15200,0.0350506095097108)
--(axis cs:15300,0.0349124680884067)
--(axis cs:15400,0.0348599272561205)
--(axis cs:15500,0.0347769651322991)
--(axis cs:15600,0.0345351748210483)
--(axis cs:15700,0.0343552828057528)
--(axis cs:15800,0.0343064458611629)
--(axis cs:15900,0.0341258582031664)
--(axis cs:16000,0.0340092742309343)
--(axis cs:16100,0.0338410409719033)
--(axis cs:16200,0.0336918465985055)
--(axis cs:16300,0.0335552623148438)
--(axis cs:16400,0.0333933658275275)
--(axis cs:16500,0.0332254696376696)
--(axis cs:16600,0.0330048121226734)
--(axis cs:16700,0.0328406518310647)
--(axis cs:16800,0.0326705176905377)
--(axis cs:16900,0.032463977578812)
--(axis cs:17000,0.0322029659735134)
--(axis cs:17100,0.0319136789944186)
--(axis cs:17200,0.0316320389172251)
--(axis cs:17300,0.0313489552435263)
--(axis cs:17400,0.0310700102273555)
--(axis cs:17500,0.0307110710401438)
--(axis cs:17600,0.0303013753666855)
--(axis cs:17700,0.0299318701474879)
--(axis cs:17800,0.0296289282022514)
--(axis cs:17900,0.0293952868254072)
--(axis cs:18000,0.0291977066279343)
--(axis cs:18100,0.029039532338814)
--(axis cs:18200,0.0289145792879271)
--(axis cs:18300,0.028750374065744)
--(axis cs:18400,0.0286372488695871)
--(axis cs:18500,0.028675998426057)
--(axis cs:18600,0.028628548569701)
--(axis cs:18700,0.0284361321110833)
--(axis cs:18800,0.0282143969808373)
--(axis cs:18900,0.027997449875458)
--(axis cs:19000,0.0278309811971676)
--(axis cs:19100,0.0277049625558915)
--(axis cs:19200,0.027629224917593)
--(axis cs:19300,0.0275087044032419)
--(axis cs:19400,0.0272870245763266)
--(axis cs:19500,0.0269530536790458)
--(axis cs:19600,0.0271923372026689)
--(axis cs:19700,0.0272278546605635)
--(axis cs:19800,0.0270963340945918)
--(axis cs:19900,0.0269737423542971)
--(axis cs:20000,0.0268616758203529)
--(axis cs:20000,0.0572547705448996)
--(axis cs:20000,0.0572547705448996)
--(axis cs:19900,0.0577145760779463)
--(axis cs:19800,0.0581320443418188)
--(axis cs:19700,0.0585204425136837)
--(axis cs:19600,0.0588995443799809)
--(axis cs:19500,0.0592866013100511)
--(axis cs:19400,0.0596868059486267)
--(axis cs:19300,0.060027855310358)
--(axis cs:19200,0.0601367954194297)
--(axis cs:19100,0.0602705012150241)
--(axis cs:19000,0.0605066398491727)
--(axis cs:18900,0.0607377267871769)
--(axis cs:18800,0.060981001282684)
--(axis cs:18700,0.0612390721950941)
--(axis cs:18600,0.0614698758869833)
--(axis cs:18500,0.0616781087594717)
--(axis cs:18400,0.0618877057381092)
--(axis cs:18300,0.062171407372302)
--(axis cs:18200,0.0627641906254083)
--(axis cs:18100,0.0636388986758582)
--(axis cs:18000,0.063867442808266)
--(axis cs:17900,0.0640324198418109)
--(axis cs:17800,0.0641923351314397)
--(axis cs:17700,0.0644530246088522)
--(axis cs:17600,0.0647720773907743)
--(axis cs:17500,0.0651334994418683)
--(axis cs:17400,0.0655252731775064)
--(axis cs:17300,0.0659023259112398)
--(axis cs:17200,0.06628222795704)
--(axis cs:17100,0.0666677864035999)
--(axis cs:17000,0.0670899738172567)
--(axis cs:16900,0.0675220468250911)
--(axis cs:16800,0.0679812974007654)
--(axis cs:16700,0.0684606361211196)
--(axis cs:16600,0.0689254126671201)
--(axis cs:16500,0.0693781066398252)
--(axis cs:16400,0.0698290189458552)
--(axis cs:16300,0.0703105889204679)
--(axis cs:16200,0.0707985950413244)
--(axis cs:16100,0.0712812511559157)
--(axis cs:16000,0.0717547773295812)
--(axis cs:15900,0.0722095075658166)
--(axis cs:15800,0.0726427218651301)
--(axis cs:15700,0.0730926160913244)
--(axis cs:15600,0.0735580044178167)
--(axis cs:15500,0.0740175772530437)
--(axis cs:15400,0.0745288065055066)
--(axis cs:15300,0.0751213433658184)
--(axis cs:15200,0.0757169386155856)
--(axis cs:15100,0.0763337416471475)
--(axis cs:15000,0.0769692342402783)
--(axis cs:14900,0.0776885836960399)
--(axis cs:14800,0.0779103755488705)
--(axis cs:14700,0.0785358824867859)
--(axis cs:14600,0.0793461125371042)
--(axis cs:14500,0.0802400137963052)
--(axis cs:14400,0.0811607738082905)
--(axis cs:14300,0.0821040099120108)
--(axis cs:14200,0.0830270077330816)
--(axis cs:14100,0.0838752276461514)
--(axis cs:14000,0.0843986150692982)
--(axis cs:13900,0.0848524314123251)
--(axis cs:13800,0.0852649391727302)
--(axis cs:13700,0.0857952642752226)
--(axis cs:13600,0.0863265983262539)
--(axis cs:13500,0.0868819393387844)
--(axis cs:13400,0.0875677817764697)
--(axis cs:13300,0.0882470343737876)
--(axis cs:13200,0.0889673790302095)
--(axis cs:13100,0.0898960920421849)
--(axis cs:13000,0.0909941628281395)
--(axis cs:12900,0.0920884459651941)
--(axis cs:12800,0.092918772158383)
--(axis cs:12700,0.0938139669349973)
--(axis cs:12600,0.0946771019861757)
--(axis cs:12500,0.09550067454961)
--(axis cs:12400,0.0963798728410054)
--(axis cs:12300,0.0972385480873232)
--(axis cs:12200,0.0979828754537704)
--(axis cs:12100,0.0986063652541493)
--(axis cs:12000,0.0991512150608223)
--(axis cs:11900,0.0999012571407966)
--(axis cs:11800,0.100719363103062)
--(axis cs:11700,0.101577112637218)
--(axis cs:11600,0.102344061334089)
--(axis cs:11500,0.103118672705852)
--(axis cs:11400,0.103866299441243)
--(axis cs:11300,0.104664321912906)
--(axis cs:11200,0.105557663405743)
--(axis cs:11100,0.106478851105508)
--(axis cs:11000,0.10741791575513)
--(axis cs:10900,0.108313241780169)
--(axis cs:10800,0.109191130941766)
--(axis cs:10700,0.110160687233892)
--(axis cs:10600,0.111217082849624)
--(axis cs:10500,0.112276831437371)
--(axis cs:10400,0.113441831841265)
--(axis cs:10300,0.114772676526219)
--(axis cs:10200,0.116019783469654)
--(axis cs:10100,0.117310119434515)
--(axis cs:10000,0.118701466914079)
--(axis cs:9900,0.120071056783998)
--(axis cs:9800,0.121397412203472)
--(axis cs:9700,0.122706349957324)
--(axis cs:9600,0.124062989112779)
--(axis cs:9500,0.125510682149596)
--(axis cs:9400,0.12712022444601)
--(axis cs:9300,0.128735928934467)
--(axis cs:9200,0.130305836197766)
--(axis cs:9100,0.131839226642813)
--(axis cs:9000,0.133465690723153)
--(axis cs:8900,0.135382859973767)
--(axis cs:8800,0.137224598488089)
--(axis cs:8700,0.139055132413028)
--(axis cs:8600,0.140876987136745)
--(axis cs:8500,0.142667923901026)
--(axis cs:8400,0.144331141601091)
--(axis cs:8300,0.146005393199835)
--(axis cs:8200,0.147692714087956)
--(axis cs:8100,0.149626125009191)
--(axis cs:8000,0.151378085766664)
--(axis cs:7900,0.152351437796695)
--(axis cs:7800,0.153569676691)
--(axis cs:7700,0.154990196309874)
--(axis cs:7600,0.156276681053172)
--(axis cs:7500,0.157229868343057)
--(axis cs:7400,0.158540890738421)
--(axis cs:7300,0.160247613560282)
--(axis cs:7200,0.16191746430017)
--(axis cs:7100,0.163741566363964)
--(axis cs:7000,0.165506867849148)
--(axis cs:6900,0.167215065690105)
--(axis cs:6800,0.168882880026769)
--(axis cs:6700,0.170747518604717)
--(axis cs:6600,0.172743461768373)
--(axis cs:6500,0.175156595434891)
--(axis cs:6400,0.177685552257236)
--(axis cs:6300,0.180233336341467)
--(axis cs:6200,0.182838337299597)
--(axis cs:6100,0.185569335081026)
--(axis cs:6000,0.188689707969981)
--(axis cs:5900,0.19201097195133)
--(axis cs:5800,0.195362615572281)
--(axis cs:5700,0.199861183905534)
--(axis cs:5600,0.204419498749387)
--(axis cs:5500,0.210584426122567)
--(axis cs:5400,0.215651691192294)
--(axis cs:5300,0.219599531204586)
--(axis cs:5200,0.223704203917146)
--(axis cs:5100,0.227997472852798)
--(axis cs:5000,0.232416867409603)
--(axis cs:4900,0.237065522450838)
--(axis cs:4800,0.241743733612344)
--(axis cs:4700,0.246470334657294)
--(axis cs:4600,0.251320534778463)
--(axis cs:4500,0.256349366797792)
--(axis cs:4400,0.261511787196984)
--(axis cs:4300,0.266874954159694)
--(axis cs:4200,0.272533749608983)
--(axis cs:4100,0.278566330496661)
--(axis cs:4000,0.284976478200941)
--(axis cs:3900,0.291754679558484)
--(axis cs:3800,0.29901311108159)
--(axis cs:3700,0.306761218638351)
--(axis cs:3600,0.316307419701343)
--(axis cs:3500,0.326842186596295)
--(axis cs:3400,0.337016876941128)
--(axis cs:3300,0.344852721503641)
--(axis cs:3200,0.3525185880999)
--(axis cs:3100,0.36233192527625)
--(axis cs:3000,0.37503758261478)
--(axis cs:2900,0.387054962579317)
--(axis cs:2800,0.398961243402043)
--(axis cs:2700,0.409449679020726)
--(axis cs:2600,0.419528693262395)
--(axis cs:2500,0.432854841938578)
--(axis cs:2400,0.446654026548036)
--(axis cs:2300,0.459615700238319)
--(axis cs:2200,0.472930478217618)
--(axis cs:2100,0.485803382004559)
--(axis cs:2000,0.499443437933984)
--(axis cs:1900,0.514325581077498)
--(axis cs:1800,0.532120567401066)
--(axis cs:1700,0.548745085334999)
--(axis cs:1600,0.562400718259717)
--(axis cs:1500,0.57710380965317)
--(axis cs:1400,0.593343066124277)
--(axis cs:1300,0.610404698005228)
--(axis cs:1200,0.627475684407871)
--(axis cs:1100,0.63987228343337)
--(axis cs:1000,0.646621950768888)
--(axis cs:900,0.661625342025648)
--(axis cs:800,0.685553048088093)
--(axis cs:700,0.707025651110575)
--(axis cs:600,0.740478556818673)
--(axis cs:500,0.774626916117609)
--(axis cs:400,0.81744115772466)
--(axis cs:300,0.867596368941923)
--(axis cs:200,0.899915013617922)
--(axis cs:100,0.948932012897699)
--(axis cs:0,0.999999999626266)
--cycle;     %
\addplot [thick, crimson2143940]
table {%
0 0.999999867396547
100 0.247397537112467
200 0.202845736590057
300 0.154350342239386
400 0.128789943668181
500 0.117006971886552
600 0.0997144063030024
700 0.0957139729371349
800 0.0866692492059006
900 0.0848946695063713
1000 0.0867009054746537
1100 0.0805998348671209
1200 0.0737344561283487
1300 0.0660519343491864
1400 0.0622109211189773
1500 0.0587053819044016
1600 0.0574761038065057
1700 0.0551361076044692
1800 0.0541879419306775
1900 0.0516897135063016
2000 0.0503996913750325
2100 0.0459426712308423
2200 0.044432036201162
2300 0.0439782791046709
2400 0.0421547594642776
2500 0.0426282426267981
2600 0.0421630542991024
2700 0.0425357165581153
2800 0.0419079554187385
2900 0.0412418250845138
3000 0.0402157691897061
3100 0.0389372966227914
3200 0.0369531376014077
3300 0.0365241203560611
3400 0.0366418282807453
3500 0.0364163653441714
3600 0.0360450611163428
3700 0.0364759380001734
3800 0.0366981195901412
3900 0.0358175943414717
4000 0.0356700765472118
4100 0.0348836325852207
4200 0.0351379389429171
4300 0.0336820243578351
4400 0.032735975826148
4500 0.0330464325701247
4600 0.0331035622623581
4700 0.0323265937292848
4800 0.0315687097832383
4900 0.030476951178666
5000 0.0300149089186737
5100 0.0293088904135335
5200 0.0293678503010256
5300 0.0290552097876226
5400 0.028479457279602
5500 0.0281896669818316
5600 0.0277493790140715
5700 0.0269299413690645
5800 0.0262260307465807
5900 0.0260241418388259
6000 0.0257718487268998
6100 0.0263580056123349
6200 0.025812406048186
6300 0.0253394621003549
6400 0.0251913581447008
6500 0.0255746219228991
6600 0.0251245800628832
6700 0.02464332258935
6800 0.0246491028000407
6900 0.0244833910540866
7000 0.0245760436150079
7100 0.0240729154684818
7200 0.0239169718394472
7300 0.0245378310007748
7400 0.02372174332246
7500 0.0233879554997143
7600 0.0228216893656939
7700 0.0223769440893305
7800 0.0218371273121703
7900 0.0216734243336408
8000 0.0217982263285677
8100 0.021408450053867
8200 0.0210535077178507
8300 0.0207272523740139
8400 0.0205955037351742
8500 0.020424994395964
8600 0.020745493996009
8700 0.020965712330547
8800 0.0212122113572098
8900 0.0212868106980601
9000 0.0214555100934749
9100 0.0209287028809176
9200 0.0207947358566349
9300 0.0213013178806412
9400 0.0209813664442262
9500 0.0210616685710628
9600 0.0214617788945483
9700 0.0211755234296525
9800 0.0212502785507464
9900 0.0213114743198296
10000 0.0214112431219825
10100 0.0209329436074122
10200 0.0202710455118457
10300 0.0200667591941088
10400 0.0199067945803999
10500 0.0198441971652875
10600 0.0198361009749657
10700 0.0197547359064287
10800 0.0192950994250429
10900 0.0197965907833967
11000 0.0198188698421154
11100 0.0197713091273968
11200 0.019910576866664
11300 0.0198106470942413
11400 0.0200685887463462
11500 0.0196836960835016
11600 0.0198018566688212
11700 0.0198141810193423
11800 0.0197790904860366
11900 0.0198737266216052
12000 0.0195325350794435
12100 0.0194344566619597
12200 0.0189656094117932
12300 0.0186661951564438
12400 0.0186110117670249
12500 0.0182754521270989
12600 0.0178107028720412
12700 0.0176481231511546
12800 0.0177009947272123
12900 0.0177060916348744
13000 0.0176816550037091
13100 0.0178243008464732
13200 0.0174844382940698
13300 0.0171568887931664
13400 0.0169411274755535
13500 0.0168200800151193
13600 0.0167870825766634
13700 0.0164360468899453
13800 0.0162122317609908
13900 0.0163333978105301
14000 0.0158886738267633
14100 0.0156801278458642
14200 0.0155993856809934
14300 0.0153571503793756
14400 0.0151167845414315
14500 0.0153005395364073
14600 0.0150836060629309
14700 0.0154036722459245
14800 0.0152013890730389
14900 0.0152951402293136
15000 0.0152771476323947
15100 0.0151177437576631
15200 0.0147974020887757
15300 0.0147902874412621
15400 0.0146028628668836
15500 0.0144562400012063
15600 0.0143351395285616
15700 0.0144931120668268
15800 0.014219717359113
15900 0.0141731663932591
16000 0.0143683167118444
16100 0.0144248079771207
16200 0.0143335389783198
16300 0.0140770811398052
16400 0.0141616200764084
16500 0.0139558301625938
16600 0.0139331421142041
16700 0.0140405823032456
16800 0.0139554966825868
16900 0.0138547847770565
17000 0.0138572203098835
17100 0.0138809398323248
17200 0.0140003911359299
17300 0.0138342026904328
17400 0.0137789706366417
17500 0.0136566123966861
17600 0.0137600230674086
17700 0.0138586836615796
17800 0.0136012713193915
17900 0.0136618550061529
18000 0.0135838317107361
18100 0.0136555031475746
18200 0.013649656682643
18300 0.0138855836935094
18400 0.013823661961917
18500 0.0136407745667821
18600 0.0136276213897051
18700 0.013639210136938
18800 0.013620215650182
18900 0.0135924185198843
19000 0.0134409413353515
19100 0.0135266251505267
19200 0.0134254360217596
19300 0.0135772559956611
19400 0.0136311680791764
19500 0.0137877748261102
19600 0.013507190513298
19700 0.0134171164200742
19800 0.0134992726006252
19900 0.0135233339102766
20000 0.0132578121146725
};
\addlegendentry{$\mathcal{S}_1 [\alpha_n=1-\nicefrac{1}{n}]$}     %
\addplot [thick, darkturquoise23190207]
table {%
0 0.999999867396547
100 0.252782245990057
200 0.187977533896226
300 0.155074865935698
400 0.125244884256157
500 0.115213719170924
600 0.100304374161189
700 0.0977152121927511
800 0.0892775542845829
900 0.0868512876119257
1000 0.0885098095873207
1100 0.0821495238948875
1200 0.0758732243008194
1300 0.0688785590902428
1400 0.0655878033145702
1500 0.0618106493637918
1600 0.0600075966066561
1700 0.0569317732627004
1800 0.0558606514998668
1900 0.0540771291868905
2000 0.0521802526271737
2100 0.0482390747025949
2200 0.0463299610377617
2300 0.0454555660969543
2400 0.0437477994472297
2500 0.0443560971208461
2600 0.043536667251442
2700 0.0441059473848784
2800 0.0436591996602024
2900 0.0430337540280693
3000 0.0421166694595713
3100 0.0411393505686146
3200 0.0389597604656412
3300 0.0383895086197392
3400 0.0386219474443103
3500 0.0383831601622363
3600 0.0381418597355495
3700 0.0387090514128342
3800 0.0387332934315232
3900 0.0383457405126194
4000 0.0380314814161151
4100 0.0372177019190556
4200 0.0373670433926944
4300 0.035985217083416
4400 0.0349346870115791
4500 0.0352067991572624
4600 0.0352495097160882
4700 0.0345045121007676
4800 0.0336551222988432
4900 0.0326194091071037
5000 0.0322208110618129
5100 0.0312940707517984
5200 0.0312473890566463
5300 0.030755990418696
5400 0.0301990073590133
5500 0.0298394860954084
5600 0.0293686120925201
5700 0.0286945622071496
5800 0.0279602166128018
5900 0.0277228206654492
6000 0.0274170354980699
6100 0.0278769539944213
6200 0.0273571238631753
6300 0.0269245079661093
6400 0.0268018497003082
6500 0.0270769829124712
6600 0.0266834713883705
6700 0.0260845678965014
6800 0.0260859035632114
6900 0.0259654625774441
7000 0.0259237573547407
7100 0.0254821562099761
7200 0.0251674187376975
7300 0.0258003087769857
7400 0.0252009495361128
7500 0.0248000118942654
7600 0.0244248314401544
7700 0.0239081280634742
7800 0.0233738402682335
7900 0.0233438646799107
8000 0.0234030797511265
8100 0.0229511053920959
8200 0.0226207510730234
8300 0.0222154890050822
8400 0.0220956372152852
8500 0.0218446487559326
8600 0.0220888482402873
8700 0.0221372741925425
8800 0.0222348366746946
8900 0.0223167299097691
9000 0.0223683403238572
9100 0.0219602206492711
9200 0.0217031756385142
9300 0.0221643732604788
9400 0.0219384554114502
9500 0.0218761258744629
9600 0.0221803421878894
9700 0.0219414645154479
9800 0.0219341710106465
9900 0.0220317354877993
10000 0.0221223095231334
10100 0.0216433506537073
10200 0.0209994410105162
10300 0.0207778752618374
10400 0.0206346366377783
10500 0.0205520246016046
10600 0.0205253599473075
10700 0.0204612411075171
10800 0.0200231093826807
10900 0.0204931182827571
11000 0.0204516447228835
11100 0.0203773861049626
11200 0.0204507806431043
11300 0.0203527497321313
11400 0.0206368238593867
11500 0.0203256752958015
11600 0.020441710664992
11700 0.0205030138647048
11800 0.0204596531438985
11900 0.0205889563583811
12000 0.0202637157454444
12100 0.0201686829278744
12200 0.0197389264099787
12300 0.0194158825388928
12400 0.0194194942356361
12500 0.0191273227815824
12600 0.0186915050437709
12700 0.0185600682324775
12800 0.0185882443531666
12900 0.0186005664178805
13000 0.0185577851210065
13100 0.0186862041016225
13200 0.018375921198608
13300 0.0180150563593579
13400 0.0177896337390912
13500 0.0176773471700847
13600 0.0176286324086847
13700 0.0173336733112758
13800 0.0170846005300345
13900 0.017163440078765
14000 0.01672287012882
14100 0.0164947017320324
14200 0.0163856169051329
14300 0.0161490362424717
14400 0.0158844902594468
14500 0.0160389303974168
14600 0.0157979034136826
14700 0.0160328739051038
14800 0.015893961625614
14900 0.0159102518699285
15000 0.0159075677496039
15100 0.0157440354091572
15200 0.015463001907357
15300 0.0154261951174153
15400 0.0152437705405859
15500 0.0150730500248908
15600 0.0149931901238458
15700 0.0151394740844304
15800 0.0149343829263353
15900 0.0148367902562083
16000 0.0150240972278267
16100 0.0150940559578516
16200 0.0150657205899321
16300 0.0148847448432037
16400 0.0149844319313953
16500 0.014794246696796
16600 0.0147769503148179
16700 0.0149027349711237
16800 0.0147978834833104
16900 0.0146817081816475
17000 0.0146927613511296
17100 0.0147170752604568
17200 0.0148380578361697
17300 0.0146630808702686
17400 0.0145893589857608
17500 0.0144128818104296
17600 0.0144604310387699
17700 0.0145455360240934
17800 0.0143191184212498
17900 0.014343362458585
18000 0.0142519698045531
18100 0.0143074016154537
18200 0.014299336012585
18300 0.0144811723897117
18400 0.0144613736268204
18500 0.0142669508180304
18600 0.0142071792163093
18700 0.0142043096438132
18800 0.0141883288582229
18900 0.0141639896766199
19000 0.0139950668270359
19100 0.014017423462327
19200 0.0139068909720276
19300 0.0140390891216103
19400 0.014102407980306
19500 0.0142176977255874
19600 0.0139835458264922
19700 0.0138799980896674
19800 0.0139629871483426
19900 0.013993069813106
20000 0.01380713307447
};
\addlegendentry{$\mathcal{S}_2 [\alpha_n=0.5]$}     %
\addplot [thick, darkorange25512714]
table {%
0 0.999999867396547
100 0.902880805313083
200 0.828140026247987
300 0.769190574395064
400 0.72068759974146
500 0.678968219611483
600 0.641446516901306
700 0.608693739994117
800 0.579773988786781
900 0.55338370641973
1000 0.529314916254739
1100 0.507503560184614
1200 0.487433425584133
1300 0.468739234960394
1400 0.451280620269071
1500 0.434870488114869
1600 0.419292928587114
1700 0.404761645633805
1800 0.391303754997627
1900 0.378765174479524
2000 0.3669007256202
2100 0.355514574869266
2200 0.344865252797365
2300 0.334925958527439
2400 0.32560784944699
2500 0.31658180922417
2600 0.30796872723385
2700 0.29987657430989
2800 0.29208351822249
2900 0.284703152423071
3000 0.277706394060452
3100 0.27115788784779
3200 0.264941216195519
3300 0.259030323836143
3400 0.253404521664776
3500 0.247939684985439
3600 0.2426756965272
3700 0.2376218157486
3800 0.232789988425664
3900 0.228174913692576
4000 0.223833240486542
4100 0.219688059597554
4200 0.215731512389488
4300 0.211938366700554
4400 0.208224010996403
4500 0.204620521244605
4600 0.201051051897252
4700 0.197591295684236
4800 0.194245221032047
4900 0.190999921857033
5000 0.18794032878727
5100 0.184951069852356
5200 0.182048327031793
5300 0.179358146196214
5400 0.176750535536212
5500 0.174150286987718
5600 0.171623433542392
5700 0.169252660473162
5800 0.167005116911377
5900 0.164838225245987
6000 0.162703642602943
6100 0.160625391642786
6200 0.158547349048253
6300 0.156585265331801
6400 0.154747647696793
6500 0.153060292964226
6600 0.151427340276525
6700 0.149854081087063
6800 0.148298151923062
6900 0.146794057903514
7000 0.145329575387162
7100 0.143894436417372
7200 0.142500923015796
7300 0.141111766077712
7400 0.139701005852815
7500 0.138322176626699
7600 0.136985766043992
7700 0.135629705685732
7800 0.134287539217995
7900 0.133011038633943
8000 0.131739181534673
8100 0.130475118102731
8200 0.12918271747054
8300 0.127896413937279
8400 0.126643290644561
8500 0.125452322875847
8600 0.124317827031457
8700 0.123213124412561
8800 0.122149102410929
8900 0.121089070992795
9000 0.120023160599844
9100 0.118993102963497
9200 0.117991586817588
9300 0.117006752999824
9400 0.11603897077061
9500 0.115090483579694
9600 0.114143611021537
9700 0.113246426165609
9800 0.112374158977224
9900 0.11149912280919
10000 0.11062659727825
10100 0.109782850755409
10200 0.108988227189341
10300 0.108224088519644
10400 0.107455882897493
10500 0.106707453774644
10600 0.10597748606189
10700 0.105293183537384
10800 0.104645931968231
10900 0.103998721686038
11000 0.103361934877973
11100 0.102726601530675
11200 0.102081881683293
11300 0.101457303626339
11400 0.10084487119669
11500 0.100239530201402
11600 0.0996557904808245
11700 0.0990929249163885
11800 0.0985255018771642
11900 0.0979664156424851
12000 0.0974164352231879
12100 0.0968765434689025
12200 0.0963197672969
12300 0.0957734329488638
12400 0.095247693206749
12500 0.09472280276577
12600 0.094183206416277
12700 0.0936250107552994
12800 0.0930582471457401
12900 0.0925012247367738
13000 0.0919826965636348
13100 0.0914587304220317
13200 0.0909417401619524
13300 0.090434697796793
13400 0.0899243006423075
13500 0.0894159552340933
13600 0.0889305927068555
13700 0.0884762096040616
13800 0.0880186513075434
13900 0.0875662917012806
14000 0.0871115835800085
14100 0.0866301695023242
14200 0.0861504431674214
14300 0.0857038429252017
14400 0.0852685864172338
14500 0.0848285502060723
14600 0.0844051100853168
14700 0.0839976133897651
14800 0.083598170711999
14900 0.0832090137104036
15000 0.0828560172945371
15100 0.0825059838568142
15200 0.0821423597685824
15300 0.0817788647158899
15400 0.0814073235065727
15500 0.0810161336815289
15600 0.0806331469964864
15700 0.0802800283306488
15800 0.0799394739816685
15900 0.079599912634588
16000 0.0792607797234546
16100 0.0789209112402647
16200 0.0786152572175499
16300 0.0783156469643152
16400 0.0780297030361793
16500 0.0777164843026087
16600 0.0774150786781694
16700 0.0771072748451141
16800 0.0767907766324482
16900 0.0764549995085952
17000 0.0761101714116776
17100 0.0757712078244343
17200 0.0754159541152664
17300 0.0750330996189963
17400 0.0746738396612067
17500 0.0743302885582474
17600 0.0740049500540759
17700 0.0736751149701371
17800 0.0733405679268208
17900 0.0729974469133289
18000 0.0726413752842181
18100 0.0723042922095045
18200 0.071989462883767
18300 0.0716907929092113
18400 0.0713758651628615
18500 0.0710512804542283
18600 0.070748351027728
18700 0.0704378388732321
18800 0.0701317135632309
18900 0.0698149052544527
19000 0.0695117223805834
19100 0.0692079767727944
19200 0.0689195679274161
19300 0.068644817560308
19400 0.0683848072208697
19500 0.0681283611531633
19600 0.0678848258410486
19700 0.0676497497199772
19800 0.06739992989859
19900 0.0671383763872162
20000 0.0669106898521992
};
\addlegendentry{$\mathcal{S}_3 [\alpha_n=0.01]$}
 \end{axis}

\end{tikzpicture}
\clearpage{}%

  \end{subfigure}
    \begin{subfigure}[b]{.45\textwidth}
        \centering
\clearpage{}%

\begin{tikzpicture}[scale=0.65]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={steps},
xmin=-500, xmax=20500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.0627450980392150, line width=0pt]
(axis cs:0,1)
--(axis cs:0,0.999995185435552)
--(axis cs:100,0.209701174379817)
--(axis cs:200,0.0739092337858063)
--(axis cs:300,0.030049327347803)
--(axis cs:400,0.03526516550541)
--(axis cs:500,0.0711243608748727)
--(axis cs:600,0.0654437693644586)
--(axis cs:700,0.0582311363698705)
--(axis cs:800,0.061187578602479)
--(axis cs:900,0.0620732200563597)
--(axis cs:1000,0.0590462359020575)
--(axis cs:1100,0.0603096973698684)
--(axis cs:1200,0.0592923283418296)
--(axis cs:1300,0.0554287355569771)
--(axis cs:1400,0.047468947740849)
--(axis cs:1500,0.037716457190166)
--(axis cs:1600,0.0327981397831155)
--(axis cs:1700,0.0365574370813899)
--(axis cs:1800,0.0388830879707611)
--(axis cs:1900,0.0340427723559812)
--(axis cs:2000,0.034584317964059)
--(axis cs:2100,0.0350390903951144)
--(axis cs:2200,0.0373937445582913)
--(axis cs:2300,0.0385350438406444)
--(axis cs:2400,0.0419346402628442)
--(axis cs:2500,0.0415425089163806)
--(axis cs:2600,0.0372637437129296)
--(axis cs:2700,0.0361676358976822)
--(axis cs:2800,0.035397064088055)
--(axis cs:2900,0.031493893720821)
--(axis cs:3000,0.0272815938529839)
--(axis cs:3100,0.0265578961444004)
--(axis cs:3200,0.0246631251491599)
--(axis cs:3300,0.0233494034338192)
--(axis cs:3400,0.0220246452252073)
--(axis cs:3500,0.0196236016824091)
--(axis cs:3600,0.0181419370809469)
--(axis cs:3700,0.0174824612349956)
--(axis cs:3800,0.0180343131990903)
--(axis cs:3900,0.0181302368157521)
--(axis cs:4000,0.0191141771672035)
--(axis cs:4100,0.018954340676176)
--(axis cs:4200,0.0186827591069521)
--(axis cs:4300,0.0167402106016581)
--(axis cs:4400,0.0153084733993619)
--(axis cs:4500,0.0141055557244968)
--(axis cs:4600,0.0129240103009226)
--(axis cs:4700,0.0126968342752705)
--(axis cs:4800,0.0122856506972226)
--(axis cs:4900,0.012565647770706)
--(axis cs:5000,0.0132226560859853)
--(axis cs:5100,0.0133645833183879)
--(axis cs:5200,0.0138311836075796)
--(axis cs:5300,0.0145914685733616)
--(axis cs:5400,0.0151427007691981)
--(axis cs:5500,0.0156186667294499)
--(axis cs:5600,0.0145144512974708)
--(axis cs:5700,0.0136533240000128)
--(axis cs:5800,0.0134418427679356)
--(axis cs:5900,0.0150060447111585)
--(axis cs:6000,0.0155721637466764)
--(axis cs:6100,0.0152820185120224)
--(axis cs:6200,0.014113226506973)
--(axis cs:6300,0.0131591896872626)
--(axis cs:6400,0.0122656129012193)
--(axis cs:6500,0.0120035023100409)
--(axis cs:6600,0.0132720192543397)
--(axis cs:6700,0.0150004938772758)
--(axis cs:6800,0.0157321575278457)
--(axis cs:6900,0.0168806097137695)
--(axis cs:7000,0.017831572845735)
--(axis cs:7100,0.0185678927465701)
--(axis cs:7200,0.0188710994788246)
--(axis cs:7300,0.0183355896094456)
--(axis cs:7400,0.017783357652112)
--(axis cs:7500,0.0171412120294976)
--(axis cs:7600,0.0163518712635325)
--(axis cs:7700,0.0164081732729179)
--(axis cs:7800,0.0166462888686966)
--(axis cs:7900,0.0167758054907793)
--(axis cs:8000,0.0170758879182319)
--(axis cs:8100,0.0174199787910512)
--(axis cs:8200,0.0168369630673567)
--(axis cs:8300,0.016540419719149)
--(axis cs:8400,0.0160439575574343)
--(axis cs:8500,0.015714180322973)
--(axis cs:8600,0.0151246099256259)
--(axis cs:8700,0.0143027610647763)
--(axis cs:8800,0.0137166436778081)
--(axis cs:8900,0.0131854907998331)
--(axis cs:9000,0.0131546523804806)
--(axis cs:9100,0.0132961661094417)
--(axis cs:9200,0.0134159744632273)
--(axis cs:9300,0.0132284987264043)
--(axis cs:9400,0.0133775664361454)
--(axis cs:9500,0.0129374840792651)
--(axis cs:9600,0.0122845976969856)
--(axis cs:9700,0.0131138267421391)
--(axis cs:9800,0.0137669015503094)
--(axis cs:9900,0.0135706267247054)
--(axis cs:10000,0.0142011302453523)
--(axis cs:10100,0.0142378554348238)
--(axis cs:10200,0.0145485061991733)
--(axis cs:10300,0.0145682657044757)
--(axis cs:10400,0.0137595701535048)
--(axis cs:10500,0.0128848354768962)
--(axis cs:10600,0.0128272347454896)
--(axis cs:10700,0.0128286686985234)
--(axis cs:10800,0.0129565331258145)
--(axis cs:10900,0.013218027613394)
--(axis cs:11000,0.013487335364353)
--(axis cs:11100,0.0137088396073171)
--(axis cs:11200,0.013904144299914)
--(axis cs:11300,0.0140999173127825)
--(axis cs:11400,0.0140181380513733)
--(axis cs:11500,0.0134698318415725)
--(axis cs:11600,0.0130739117863151)
--(axis cs:11700,0.0129886635554968)
--(axis cs:11800,0.0129587691941581)
--(axis cs:11900,0.0128711508990451)
--(axis cs:12000,0.0128135395223096)
--(axis cs:12100,0.0131946038010829)
--(axis cs:12200,0.0133968223371763)
--(axis cs:12300,0.0132019020923818)
--(axis cs:12400,0.0135388724889722)
--(axis cs:12500,0.0136850679210896)
--(axis cs:12600,0.0134113277399175)
--(axis cs:12700,0.0136045749605934)
--(axis cs:12800,0.0137969816746497)
--(axis cs:12900,0.0139737298205378)
--(axis cs:13000,0.0145241471561823)
--(axis cs:13100,0.0149705256968596)
--(axis cs:13200,0.0152738090260196)
--(axis cs:13300,0.0152629926957784)
--(axis cs:13400,0.014737882804104)
--(axis cs:13500,0.0143653969300497)
--(axis cs:13600,0.0142451399373859)
--(axis cs:13700,0.0142616607285893)
--(axis cs:13800,0.0141454011883761)
--(axis cs:13900,0.014140850944976)
--(axis cs:14000,0.0139698502270017)
--(axis cs:14100,0.0135365174682996)
--(axis cs:14200,0.0128770873437508)
--(axis cs:14300,0.0122284173818982)
--(axis cs:14400,0.011833851797547)
--(axis cs:14500,0.0113754877650332)
--(axis cs:14600,0.0114061430465354)
--(axis cs:14700,0.011355084933523)
--(axis cs:14800,0.0111963503989436)
--(axis cs:14900,0.0108802187960422)
--(axis cs:15000,0.0106224966306722)
--(axis cs:15100,0.0103084968737868)
--(axis cs:15200,0.010245246682662)
--(axis cs:15300,0.0105515550454466)
--(axis cs:15400,0.0106974500300785)
--(axis cs:15500,0.010673680781812)
--(axis cs:15600,0.0106226271961727)
--(axis cs:15700,0.0104864642612909)
--(axis cs:15800,0.0104426730210759)
--(axis cs:15900,0.0105479398409987)
--(axis cs:16000,0.0104607197533497)
--(axis cs:16100,0.0100326372509192)
--(axis cs:16200,0.00995871693459505)
--(axis cs:16300,0.00980663364885026)
--(axis cs:16400,0.00986422044043644)
--(axis cs:16500,0.00988285884485129)
--(axis cs:16600,0.00998817448604972)
--(axis cs:16700,0.0100839676433843)
--(axis cs:16800,0.0101823799974388)
--(axis cs:16900,0.0104107892277705)
--(axis cs:17000,0.0106134319685651)
--(axis cs:17100,0.0108234062667634)
--(axis cs:17200,0.0111738933143102)
--(axis cs:17300,0.0115084730952856)
--(axis cs:17400,0.0118766536620025)
--(axis cs:17500,0.0117256482988829)
--(axis cs:17600,0.0117458424664684)
--(axis cs:17700,0.011727036416064)
--(axis cs:17800,0.0117576873928067)
--(axis cs:17900,0.0116350091205895)
--(axis cs:18000,0.0113683959848109)
--(axis cs:18100,0.0110038233296422)
--(axis cs:18200,0.0107625100097954)
--(axis cs:18300,0.010707460100845)
--(axis cs:18400,0.0104782761921367)
--(axis cs:18500,0.0104018971320127)
--(axis cs:18600,0.0105342463017882)
--(axis cs:18700,0.0106467766820966)
--(axis cs:18800,0.0106968019761271)
--(axis cs:18900,0.0106566443622138)
--(axis cs:19000,0.010837444287106)
--(axis cs:19100,0.0110529421396866)
--(axis cs:19200,0.0111016093406748)
--(axis cs:19300,0.011446415594397)
--(axis cs:19400,0.0114408232292136)
--(axis cs:19500,0.0112292001078185)
--(axis cs:19600,0.0111323328144051)
--(axis cs:19700,0.0110278659339678)
--(axis cs:19800,0.0108695747870277)
--(axis cs:19900,0.0106268103207765)
--(axis cs:20000,0.0106515418266762)
--(axis cs:20000,0.841939984741806)
--(axis cs:20000,0.841939984741806)
--(axis cs:19900,0.842306731764077)
--(axis cs:19800,0.842674616229231)
--(axis cs:19700,0.84304269153403)
--(axis cs:19600,0.843411562645391)
--(axis cs:19500,0.8437822800033)
--(axis cs:19400,0.844154285578364)
--(axis cs:19300,0.844528278543153)
--(axis cs:19200,0.844905193862513)
--(axis cs:19100,0.845284757882872)
--(axis cs:19000,0.845666305877243)
--(axis cs:18900,0.846048845155509)
--(axis cs:18800,0.84643242341066)
--(axis cs:18700,0.84681733053681)
--(axis cs:18600,0.847203151122909)
--(axis cs:18500,0.847591372203604)
--(axis cs:18400,0.84798127547335)
--(axis cs:18300,0.84837222424722)
--(axis cs:18200,0.848764927176244)
--(axis cs:18100,0.849158342644157)
--(axis cs:18000,0.84955286138444)
--(axis cs:17900,0.84994836624971)
--(axis cs:17800,0.850345447198769)
--(axis cs:17700,0.85074493140826)
--(axis cs:17600,0.851146467015983)
--(axis cs:17500,0.851550943085115)
--(axis cs:17400,0.851957868200717)
--(axis cs:17300,0.852366701347709)
--(axis cs:17200,0.852776665845315)
--(axis cs:17100,0.853188649877579)
--(axis cs:17000,0.853601644316097)
--(axis cs:16900,0.854015017610353)
--(axis cs:16800,0.854428746233539)
--(axis cs:16700,0.854843595332627)
--(axis cs:16600,0.85526008447894)
--(axis cs:16500,0.855677001679034)
--(axis cs:16400,0.856093939074078)
--(axis cs:16300,0.856511428647475)
--(axis cs:16200,0.856929936328878)
--(axis cs:16100,0.857350053845575)
--(axis cs:16000,0.857770385489241)
--(axis cs:15900,0.858192365369298)
--(axis cs:15800,0.858615475820547)
--(axis cs:15700,0.859039927615625)
--(axis cs:15600,0.859466819803086)
--(axis cs:15500,0.859894620247281)
--(axis cs:15400,0.860322728428734)
--(axis cs:15300,0.860752617712365)
--(axis cs:15200,0.861185174936249)
--(axis cs:15100,0.861619092334634)
--(axis cs:15000,0.862054574613972)
--(axis cs:14900,0.86249221012629)
--(axis cs:14800,0.862932953779616)
--(axis cs:14700,0.863376398224585)
--(axis cs:14600,0.863822732250062)
--(axis cs:14500,0.864271567079989)
--(axis cs:14400,0.86472336888188)
--(axis cs:14300,0.865177415957359)
--(axis cs:14200,0.865632257551582)
--(axis cs:14100,0.866089238385216)
--(axis cs:14000,0.866549376190731)
--(axis cs:13900,0.867012619093554)
--(axis cs:13800,0.867475584346564)
--(axis cs:13700,0.867939010643025)
--(axis cs:13600,0.868404552048192)
--(axis cs:13500,0.86887378446012)
--(axis cs:13400,0.869344795850766)
--(axis cs:13300,0.869818969629472)
--(axis cs:13200,0.870296224711504)
--(axis cs:13100,0.870775346767915)
--(axis cs:13000,0.871255561135152)
--(axis cs:12900,0.871737126860456)
--(axis cs:12800,0.872220193218661)
--(axis cs:12700,0.872706268719796)
--(axis cs:12600,0.873192695778216)
--(axis cs:12500,0.873677941393113)
--(axis cs:12400,0.874163708649991)
--(axis cs:12300,0.874650621383379)
--(axis cs:12200,0.875141192842781)
--(axis cs:12100,0.875631847777693)
--(axis cs:12000,0.876124802063317)
--(axis cs:11900,0.876618488110507)
--(axis cs:11800,0.87711383083715)
--(axis cs:11700,0.877611489098628)
--(axis cs:11600,0.878109633906324)
--(axis cs:11500,0.878608553748103)
--(axis cs:11400,0.879110196134632)
--(axis cs:11300,0.879614780973706)
--(axis cs:11200,0.880123614091763)
--(axis cs:11100,0.88064039516583)
--(axis cs:11000,0.881163177000088)
--(axis cs:10900,0.881693141401703)
--(axis cs:10800,0.882227686081156)
--(axis cs:10700,0.882766845635957)
--(axis cs:10600,0.883306609856979)
--(axis cs:10500,0.883847281680847)
--(axis cs:10400,0.884390443190974)
--(axis cs:10300,0.884938146355977)
--(axis cs:10200,0.885488719452063)
--(axis cs:10100,0.886042087902312)
--(axis cs:10000,0.886597548168119)
--(axis cs:9900,0.887158141771705)
--(axis cs:9800,0.887726118648529)
--(axis cs:9700,0.888300076043364)
--(axis cs:9600,0.88888158268802)
--(axis cs:9500,0.889469027567743)
--(axis cs:9400,0.89006101385202)
--(axis cs:9300,0.890657085798859)
--(axis cs:9200,0.89125346148469)
--(axis cs:9100,0.891849396058004)
--(axis cs:9000,0.892446967250571)
--(axis cs:8900,0.893048585136088)
--(axis cs:8800,0.893655504305022)
--(axis cs:8700,0.894273458909257)
--(axis cs:8600,0.894900013592799)
--(axis cs:8500,0.895533952606416)
--(axis cs:8400,0.896176557662179)
--(axis cs:8300,0.896826078074688)
--(axis cs:8200,0.897480559901547)
--(axis cs:8100,0.89814330431155)
--(axis cs:8000,0.898810112761045)
--(axis cs:7900,0.899477787382517)
--(axis cs:7800,0.900145546100798)
--(axis cs:7700,0.900822596574068)
--(axis cs:7600,0.901505687659832)
--(axis cs:7500,0.902187715460966)
--(axis cs:7400,0.902871255576461)
--(axis cs:7300,0.903559599927104)
--(axis cs:7200,0.904249288937113)
--(axis cs:7100,0.904942326655702)
--(axis cs:7000,0.905639512604307)
--(axis cs:6900,0.906342380024571)
--(axis cs:6800,0.907044796747239)
--(axis cs:6700,0.907757940333448)
--(axis cs:6600,0.908472266084722)
--(axis cs:6500,0.909198488260391)
--(axis cs:6400,0.909932061219299)
--(axis cs:6300,0.910672201271484)
--(axis cs:6200,0.911416709482758)
--(axis cs:6100,0.912158698905165)
--(axis cs:6000,0.91290493944274)
--(axis cs:5900,0.913665756611654)
--(axis cs:5800,0.914437221547839)
--(axis cs:5700,0.915219446896066)
--(axis cs:5600,0.916011333409399)
--(axis cs:5500,0.916800437698547)
--(axis cs:5400,0.917591263555922)
--(axis cs:5300,0.918390769470637)
--(axis cs:5200,0.919212448887792)
--(axis cs:5100,0.92004481911565)
--(axis cs:5000,0.920878549889378)
--(axis cs:4900,0.921720159278895)
--(axis cs:4800,0.922570489831288)
--(axis cs:4700,0.923433170208015)
--(axis cs:4600,0.924298774426828)
--(axis cs:4500,0.925177924171502)
--(axis cs:4400,0.926066792259666)
--(axis cs:4300,0.926965433651611)
--(axis cs:4200,0.927866740311328)
--(axis cs:4100,0.92877192823454)
--(axis cs:4000,0.929684926249878)
--(axis cs:3900,0.930597409568838)
--(axis cs:3800,0.931503693068955)
--(axis cs:3700,0.932411613447045)
--(axis cs:3600,0.933324048177655)
--(axis cs:3500,0.934240643711738)
--(axis cs:3400,0.93517113654182)
--(axis cs:3300,0.936124261951569)
--(axis cs:3200,0.937095259535282)
--(axis cs:3100,0.938077548370278)
--(axis cs:3000,0.939086746476732)
--(axis cs:2900,0.940103784172534)
--(axis cs:2800,0.941125378747657)
--(axis cs:2700,0.942154772812535)
--(axis cs:2600,0.943180119059918)
--(axis cs:2500,0.944219139361792)
--(axis cs:2400,0.945283494280082)
--(axis cs:2300,0.946354802037244)
--(axis cs:2200,0.947425306309124)
--(axis cs:2100,0.948531284711251)
--(axis cs:2000,0.949687673826891)
--(axis cs:1900,0.950857580247579)
--(axis cs:1800,0.952036556500557)
--(axis cs:1700,0.953242640264422)
--(axis cs:1600,0.954503382767417)
--(axis cs:1500,0.955828971496519)
--(axis cs:1400,0.957233626163381)
--(axis cs:1300,0.958637444423136)
--(axis cs:1200,0.960031291186518)
--(axis cs:1100,0.961459572930563)
--(axis cs:1000,0.962849248309755)
--(axis cs:900,0.964156577889399)
--(axis cs:800,0.965373435016091)
--(axis cs:700,0.966547467832425)
--(axis cs:600,0.968080111279249)
--(axis cs:500,0.969804556681776)
--(axis cs:400,0.971850698564509)
--(axis cs:300,0.974757918366308)
--(axis cs:200,0.978839026216592)
--(axis cs:100,0.984100352621432)
--(axis cs:0,1)
--cycle;     %
\path [draw=darkturquoise23190207, fill=darkturquoise23190207, opacity=0.0627450980392150, line width=0pt]
(axis cs:0,1)
--(axis cs:0,0.999995185435552)
--(axis cs:100,0.0283932423839803)
--(axis cs:200,0.0357735089816233)
--(axis cs:300,0.0220608340004812)
--(axis cs:400,0.0236659273174227)
--(axis cs:500,0.0251277508813698)
--(axis cs:600,0.0186347885278575)
--(axis cs:700,0.0214672407636275)
--(axis cs:800,0.0131916945619456)
--(axis cs:900,0.0105798845532687)
--(axis cs:1000,0.0120930920046727)
--(axis cs:1100,0.0148135635002923)
--(axis cs:1200,0.0133465739526579)
--(axis cs:1300,0.0125034171120658)
--(axis cs:1400,0.0136245840998435)
--(axis cs:1500,0.0117986436682146)
--(axis cs:1600,0.0108771355575176)
--(axis cs:1700,0.00774705874706716)
--(axis cs:1800,0.00977444857436838)
--(axis cs:1900,0.00911511087724293)
--(axis cs:2000,0.0103398401011583)
--(axis cs:2100,0.00905536795013417)
--(axis cs:2200,0.00879043519496925)
--(axis cs:2300,0.00895055332174818)
--(axis cs:2400,0.0086787030239463)
--(axis cs:2500,0.00744079732834946)
--(axis cs:2600,0.00707875848001088)
--(axis cs:2700,0.00663352544601864)
--(axis cs:2800,0.00647465334046515)
--(axis cs:2900,0.00607578111481355)
--(axis cs:3000,0.0063610932232151)
--(axis cs:3100,0.00586001086702959)
--(axis cs:3200,0.00503789558243573)
--(axis cs:3300,0.00694828004083448)
--(axis cs:3400,0.00527723640354544)
--(axis cs:3500,0.00657542078333284)
--(axis cs:3600,0.00696260140262683)
--(axis cs:3700,0.006878555425403)
--(axis cs:3800,0.00667509421463852)
--(axis cs:3900,0.00625404195372936)
--(axis cs:4000,0.00411705434839071)
--(axis cs:4100,0.00369741154202768)
--(axis cs:4200,0.00404562641515133)
--(axis cs:4300,0.0050932591184264)
--(axis cs:4400,0.00395653840669863)
--(axis cs:4500,0.00561493354081377)
--(axis cs:4600,0.00529201546079971)
--(axis cs:4700,0.00556235545206907)
--(axis cs:4800,0.0063294484429316)
--(axis cs:4900,0.00628001517895849)
--(axis cs:5000,0.00596804199768161)
--(axis cs:5100,0.00591776582253434)
--(axis cs:5200,0.00566179203814232)
--(axis cs:5300,0.00580577668033633)
--(axis cs:5400,0.00489399405777063)
--(axis cs:5500,0.00519003744441804)
--(axis cs:5600,0.00514614285497139)
--(axis cs:5700,0.00507852388389585)
--(axis cs:5800,0.0047164921290323)
--(axis cs:5900,0.00529651353435284)
--(axis cs:6000,0.00470863777488806)
--(axis cs:6100,0.00466611731038685)
--(axis cs:6200,0.00472481903164818)
--(axis cs:6300,0.0046046807805537)
--(axis cs:6400,0.00385889313806531)
--(axis cs:6500,0.003996113972211)
--(axis cs:6600,0.00423953411560063)
--(axis cs:6700,0.0043719370259534)
--(axis cs:6800,0.00411475250071663)
--(axis cs:6900,0.00465706858811588)
--(axis cs:7000,0.00455549349667328)
--(axis cs:7100,0.00423555981714951)
--(axis cs:7200,0.00382585342613312)
--(axis cs:7300,0.00375133200768446)
--(axis cs:7400,0.00318249341536708)
--(axis cs:7500,0.00319185266388672)
--(axis cs:7600,0.00301873738432673)
--(axis cs:7700,0.0033083016278283)
--(axis cs:7800,0.00282725942188483)
--(axis cs:7900,0.00251525354229305)
--(axis cs:8000,0.00264135045088321)
--(axis cs:8100,0.00288841072101798)
--(axis cs:8200,0.00302624346728037)
--(axis cs:8300,0.0025479065421755)
--(axis cs:8400,0.00284845277082968)
--(axis cs:8500,0.00299584031476013)
--(axis cs:8600,0.00285082616297141)
--(axis cs:8700,0.00293689008199771)
--(axis cs:8800,0.00291825135471577)
--(axis cs:8900,0.00289782658133247)
--(axis cs:9000,0.00290686501333132)
--(axis cs:9100,0.00300772520024861)
--(axis cs:9200,0.00294261994603839)
--(axis cs:9300,0.00319657841955856)
--(axis cs:9400,0.00317338264588041)
--(axis cs:9500,0.00313445412069258)
--(axis cs:9600,0.00295556319879453)
--(axis cs:9700,0.00312637539956045)
--(axis cs:9800,0.00326261790070248)
--(axis cs:9900,0.00279697178140881)
--(axis cs:10000,0.00237646425852023)
--(axis cs:10100,0.00227339958560757)
--(axis cs:10200,0.00239678078742617)
--(axis cs:10300,0.00264439976537645)
--(axis cs:10400,0.00244931233223922)
--(axis cs:10500,0.00222656435129903)
--(axis cs:10600,0.00217187132992899)
--(axis cs:10700,0.00197002141487829)
--(axis cs:10800,0.00206301727220849)
--(axis cs:10900,0.00225924164471419)
--(axis cs:11000,0.00261158167180237)
--(axis cs:11100,0.00269209164147438)
--(axis cs:11200,0.00250661298471094)
--(axis cs:11300,0.00229728763097992)
--(axis cs:11400,0.00198375983767214)
--(axis cs:11500,0.00227804023723133)
--(axis cs:11600,0.0022980578067352)
--(axis cs:11700,0.00193433604904297)
--(axis cs:11800,0.00209433369936579)
--(axis cs:11900,0.00227758665292821)
--(axis cs:12000,0.00268530791689958)
--(axis cs:12100,0.0018469767776515)
--(axis cs:12200,0.00181456561191007)
--(axis cs:12300,0.00212623452047933)
--(axis cs:12400,0.00180186695580642)
--(axis cs:12500,0.00186427617052659)
--(axis cs:12600,0.00206756692078813)
--(axis cs:12700,0.00225662468887106)
--(axis cs:12800,0.00260495759810203)
--(axis cs:12900,0.00216730230860285)
--(axis cs:13000,0.00194630307108506)
--(axis cs:13100,0.00256449655598595)
--(axis cs:13200,0.00254099537663965)
--(axis cs:13300,0.00264790672301396)
--(axis cs:13400,0.00256972925728477)
--(axis cs:13500,0.00285936211144444)
--(axis cs:13600,0.00274471720030711)
--(axis cs:13700,0.00293757915462478)
--(axis cs:13800,0.00264612148923288)
--(axis cs:13900,0.00290071535647946)
--(axis cs:14000,0.00240241583956841)
--(axis cs:14100,0.0023049648452616)
--(axis cs:14200,0.0024735627079765)
--(axis cs:14300,0.000642578050368658)
--(axis cs:14400,0.00107491035029728)
--(axis cs:14500,0.000679219974788592)
--(axis cs:14600,0.00080838797545002)
--(axis cs:14700,0.00288926197558825)
--(axis cs:14800,0.00281993789244939)
--(axis cs:14900,0.00258261049697306)
--(axis cs:15000,0.00109542172463073)
--(axis cs:15100,0.0028232745608725)
--(axis cs:15200,0.00284068595793296)
--(axis cs:15300,0.00290533975201879)
--(axis cs:15400,0.00217674170877413)
--(axis cs:15500,0.000790954104518557)
--(axis cs:15600,0.00292890484740393)
--(axis cs:15700,0.00287315144258093)
--(axis cs:15800,0.0028438737136347)
--(axis cs:15900,0.00281201685072052)
--(axis cs:16000,0.00300457335773374)
--(axis cs:16100,0.00242630613720496)
--(axis cs:16200,0.00248058881728452)
--(axis cs:16300,0.0024617622865466)
--(axis cs:16400,0.00268899022993663)
--(axis cs:16500,0.00283326512593751)
--(axis cs:16600,0.00302314794591452)
--(axis cs:16700,0.00308114996227682)
--(axis cs:16800,0.00286131873197826)
--(axis cs:16900,0.00264022860388091)
--(axis cs:17000,0.002633260607667)
--(axis cs:17100,0.00236962443479449)
--(axis cs:17200,0.00250979779300775)
--(axis cs:17300,0.00263579301900241)
--(axis cs:17400,0.00273966301363593)
--(axis cs:17500,0.00281990723838499)
--(axis cs:17600,0.00288139677983956)
--(axis cs:17700,0.00284244624616381)
--(axis cs:17800,0.0029633047015577)
--(axis cs:17900,0.00323293794070778)
--(axis cs:18000,0.00328776888844529)
--(axis cs:18100,0.00340554920247371)
--(axis cs:18200,0.00337425098597255)
--(axis cs:18300,0.00339444451323323)
--(axis cs:18400,0.00373654872900031)
--(axis cs:18500,0.0035969458506615)
--(axis cs:18600,0.0034049967320865)
--(axis cs:18700,0.00226852544538581)
--(axis cs:18800,0.00090507852668549)
--(axis cs:18900,0.00171808958550257)
--(axis cs:19000,0.0012236517457821)
--(axis cs:19100,0.00296918258416967)
--(axis cs:19200,0.000915615253456292)
--(axis cs:19300,0.00206442345224289)
--(axis cs:19400,0.00228470753619714)
--(axis cs:19500,0.000688636070324607)
--(axis cs:19600,0.00160432695371338)
--(axis cs:19700,0.00279002209586243)
--(axis cs:19800,0.00259116463108189)
--(axis cs:19900,0.000632526892600432)
--(axis cs:20000,0.000675337037994911)
--(axis cs:20000,0.0550583873914808)
--(axis cs:20000,0.0550583873914808)
--(axis cs:19900,0.0573522487140909)
--(axis cs:19800,0.058977446062749)
--(axis cs:19700,0.0597689713172639)
--(axis cs:19600,0.059895630143784)
--(axis cs:19500,0.0590380573385558)
--(axis cs:19400,0.0575274539297489)
--(axis cs:19300,0.0562258790283912)
--(axis cs:19200,0.0541307293891153)
--(axis cs:19100,0.0533394423668376)
--(axis cs:19000,0.053246582012988)
--(axis cs:18900,0.0533355899349862)
--(axis cs:18800,0.0567932944703519)
--(axis cs:18700,0.0573639255337086)
--(axis cs:18600,0.0556077788468872)
--(axis cs:18500,0.053537276154811)
--(axis cs:18400,0.0532786274430851)
--(axis cs:18300,0.0519372973230253)
--(axis cs:18200,0.0520891332470826)
--(axis cs:18100,0.0526003453947014)
--(axis cs:18000,0.0526968380342239)
--(axis cs:17900,0.0501995652372954)
--(axis cs:17800,0.0493586760881787)
--(axis cs:17700,0.050447536893322)
--(axis cs:17600,0.0508692888610004)
--(axis cs:17500,0.0508575076126996)
--(axis cs:17400,0.0505384263989382)
--(axis cs:17300,0.0523095948733358)
--(axis cs:17200,0.0535230341559786)
--(axis cs:17100,0.0546724052923329)
--(axis cs:17000,0.0536191544726298)
--(axis cs:16900,0.0535079049111147)
--(axis cs:16800,0.0548804152060919)
--(axis cs:16700,0.0552765001474406)
--(axis cs:16600,0.0584570310624635)
--(axis cs:16500,0.061351651642354)
--(axis cs:16400,0.0660923323824352)
--(axis cs:16300,0.0705595852327842)
--(axis cs:16200,0.0748135462577905)
--(axis cs:16100,0.0786788411449806)
--(axis cs:16000,0.0817332399987108)
--(axis cs:15900,0.0842100803704492)
--(axis cs:15800,0.0862655586534131)
--(axis cs:15700,0.0874106735143834)
--(axis cs:15600,0.0871834995350629)
--(axis cs:15500,0.0886560482723368)
--(axis cs:15400,0.0892843210578176)
--(axis cs:15300,0.0900087266905767)
--(axis cs:15200,0.0910791717971624)
--(axis cs:15100,0.0914172389254292)
--(axis cs:15000,0.0909816681954142)
--(axis cs:14900,0.0895986429394676)
--(axis cs:14800,0.0891568620458624)
--(axis cs:14700,0.0872996029823983)
--(axis cs:14600,0.0835982274282487)
--(axis cs:14500,0.0809043152005142)
--(axis cs:14400,0.0807643694536907)
--(axis cs:14300,0.0830929629627281)
--(axis cs:14200,0.08429571537148)
--(axis cs:14100,0.0848080963627852)
--(axis cs:14000,0.0863062134568349)
--(axis cs:13900,0.0867194991344666)
--(axis cs:13800,0.0855949583001115)
--(axis cs:13700,0.087316182494356)
--(axis cs:13600,0.0901186333316333)
--(axis cs:13500,0.0923951763922176)
--(axis cs:13400,0.0957711938717521)
--(axis cs:13300,0.0990116085271567)
--(axis cs:13200,0.101325827779265)
--(axis cs:13100,0.10287041471659)
--(axis cs:13000,0.103904137704073)
--(axis cs:12900,0.10632409438771)
--(axis cs:12800,0.110227269259888)
--(axis cs:12700,0.11375432811667)
--(axis cs:12600,0.118695423271572)
--(axis cs:12500,0.124186282129884)
--(axis cs:12400,0.129257709585933)
--(axis cs:12300,0.133849429434922)
--(axis cs:12200,0.138123835288918)
--(axis cs:12100,0.141775142208987)
--(axis cs:12000,0.144329868009841)
--(axis cs:11900,0.145781326691022)
--(axis cs:11800,0.145897796601566)
--(axis cs:11700,0.145567814897592)
--(axis cs:11600,0.149299806581011)
--(axis cs:11500,0.15213147499296)
--(axis cs:11400,0.154027677977641)
--(axis cs:11300,0.154963520305755)
--(axis cs:11200,0.154349849191578)
--(axis cs:11100,0.151959947237338)
--(axis cs:11000,0.146967980978959)
--(axis cs:10900,0.139476453660807)
--(axis cs:10800,0.132783383311268)
--(axis cs:10700,0.132179054315751)
--(axis cs:10600,0.133199475500938)
--(axis cs:10500,0.132447537280568)
--(axis cs:10400,0.129951233437918)
--(axis cs:10300,0.130925973875243)
--(axis cs:10200,0.132141488511342)
--(axis cs:10100,0.131010911355534)
--(axis cs:10000,0.129190419361079)
--(axis cs:9900,0.126962607648069)
--(axis cs:9800,0.125104985588248)
--(axis cs:9700,0.123098079567563)
--(axis cs:9600,0.118266342086707)
--(axis cs:9500,0.110616920874408)
--(axis cs:9400,0.108156096931214)
--(axis cs:9300,0.106810350823909)
--(axis cs:9200,0.105214732631225)
--(axis cs:9100,0.10433930815398)
--(axis cs:9000,0.103736073745694)
--(axis cs:8900,0.102508914480355)
--(axis cs:8800,0.098900376773505)
--(axis cs:8700,0.0920016889431037)
--(axis cs:8600,0.0860835874705664)
--(axis cs:8500,0.0832495514094327)
--(axis cs:8400,0.0899199694764253)
--(axis cs:8300,0.0839698156684247)
--(axis cs:8200,0.0881736788972776)
--(axis cs:8100,0.0966831684766044)
--(axis cs:8000,0.103964102794621)
--(axis cs:7900,0.102814630831225)
--(axis cs:7800,0.0992666298882222)
--(axis cs:7700,0.104983285440424)
--(axis cs:7600,0.109388174029317)
--(axis cs:7500,0.117546637675148)
--(axis cs:7400,0.125145427289914)
--(axis cs:7300,0.131897009956311)
--(axis cs:7200,0.137236634738598)
--(axis cs:7100,0.141066917909108)
--(axis cs:7000,0.143627606107885)
--(axis cs:6900,0.14417286920707)
--(axis cs:6800,0.141797440376671)
--(axis cs:6700,0.140521447451082)
--(axis cs:6600,0.139699873258059)
--(axis cs:6500,0.140540356519539)
--(axis cs:6400,0.138796496958984)
--(axis cs:6300,0.140021390854412)
--(axis cs:6200,0.145514976424574)
--(axis cs:6100,0.148922203370276)
--(axis cs:6000,0.150330862148573)
--(axis cs:5900,0.14834906295956)
--(axis cs:5800,0.149822368424622)
--(axis cs:5700,0.152707529531597)
--(axis cs:5600,0.156323861438864)
--(axis cs:5500,0.161590621976481)
--(axis cs:5400,0.164760877806105)
--(axis cs:5300,0.164410336101183)
--(axis cs:5200,0.165158837595138)
--(axis cs:5100,0.165893785285018)
--(axis cs:5000,0.170201597270993)
--(axis cs:4900,0.17498552149716)
--(axis cs:4800,0.18327059284654)
--(axis cs:4700,0.189489352050776)
--(axis cs:4600,0.201986598321781)
--(axis cs:4500,0.208765119680039)
--(axis cs:4400,0.21734751965908)
--(axis cs:4300,0.224685893468203)
--(axis cs:4200,0.230183114268377)
--(axis cs:4100,0.241016574656997)
--(axis cs:4000,0.250397267780523)
--(axis cs:3900,0.257290747710351)
--(axis cs:3800,0.26579941771789)
--(axis cs:3700,0.27576665827563)
--(axis cs:3600,0.283120863554178)
--(axis cs:3500,0.292894983199401)
--(axis cs:3400,0.302246263178149)
--(axis cs:3300,0.310372297994616)
--(axis cs:3200,0.315904473145701)
--(axis cs:3100,0.320477419827398)
--(axis cs:3000,0.329270964032153)
--(axis cs:2900,0.340179429093046)
--(axis cs:2800,0.352272470770033)
--(axis cs:2700,0.36271809928394)
--(axis cs:2600,0.371437644500752)
--(axis cs:2500,0.381890271805912)
--(axis cs:2400,0.393895959374642)
--(axis cs:2300,0.403007331403867)
--(axis cs:2200,0.408801138580743)
--(axis cs:2100,0.408039088868737)
--(axis cs:2000,0.396948603241311)
--(axis cs:1900,0.388122119582414)
--(axis cs:1800,0.395407531924929)
--(axis cs:1700,0.402121977602461)
--(axis cs:1600,0.417589579590329)
--(axis cs:1500,0.512095544904855)
--(axis cs:1400,0.62010236240717)
--(axis cs:1300,0.743897919432016)
--(axis cs:1200,0.883518025553033)
--(axis cs:1100,1.04855309282961)
--(axis cs:1000,1.2508225781559)
--(axis cs:900,1.07110642522143)
--(axis cs:800,0.92105231057678)
--(axis cs:700,0.985322901459873)
--(axis cs:600,0.752036715804585)
--(axis cs:500,0.740626985435906)
--(axis cs:400,0.909315413129999)
--(axis cs:300,1.51823432594694)
--(axis cs:200,2.11390511355356)
--(axis cs:100,1.92961540033786)
--(axis cs:0,1)
--cycle;     %
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.0627450980392150, line width=0pt]
(axis cs:0,1)
--(axis cs:0,0.999995185435552)
--(axis cs:100,0.0404628815055369)
--(axis cs:200,0.0414923836963405)
--(axis cs:300,0.0198366903937757)
--(axis cs:400,0.023851629809757)
--(axis cs:500,0.0236366023884516)
--(axis cs:600,0.018379974810403)
--(axis cs:700,0.0232240611289679)
--(axis cs:800,0.017273639407949)
--(axis cs:900,0.00931952799970703)
--(axis cs:1000,0.0149854594679894)
--(axis cs:1100,0.0134640068526699)
--(axis cs:1200,0.0129449577487929)
--(axis cs:1300,0.0116741239920296)
--(axis cs:1400,0.0125315701804313)
--(axis cs:1500,0.0142941493464511)
--(axis cs:1600,0.00951299297289887)
--(axis cs:1700,0.00791159039917097)
--(axis cs:1800,0.0110990711578991)
--(axis cs:1900,0.0112611001155859)
--(axis cs:2000,0.00912403446638277)
--(axis cs:2100,0.00798743828852833)
--(axis cs:2200,0.00662723104669583)
--(axis cs:2300,0.00827774454377084)
--(axis cs:2400,0.00881149450143814)
--(axis cs:2500,0.00734264452626904)
--(axis cs:2600,0.0068382243398537)
--(axis cs:2700,0.00640604704549941)
--(axis cs:2800,0.00643330877068532)
--(axis cs:2900,0.00620092724570531)
--(axis cs:3000,0.00622381638840663)
--(axis cs:3100,0.00562937248471884)
--(axis cs:3200,0.00666209956798369)
--(axis cs:3300,0.00653830428320579)
--(axis cs:3400,0.00685685742765152)
--(axis cs:3500,0.00634437977309288)
--(axis cs:3600,0.00603748542994453)
--(axis cs:3700,0.00662822444628369)
--(axis cs:3800,0.00630855587956203)
--(axis cs:3900,0.00600626588095821)
--(axis cs:4000,0.00514300382817678)
--(axis cs:4100,0.00484407735983639)
--(axis cs:4200,0.00350386997848096)
--(axis cs:4300,0.00465026637453536)
--(axis cs:4400,0.00442030594055776)
--(axis cs:4500,0.00541533522079773)
--(axis cs:4600,0.00507491327351661)
--(axis cs:4700,0.00507568736996999)
--(axis cs:4800,0.0060738371625999)
--(axis cs:4900,0.00583823835405478)
--(axis cs:5000,0.00609919157754057)
--(axis cs:5100,0.00561373316235425)
--(axis cs:5200,0.0055172851470997)
--(axis cs:5300,0.00542639415227553)
--(axis cs:5400,0.00483289480201859)
--(axis cs:5500,0.00515111235562543)
--(axis cs:5600,0.00513028966571744)
--(axis cs:5700,0.00504461242237508)
--(axis cs:5800,0.00507125493551153)
--(axis cs:5900,0.00517886539568996)
--(axis cs:6000,0.00446512107715313)
--(axis cs:6100,0.00447440400870003)
--(axis cs:6200,0.00471956654637268)
--(axis cs:6300,0.00441635166043525)
--(axis cs:6400,0.00423087571756775)
--(axis cs:6500,0.0037369412314413)
--(axis cs:6600,0.00406892354089405)
--(axis cs:6700,0.00402852292804512)
--(axis cs:6800,0.00406855496709044)
--(axis cs:6900,0.0044404424938366)
--(axis cs:7000,0.00458586651602341)
--(axis cs:7100,0.00414552952091957)
--(axis cs:7200,0.003980588859197)
--(axis cs:7300,0.0041236463506707)
--(axis cs:7400,0.0035050497330833)
--(axis cs:7500,0.00349760821349637)
--(axis cs:7600,0.00358068254637472)
--(axis cs:7700,0.00341060215446048)
--(axis cs:7800,0.00303792103450518)
--(axis cs:7900,0.00287377099214886)
--(axis cs:8000,0.00334494195800644)
--(axis cs:8100,0.00339373168680834)
--(axis cs:8200,0.00324702599286864)
--(axis cs:8300,0.00332599245666942)
--(axis cs:8400,0.00287153439602728)
--(axis cs:8500,0.00307032414911179)
--(axis cs:8600,0.00285991082091414)
--(axis cs:8700,0.00293528173995583)
--(axis cs:8800,0.00292740934551838)
--(axis cs:8900,0.00305654642445929)
--(axis cs:9000,0.00298420786935782)
--(axis cs:9100,0.00300239618509979)
--(axis cs:9200,0.00308460013339379)
--(axis cs:9300,0.00318454545220209)
--(axis cs:9400,0.00315800024096796)
--(axis cs:9500,0.00306487995388904)
--(axis cs:9600,0.00303370271329745)
--(axis cs:9700,0.00304496645377816)
--(axis cs:9800,0.0031265869675311)
--(axis cs:9900,0.00277279391842639)
--(axis cs:10000,0.00235190736507634)
--(axis cs:10100,0.00226470891769259)
--(axis cs:10200,0.00243106658038195)
--(axis cs:10300,0.00273191837087994)
--(axis cs:10400,0.00256066316124987)
--(axis cs:10500,0.00228347012438601)
--(axis cs:10600,0.00217618187678117)
--(axis cs:10700,0.00201106473495433)
--(axis cs:10800,0.00206488348444647)
--(axis cs:10900,0.00229705214657694)
--(axis cs:11000,0.0028262495633507)
--(axis cs:11100,0.00278860224404825)
--(axis cs:11200,0.00299681834939508)
--(axis cs:11300,0.00276117349219906)
--(axis cs:11400,0.00233842074760038)
--(axis cs:11500,0.00233747371736992)
--(axis cs:11600,0.00238832346115275)
--(axis cs:11700,0.00206523383253843)
--(axis cs:11800,0.00202240226906414)
--(axis cs:11900,0.00219768091570682)
--(axis cs:12000,0.00262877358738378)
--(axis cs:12100,0.00186221179095342)
--(axis cs:12200,0.00177286832166712)
--(axis cs:12300,0.00207950347246599)
--(axis cs:12400,0.00183003296637096)
--(axis cs:12500,0.00187821970154872)
--(axis cs:12600,0.00210996100549937)
--(axis cs:12700,0.00229042145700764)
--(axis cs:12800,0.0026458344586201)
--(axis cs:12900,0.00224274938093061)
--(axis cs:13000,0.00203225245360111)
--(axis cs:13100,0.00271808772510412)
--(axis cs:13200,0.00258511551722812)
--(axis cs:13300,0.00248134214828938)
--(axis cs:13400,0.00259708951198434)
--(axis cs:13500,0.00260077433373301)
--(axis cs:13600,0.00276833870775239)
--(axis cs:13700,0.00295274266351292)
--(axis cs:13800,0.00270551216489062)
--(axis cs:13900,0.00293696178872016)
--(axis cs:14000,0.00252878581631094)
--(axis cs:14100,0.00232696253988968)
--(axis cs:14200,0.00261291365459193)
--(axis cs:14300,0.00064550151084998)
--(axis cs:14400,0.00147250361334084)
--(axis cs:14500,0.000548872638839808)
--(axis cs:14600,0.000855484099122505)
--(axis cs:14700,0.00305747813172169)
--(axis cs:14800,0.00288797501691254)
--(axis cs:14900,0.00298781924925903)
--(axis cs:15000,0.00176920156805971)
--(axis cs:15100,0.00289168020862673)
--(axis cs:15200,0.00269944737805106)
--(axis cs:15300,0.00269064848513967)
--(axis cs:15400,0.00283752259879677)
--(axis cs:15500,0.00135366321861252)
--(axis cs:15600,0.0026705346574859)
--(axis cs:15700,0.0027215095288643)
--(axis cs:15800,0.00273247112800323)
--(axis cs:15900,0.00265633641489416)
--(axis cs:16000,0.00293469832511972)
--(axis cs:16100,0.00254973263300562)
--(axis cs:16200,0.00256856223812607)
--(axis cs:16300,0.00239891530321612)
--(axis cs:16400,0.0025673299834913)
--(axis cs:16500,0.0026595407826745)
--(axis cs:16600,0.00290382766302322)
--(axis cs:16700,0.0029971658594985)
--(axis cs:16800,0.00270829829246777)
--(axis cs:16900,0.00246978924232999)
--(axis cs:17000,0.00253091993167587)
--(axis cs:17100,0.00230384440492504)
--(axis cs:17200,0.0023308986728412)
--(axis cs:17300,0.00255640356116638)
--(axis cs:17400,0.00254324805418593)
--(axis cs:17500,0.0027398104966011)
--(axis cs:17600,0.00272292687373155)
--(axis cs:17700,0.00267215324890135)
--(axis cs:17800,0.00282575037228028)
--(axis cs:17900,0.00310150575077406)
--(axis cs:18000,0.00322809442814209)
--(axis cs:18100,0.00320066855056789)
--(axis cs:18200,0.00331270081318535)
--(axis cs:18300,0.00330195127288191)
--(axis cs:18400,0.00365455639664836)
--(axis cs:18500,0.00342538848969021)
--(axis cs:18600,0.00330154159913409)
--(axis cs:18700,0.00303254509498618)
--(axis cs:18800,0.000905166247369776)
--(axis cs:18900,0.00123444936062145)
--(axis cs:19000,0.00102337632376692)
--(axis cs:19100,0.00223931121062704)
--(axis cs:19200,0.000832324753878219)
--(axis cs:19300,0.00219893045348718)
--(axis cs:19400,0.00270913073306067)
--(axis cs:19500,0.000958521652319688)
--(axis cs:19600,0.00201875621505465)
--(axis cs:19700,0.00307711684447309)
--(axis cs:19800,0.00279162090951013)
--(axis cs:19900,0.000634344439285173)
--(axis cs:20000,0.000678777087071571)
--(axis cs:20000,0.0757683997888945)
--(axis cs:20000,0.0757683997888945)
--(axis cs:19900,0.0763959653058094)
--(axis cs:19800,0.0770668410228305)
--(axis cs:19700,0.0773000020717002)
--(axis cs:19600,0.0772401833652303)
--(axis cs:19500,0.0764581358229548)
--(axis cs:19400,0.0753544737572669)
--(axis cs:19300,0.0742146609926653)
--(axis cs:19200,0.0729589530648264)
--(axis cs:19100,0.0720733669313542)
--(axis cs:19000,0.070516006018731)
--(axis cs:18900,0.0700043475660498)
--(axis cs:18800,0.0698275349781445)
--(axis cs:18700,0.0698824345585787)
--(axis cs:18600,0.0706372317445908)
--(axis cs:18500,0.071098131921095)
--(axis cs:18400,0.071477550408454)
--(axis cs:18300,0.0705499140303301)
--(axis cs:18200,0.0708292024661547)
--(axis cs:18100,0.071500893122136)
--(axis cs:18000,0.0715305119926349)
--(axis cs:17900,0.0715246457966365)
--(axis cs:17800,0.072152508255529)
--(axis cs:17700,0.0729361881037046)
--(axis cs:17600,0.0731782784805833)
--(axis cs:17500,0.0736414802616929)
--(axis cs:17400,0.0741208169230118)
--(axis cs:17300,0.0750438632196894)
--(axis cs:17200,0.076006853605576)
--(axis cs:17100,0.0784628783809408)
--(axis cs:17000,0.0814790905619089)
--(axis cs:16900,0.0835397977331097)
--(axis cs:16800,0.0870344365218828)
--(axis cs:16700,0.0897371017388382)
--(axis cs:16600,0.0931716382294842)
--(axis cs:16500,0.095566303766097)
--(axis cs:16400,0.0989364421604173)
--(axis cs:16300,0.101959015983887)
--(axis cs:16200,0.105656408917128)
--(axis cs:16100,0.108805516680811)
--(axis cs:16000,0.110470507109015)
--(axis cs:15900,0.112348004060759)
--(axis cs:15800,0.113440034536682)
--(axis cs:15700,0.114211657149428)
--(axis cs:15600,0.114564223476107)
--(axis cs:15500,0.116177523837229)
--(axis cs:15400,0.116557624797541)
--(axis cs:15300,0.117493949262836)
--(axis cs:15200,0.117900998657216)
--(axis cs:15100,0.117853603289778)
--(axis cs:15000,0.117792296504785)
--(axis cs:14900,0.117307855517511)
--(axis cs:14800,0.117395881405836)
--(axis cs:14700,0.116903338863476)
--(axis cs:14600,0.115180646315493)
--(axis cs:14500,0.114780536414703)
--(axis cs:14400,0.11570447002174)
--(axis cs:14300,0.118521686041474)
--(axis cs:14200,0.119634314295567)
--(axis cs:14100,0.120456888074187)
--(axis cs:14000,0.122120611585299)
--(axis cs:13900,0.122641758202697)
--(axis cs:13800,0.123464758541845)
--(axis cs:13700,0.125781552258326)
--(axis cs:13600,0.127911802878582)
--(axis cs:13500,0.129923123531704)
--(axis cs:13400,0.132022144834439)
--(axis cs:13300,0.13532894866532)
--(axis cs:13200,0.138332773715699)
--(axis cs:13100,0.140468064506058)
--(axis cs:13000,0.141619070908101)
--(axis cs:12900,0.144126051332939)
--(axis cs:12800,0.148157918327853)
--(axis cs:12700,0.1510712747209)
--(axis cs:12600,0.154391570445703)
--(axis cs:12500,0.159179605820609)
--(axis cs:12400,0.162308346514467)
--(axis cs:12300,0.165618437754025)
--(axis cs:12200,0.168841657921568)
--(axis cs:12100,0.171130725658699)
--(axis cs:12000,0.172962827328012)
--(axis cs:11900,0.174387053967401)
--(axis cs:11800,0.174181420903675)
--(axis cs:11700,0.173784608990397)
--(axis cs:11600,0.176017656337228)
--(axis cs:11500,0.177934132071765)
--(axis cs:11400,0.178385398808999)
--(axis cs:11300,0.178458373026445)
--(axis cs:11200,0.17716783386002)
--(axis cs:11100,0.174902227988147)
--(axis cs:11000,0.171705145019935)
--(axis cs:10900,0.166816581157307)
--(axis cs:10800,0.16298540668592)
--(axis cs:10700,0.162815108464154)
--(axis cs:10600,0.162656173917702)
--(axis cs:10500,0.162715109352816)
--(axis cs:10400,0.161264711859434)
--(axis cs:10300,0.161770265983456)
--(axis cs:10200,0.161638576966021)
--(axis cs:10100,0.160468911537164)
--(axis cs:10000,0.159847433379122)
--(axis cs:9900,0.158176250606135)
--(axis cs:9800,0.156773386429324)
--(axis cs:9700,0.155744337440224)
--(axis cs:9600,0.152584248027924)
--(axis cs:9500,0.149100360729906)
--(axis cs:9400,0.148254154776792)
--(axis cs:9300,0.14811903438875)
--(axis cs:9200,0.147645751735603)
--(axis cs:9100,0.146920592759827)
--(axis cs:9000,0.147292869334739)
--(axis cs:8900,0.14664549339979)
--(axis cs:8800,0.145736107738096)
--(axis cs:8700,0.143718061413199)
--(axis cs:8600,0.139725330000745)
--(axis cs:8500,0.139930246572485)
--(axis cs:8400,0.140322669985197)
--(axis cs:8300,0.142796709118946)
--(axis cs:8200,0.145548713882981)
--(axis cs:8100,0.148274002661139)
--(axis cs:8000,0.152947692981713)
--(axis cs:7900,0.159252173886544)
--(axis cs:7800,0.164180964975035)
--(axis cs:7700,0.170047630992656)
--(axis cs:7600,0.174800026978979)
--(axis cs:7500,0.181239482976143)
--(axis cs:7400,0.187019360369629)
--(axis cs:7300,0.191982730900604)
--(axis cs:7200,0.197132772543067)
--(axis cs:7100,0.199254492989946)
--(axis cs:7000,0.201385422329896)
--(axis cs:6900,0.20281091445145)
--(axis cs:6800,0.202410080966535)
--(axis cs:6700,0.203729626794415)
--(axis cs:6600,0.204465305451927)
--(axis cs:6500,0.207878495231446)
--(axis cs:6400,0.207669323679119)
--(axis cs:6300,0.210521641913991)
--(axis cs:6200,0.214544248785472)
--(axis cs:6100,0.217676432723971)
--(axis cs:6000,0.220903404944646)
--(axis cs:5900,0.222612017788419)
--(axis cs:5800,0.225816184926167)
--(axis cs:5700,0.230824149628573)
--(axis cs:5600,0.234609576792155)
--(axis cs:5500,0.241091353509091)
--(axis cs:5400,0.246292222356975)
--(axis cs:5300,0.248613955057322)
--(axis cs:5200,0.253450362439841)
--(axis cs:5100,0.257515218527492)
--(axis cs:5000,0.263607925513174)
--(axis cs:4900,0.271031906768755)
--(axis cs:4800,0.277865448961749)
--(axis cs:4700,0.288505387231302)
--(axis cs:4600,0.298246336181253)
--(axis cs:4500,0.306361250286088)
--(axis cs:4400,0.311531464826111)
--(axis cs:4300,0.320011641954845)
--(axis cs:4200,0.326842645180838)
--(axis cs:4100,0.338732584841001)
--(axis cs:4000,0.348254982410614)
--(axis cs:3900,0.355646478765972)
--(axis cs:3800,0.362798745283596)
--(axis cs:3700,0.371020994976648)
--(axis cs:3600,0.379157813687611)
--(axis cs:3500,0.389263127965799)
--(axis cs:3400,0.399804858520654)
--(axis cs:3300,0.406301832697572)
--(axis cs:3200,0.413522313577316)
--(axis cs:3100,0.421901459342878)
--(axis cs:3000,0.431970883369311)
--(axis cs:2900,0.442723126215451)
--(axis cs:2800,0.455278339084031)
--(axis cs:2700,0.46479600777141)
--(axis cs:2600,0.473305173626074)
--(axis cs:2500,0.479451499506355)
--(axis cs:2400,0.491970480830855)
--(axis cs:2300,0.50021425621976)
--(axis cs:2200,0.505490516369149)
--(axis cs:2100,0.512091009756996)
--(axis cs:2000,0.515962321470405)
--(axis cs:1900,0.520995206737856)
--(axis cs:1800,0.534517728345605)
--(axis cs:1700,0.548891136346522)
--(axis cs:1600,0.559951504709186)
--(axis cs:1500,0.573815962737335)
--(axis cs:1400,0.599289553354265)
--(axis cs:1300,0.704190356994487)
--(axis cs:1200,0.841432588868131)
--(axis cs:1100,0.979259472364408)
--(axis cs:1000,1.1398502955002)
--(axis cs:900,0.992425646298172)
--(axis cs:800,0.838267330006401)
--(axis cs:700,0.842420664410304)
--(axis cs:600,0.812259523872713)
--(axis cs:500,0.832308803290517)
--(axis cs:400,0.854048620713081)
--(axis cs:300,1.09026814445726)
--(axis cs:200,1.49125939714086)
--(axis cs:100,0.952748571743511)
--(axis cs:0,1)
--cycle;     %
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.501960784313725, line width=0pt]
(axis cs:0,0.999999999626266)
--(axis cs:0,0.999999957602923)
--(axis cs:100,0.343177420761401)
--(axis cs:200,0.289738179835392)
--(axis cs:300,0.254618462956097)
--(axis cs:400,0.229679284991382)
--(axis cs:500,0.210117509260903)
--(axis cs:600,0.189867587628724)
--(axis cs:700,0.180460899777252)
--(axis cs:800,0.169319632092055)
--(axis cs:900,0.155875228084608)
--(axis cs:1000,0.148658085473003)
--(axis cs:1100,0.139484305872228)
--(axis cs:1200,0.137791826062626)
--(axis cs:1300,0.125665295975231)
--(axis cs:1400,0.120219865153474)
--(axis cs:1500,0.115861557138612)
--(axis cs:1600,0.109372922504268)
--(axis cs:1700,0.108085587570461)
--(axis cs:1800,0.108071939822279)
--(axis cs:1900,0.103937397869028)
--(axis cs:2000,0.101287001931546)
--(axis cs:2100,0.0963558672930729)
--(axis cs:2200,0.0950656203733959)
--(axis cs:2300,0.0943069871241539)
--(axis cs:2400,0.0939645975925414)
--(axis cs:2500,0.0925256419789924)
--(axis cs:2600,0.0897059442931855)
--(axis cs:2700,0.0878416856489846)
--(axis cs:2800,0.0847767026684666)
--(axis cs:2900,0.0836290559334446)
--(axis cs:3000,0.0838843509681817)
--(axis cs:3100,0.0822702921128718)
--(axis cs:3200,0.0816145812992568)
--(axis cs:3300,0.0815365283402453)
--(axis cs:3400,0.0796907896697218)
--(axis cs:3500,0.0787459229358771)
--(axis cs:3600,0.077431928209045)
--(axis cs:3700,0.0757947435624364)
--(axis cs:3800,0.0733580273294093)
--(axis cs:3900,0.0712873726264827)
--(axis cs:4000,0.0712485445625475)
--(axis cs:4100,0.0704599021855323)
--(axis cs:4200,0.0695527724368336)
--(axis cs:4300,0.0688540675803462)
--(axis cs:4400,0.0678397908368507)
--(axis cs:4500,0.0671705969032744)
--(axis cs:4600,0.0663274245204004)
--(axis cs:4700,0.0650955397209651)
--(axis cs:4800,0.0635860519596144)
--(axis cs:4900,0.0625381974808748)
--(axis cs:5000,0.0624767715247062)
--(axis cs:5100,0.0624503593514537)
--(axis cs:5200,0.0615933852668315)
--(axis cs:5300,0.060301834319931)
--(axis cs:5400,0.0593919202400053)
--(axis cs:5500,0.0584411209099236)
--(axis cs:5600,0.0580680242848745)
--(axis cs:5700,0.0583298906473078)
--(axis cs:5800,0.0584684038371862)
--(axis cs:5900,0.058827206735186)
--(axis cs:6000,0.0576686360416475)
--(axis cs:6100,0.0569899214497485)
--(axis cs:6200,0.0573231116952935)
--(axis cs:6300,0.0577511760607775)
--(axis cs:6400,0.0578550832313945)
--(axis cs:6500,0.0575251006544262)
--(axis cs:6600,0.057444204594913)
--(axis cs:6700,0.0574664494274872)
--(axis cs:6800,0.05737268480833)
--(axis cs:6900,0.0570084748906163)
--(axis cs:7000,0.0563151729258418)
--(axis cs:7100,0.0555384016560752)
--(axis cs:7200,0.0547664848044543)
--(axis cs:7300,0.0547660691617896)
--(axis cs:7400,0.054977040033412)
--(axis cs:7500,0.0548635291842263)
--(axis cs:7600,0.0544149600471501)
--(axis cs:7700,0.0536065752094477)
--(axis cs:7800,0.0525607455097834)
--(axis cs:7900,0.0514900508111776)
--(axis cs:8000,0.0506282872601689)
--(axis cs:8100,0.0499108180031476)
--(axis cs:8200,0.0492138379919224)
--(axis cs:8300,0.0486616956477342)
--(axis cs:8400,0.0482034222469909)
--(axis cs:8500,0.0480115807782078)
--(axis cs:8600,0.0477361522632087)
--(axis cs:8700,0.0472614555615683)
--(axis cs:8800,0.0469125998606046)
--(axis cs:8900,0.0466969544035424)
--(axis cs:9000,0.0464431148236124)
--(axis cs:9100,0.0462074352851076)
--(axis cs:9200,0.0460128715646372)
--(axis cs:9300,0.0457697103322802)
--(axis cs:9400,0.0455579980590975)
--(axis cs:9500,0.0453954691961348)
--(axis cs:9600,0.0451437031792528)
--(axis cs:9700,0.0448329119695788)
--(axis cs:9800,0.0450179283545573)
--(axis cs:9900,0.0448333223871488)
--(axis cs:10000,0.0444873700552311)
--(axis cs:10100,0.044288113963722)
--(axis cs:10200,0.0440485034486672)
--(axis cs:10300,0.0437145138240279)
--(axis cs:10400,0.0434745666128724)
--(axis cs:10500,0.0436088474873988)
--(axis cs:10600,0.0437189411557108)
--(axis cs:10700,0.0437801356436866)
--(axis cs:10800,0.043869974570073)
--(axis cs:10900,0.0439239568789025)
--(axis cs:11000,0.0438786765427384)
--(axis cs:11100,0.0437438429315117)
--(axis cs:11200,0.0436167240553641)
--(axis cs:11300,0.0436957387626928)
--(axis cs:11400,0.0436286569347419)
--(axis cs:11500,0.0436599958778068)
--(axis cs:11600,0.0439936515769822)
--(axis cs:11700,0.0441716660544904)
--(axis cs:11800,0.0441851881849626)
--(axis cs:11900,0.0440141495200315)
--(axis cs:12000,0.0438170531865927)
--(axis cs:12100,0.0435762040643261)
--(axis cs:12200,0.0432695804633551)
--(axis cs:12300,0.0428611621691691)
--(axis cs:12400,0.0424671566757605)
--(axis cs:12500,0.0424167255700566)
--(axis cs:12600,0.0425256085122149)
--(axis cs:12700,0.042521334882178)
--(axis cs:12800,0.0424307031537673)
--(axis cs:12900,0.042325457225326)
--(axis cs:13000,0.0420945605170594)
--(axis cs:13100,0.0419055056026636)
--(axis cs:13200,0.0419507525143935)
--(axis cs:13300,0.0423176333140918)
--(axis cs:13400,0.0432618447425245)
--(axis cs:13500,0.0438776058563715)
--(axis cs:13600,0.0438050717820091)
--(axis cs:13700,0.0436780808527327)
--(axis cs:13800,0.0435567952424621)
--(axis cs:13900,0.0434199823618233)
--(axis cs:14000,0.0432496795669515)
--(axis cs:14100,0.0429652811090198)
--(axis cs:14200,0.0425075988736308)
--(axis cs:14300,0.0420463863826612)
--(axis cs:14400,0.0416029324116576)
--(axis cs:14500,0.0412507851197019)
--(axis cs:14600,0.0412903756461403)
--(axis cs:14700,0.0412946139124407)
--(axis cs:14800,0.0414203634622229)
--(axis cs:14900,0.0416551315361047)
--(axis cs:15000,0.0418766861779284)
--(axis cs:15100,0.0419570152237266)
--(axis cs:15200,0.0418982733419625)
--(axis cs:15300,0.0417901751617604)
--(axis cs:15400,0.0416874830233254)
--(axis cs:15500,0.041587205108053)
--(axis cs:15600,0.0414929035456875)
--(axis cs:15700,0.0413993300246249)
--(axis cs:15800,0.0413038633223447)
--(axis cs:15900,0.0412087935990627)
--(axis cs:16000,0.0411161643934486)
--(axis cs:16100,0.0410213032721089)
--(axis cs:16200,0.0409245611742957)
--(axis cs:16300,0.0408316104756891)
--(axis cs:16400,0.040606201884408)
--(axis cs:16500,0.0403043266055248)
--(axis cs:16600,0.039986141120291)
--(axis cs:16700,0.0396642301782458)
--(axis cs:16800,0.0393721874599353)
--(axis cs:16900,0.0393102519920633)
--(axis cs:17000,0.0394333188087566)
--(axis cs:17100,0.0396369915374686)
--(axis cs:17200,0.0396526550468896)
--(axis cs:17300,0.039545252974667)
--(axis cs:17400,0.0393870467612863)
--(axis cs:17500,0.0392866759018704)
--(axis cs:17600,0.0392547739645607)
--(axis cs:17700,0.0392154376880667)
--(axis cs:17800,0.0390778339795186)
--(axis cs:17900,0.0389071950185818)
--(axis cs:18000,0.0387523251005331)
--(axis cs:18100,0.0386161252141264)
--(axis cs:18200,0.0385253713803448)
--(axis cs:18300,0.0384936311022037)
--(axis cs:18400,0.0385149647325286)
--(axis cs:18500,0.0384978218983907)
--(axis cs:18600,0.0384416899602735)
--(axis cs:18700,0.0383154168076854)
--(axis cs:18800,0.0381778973384034)
--(axis cs:18900,0.0379425031286987)
--(axis cs:19000,0.0377162825807415)
--(axis cs:19100,0.0375334328905913)
--(axis cs:19200,0.0373774693024828)
--(axis cs:19300,0.0372495136746763)
--(axis cs:19400,0.0370861813644441)
--(axis cs:19500,0.036962982143345)
--(axis cs:19600,0.0368442453022975)
--(axis cs:19700,0.0366855286413557)
--(axis cs:19800,0.0365019894316675)
--(axis cs:19900,0.0363307204960451)
--(axis cs:20000,0.0361846302424145)
--(axis cs:20000,0.0777734629887108)
--(axis cs:20000,0.0777734629887108)
--(axis cs:19900,0.0778559722402194)
--(axis cs:19800,0.0779783873478412)
--(axis cs:19700,0.0781118222085604)
--(axis cs:19600,0.0782434577730231)
--(axis cs:19500,0.078442689005982)
--(axis cs:19400,0.0787156875282425)
--(axis cs:19300,0.0791662112847077)
--(axis cs:19200,0.0796169091299122)
--(axis cs:19100,0.0796021513150938)
--(axis cs:19000,0.0796106344582494)
--(axis cs:18900,0.0795866602153136)
--(axis cs:18800,0.0797060019166729)
--(axis cs:18700,0.0798478750470786)
--(axis cs:18600,0.0799733152694172)
--(axis cs:18500,0.0800853762243826)
--(axis cs:18400,0.080196834473055)
--(axis cs:18300,0.0802955121912128)
--(axis cs:18200,0.0803976468899465)
--(axis cs:18100,0.0805175769499653)
--(axis cs:18000,0.0807475778435165)
--(axis cs:17900,0.0810147494357813)
--(axis cs:17800,0.0812475370760046)
--(axis cs:17700,0.081482696450325)
--(axis cs:17600,0.0817125002980058)
--(axis cs:17500,0.0819372387031546)
--(axis cs:17400,0.0821520222146875)
--(axis cs:17300,0.0823531722044715)
--(axis cs:17200,0.082577750728288)
--(axis cs:17100,0.0828190257194468)
--(axis cs:17000,0.0830859991457685)
--(axis cs:16900,0.0833629544304949)
--(axis cs:16800,0.0837391518866982)
--(axis cs:16700,0.0841601739447914)
--(axis cs:16600,0.0845457235294981)
--(axis cs:16500,0.0848944490313474)
--(axis cs:16400,0.08521787239461)
--(axis cs:16300,0.085559504844024)
--(axis cs:16200,0.0858703200412891)
--(axis cs:16100,0.0861331242121559)
--(axis cs:16000,0.086351064072074)
--(axis cs:15900,0.0865230075495632)
--(axis cs:15800,0.0866769390678578)
--(axis cs:15700,0.0868869768968788)
--(axis cs:15600,0.0871237639212994)
--(axis cs:15500,0.0873490288506342)
--(axis cs:15400,0.0876156477554555)
--(axis cs:15300,0.0879355459327256)
--(axis cs:15200,0.0883979938223958)
--(axis cs:15100,0.0888622498713936)
--(axis cs:15000,0.0893513960101648)
--(axis cs:14900,0.0898613034889063)
--(axis cs:14800,0.0904442414838058)
--(axis cs:14700,0.0907871773897094)
--(axis cs:14600,0.0911049689417714)
--(axis cs:14500,0.0914425137799083)
--(axis cs:14400,0.0918120608575117)
--(axis cs:14300,0.0922155921067079)
--(axis cs:14200,0.0926419013908119)
--(axis cs:14100,0.0930866960137003)
--(axis cs:14000,0.0935530248635395)
--(axis cs:13900,0.0940295240836772)
--(axis cs:13800,0.0945248037146222)
--(axis cs:13700,0.0950293491334033)
--(axis cs:13600,0.0955270727109425)
--(axis cs:13500,0.0961290262462322)
--(axis cs:13400,0.0968973038137733)
--(axis cs:13300,0.0973358785688192)
--(axis cs:13200,0.0975817179286048)
--(axis cs:13100,0.0978403566841298)
--(axis cs:13000,0.0981153319111912)
--(axis cs:12900,0.0985167298688487)
--(axis cs:12800,0.0989995405590998)
--(axis cs:12700,0.0994754320173319)
--(axis cs:12600,0.0999412506247438)
--(axis cs:12500,0.100438909317413)
--(axis cs:12400,0.100995515381923)
--(axis cs:12300,0.101456118969804)
--(axis cs:12200,0.101848254532331)
--(axis cs:12100,0.102134201207614)
--(axis cs:12000,0.102404539402949)
--(axis cs:11900,0.102764798110771)
--(axis cs:11800,0.103142276203565)
--(axis cs:11700,0.103562882342251)
--(axis cs:11600,0.103922342378593)
--(axis cs:11500,0.104279016733429)
--(axis cs:11400,0.104637633364903)
--(axis cs:11300,0.104855478369281)
--(axis cs:11200,0.105242118236905)
--(axis cs:11100,0.105665158262466)
--(axis cs:11000,0.106064664379539)
--(axis cs:10900,0.106358787063316)
--(axis cs:10800,0.106609385719969)
--(axis cs:10700,0.106989265513781)
--(axis cs:10600,0.10744086589463)
--(axis cs:10500,0.107883176088267)
--(axis cs:10400,0.108393816159923)
--(axis cs:10300,0.108938288232215)
--(axis cs:10200,0.109500634953756)
--(axis cs:10100,0.110089204737938)
--(axis cs:10000,0.11076138152474)
--(axis cs:9900,0.111393718814505)
--(axis cs:9800,0.112161425447044)
--(axis cs:9700,0.113120002581468)
--(axis cs:9600,0.114058914483087)
--(axis cs:9500,0.114973403372756)
--(axis cs:9400,0.115868016934413)
--(axis cs:9300,0.116711266642334)
--(axis cs:9200,0.117488763964959)
--(axis cs:9100,0.118193053570711)
--(axis cs:9000,0.1188988388917)
--(axis cs:8900,0.119651127591073)
--(axis cs:8800,0.120381922958354)
--(axis cs:8700,0.121115916806576)
--(axis cs:8600,0.121844316315178)
--(axis cs:8500,0.121815809255938)
--(axis cs:8400,0.121748868942401)
--(axis cs:8300,0.121956342132024)
--(axis cs:8200,0.122255918153212)
--(axis cs:8100,0.122589886327204)
--(axis cs:8000,0.12286493778752)
--(axis cs:7900,0.123151389220874)
--(axis cs:7800,0.123739622710925)
--(axis cs:7700,0.124129752215666)
--(axis cs:7600,0.124675829224893)
--(axis cs:7500,0.125287106271499)
--(axis cs:7400,0.126004310489875)
--(axis cs:7300,0.126692365682239)
--(axis cs:7200,0.127396530779729)
--(axis cs:7100,0.128251693664091)
--(axis cs:7000,0.129155379997451)
--(axis cs:6900,0.129888234200625)
--(axis cs:6800,0.130698768875631)
--(axis cs:6700,0.131499507575744)
--(axis cs:6600,0.132256388699645)
--(axis cs:6500,0.133035741656515)
--(axis cs:6400,0.133821908940318)
--(axis cs:6300,0.134616151552632)
--(axis cs:6200,0.135699538765699)
--(axis cs:6100,0.136806345206237)
--(axis cs:6000,0.137955966345496)
--(axis cs:5900,0.139241552115812)
--(axis cs:5800,0.140487447855195)
--(axis cs:5700,0.14169233649569)
--(axis cs:5600,0.141914606500428)
--(axis cs:5500,0.142942975384132)
--(axis cs:5400,0.144089881395581)
--(axis cs:5300,0.145248399076877)
--(axis cs:5200,0.146510024234085)
--(axis cs:5100,0.147979052849307)
--(axis cs:5000,0.149605873968107)
--(axis cs:4900,0.151253138418056)
--(axis cs:4800,0.152807850742815)
--(axis cs:4700,0.154571994746458)
--(axis cs:4600,0.156503129618698)
--(axis cs:4500,0.158338742923021)
--(axis cs:4400,0.159915947968116)
--(axis cs:4300,0.161276985369374)
--(axis cs:4200,0.162354339885497)
--(axis cs:4100,0.163062488713883)
--(axis cs:4000,0.163392349308482)
--(axis cs:3900,0.163546523392097)
--(axis cs:3800,0.163938292671651)
--(axis cs:3700,0.164611225409381)
--(axis cs:3600,0.165490739452903)
--(axis cs:3500,0.167154319353586)
--(axis cs:3400,0.169079756652191)
--(axis cs:3300,0.169915509934361)
--(axis cs:3200,0.171517684893502)
--(axis cs:3100,0.173495476791067)
--(axis cs:3000,0.175014037076499)
--(axis cs:2900,0.177333166865281)
--(axis cs:2800,0.179847316785862)
--(axis cs:2700,0.183001651373282)
--(axis cs:2600,0.186651195394807)
--(axis cs:2500,0.190230085750483)
--(axis cs:2400,0.193342780195191)
--(axis cs:2300,0.196603111951698)
--(axis cs:2200,0.200509334408753)
--(axis cs:2100,0.202696541593014)
--(axis cs:2000,0.206862941588135)
--(axis cs:1900,0.214470041235796)
--(axis cs:1800,0.223437296104348)
--(axis cs:1700,0.232841400397832)
--(axis cs:1600,0.240338557240812)
--(axis cs:1500,0.249458214291437)
--(axis cs:1400,0.261507854700542)
--(axis cs:1300,0.275304824314134)
--(axis cs:1200,0.290967500734652)
--(axis cs:1100,0.301779613013286)
--(axis cs:1000,0.312461963021005)
--(axis cs:900,0.32606973559482)
--(axis cs:800,0.341959120356216)
--(axis cs:700,0.36685371063687)
--(axis cs:600,0.386713190942359)
--(axis cs:500,0.40604138979196)
--(axis cs:400,0.433770598507831)
--(axis cs:300,0.464476173558477)
--(axis cs:200,0.517778275049636)
--(axis cs:100,0.615352066179605)
--(axis cs:0,0.999999999626266)
--cycle;     %
\path [draw=darkturquoise23190207, fill=darkturquoise23190207, opacity=0.501960784313725, line width=0pt]
(axis cs:0,0.999999999626266)
--(axis cs:0,0.999999957602923)
--(axis cs:100,0.0964981116611606)
--(axis cs:200,0.0672506764408234)
--(axis cs:300,0.0518563256784021)
--(axis cs:400,0.0485857070326767)
--(axis cs:500,0.0443281003447723)
--(axis cs:600,0.0364949659518896)
--(axis cs:700,0.0325008536833214)
--(axis cs:800,0.031464086758077)
--(axis cs:900,0.0287591132612476)
--(axis cs:1000,0.0276430796205311)
--(axis cs:1100,0.0286932037177059)
--(axis cs:1200,0.0257480237641218)
--(axis cs:1300,0.0229736422065178)
--(axis cs:1400,0.0222545146422612)
--(axis cs:1500,0.023019954934088)
--(axis cs:1600,0.0211746479375884)
--(axis cs:1700,0.0238479869577218)
--(axis cs:1800,0.023332888151456)
--(axis cs:1900,0.0257126911320073)
--(axis cs:2000,0.0234057225143263)
--(axis cs:2100,0.0205472118834228)
--(axis cs:2200,0.0184241680596758)
--(axis cs:2300,0.0180986086300421)
--(axis cs:2400,0.0206100709777864)
--(axis cs:2500,0.020316980322078)
--(axis cs:2600,0.0188483250336464)
--(axis cs:2700,0.0160704447375877)
--(axis cs:2800,0.0187042015694164)
--(axis cs:2900,0.0183941587868153)
--(axis cs:3000,0.0183453307611252)
--(axis cs:3100,0.016692011639628)
--(axis cs:3200,0.0168902700520513)
--(axis cs:3300,0.0158058278727844)
--(axis cs:3400,0.0159957428695854)
--(axis cs:3500,0.0144416954765814)
--(axis cs:3600,0.0149498497893887)
--(axis cs:3700,0.0148787573647199)
--(axis cs:3800,0.0156431853546698)
--(axis cs:3900,0.0166097241883252)
--(axis cs:4000,0.0160172911489328)
--(axis cs:4100,0.0146404354447622)
--(axis cs:4200,0.0148167495870983)
--(axis cs:4300,0.0156825149309039)
--(axis cs:4400,0.014424177747852)
--(axis cs:4500,0.0147488396905189)
--(axis cs:4600,0.0137958146918684)
--(axis cs:4700,0.0148606414412317)
--(axis cs:4800,0.0136826775292417)
--(axis cs:4900,0.0141231434425002)
--(axis cs:5000,0.014192367484437)
--(axis cs:5100,0.01377687117486)
--(axis cs:5200,0.0132627660184288)
--(axis cs:5300,0.0136340644912126)
--(axis cs:5400,0.0125832446834339)
--(axis cs:5500,0.0124654142174151)
--(axis cs:5600,0.0126833839245707)
--(axis cs:5700,0.0117831965366441)
--(axis cs:5800,0.0125146073099907)
--(axis cs:5900,0.012642031629974)
--(axis cs:6000,0.0135966561515857)
--(axis cs:6100,0.0134538464447292)
--(axis cs:6200,0.0130497762065678)
--(axis cs:6300,0.012390279689317)
--(axis cs:6400,0.0108743630899031)
--(axis cs:6500,0.0112085346201976)
--(axis cs:6600,0.0104766211750427)
--(axis cs:6700,0.0112759484323069)
--(axis cs:6800,0.0111889480017894)
--(axis cs:6900,0.011191438625692)
--(axis cs:7000,0.0109337814427737)
--(axis cs:7100,0.0101075090079568)
--(axis cs:7200,0.0106157773334758)
--(axis cs:7300,0.0104291704929896)
--(axis cs:7400,0.0106823233001275)
--(axis cs:7500,0.00968510368503461)
--(axis cs:7600,0.00992504083964905)
--(axis cs:7700,0.00997782673498243)
--(axis cs:7800,0.00958462536259214)
--(axis cs:7900,0.00938630349747915)
--(axis cs:8000,0.00955826889964492)
--(axis cs:8100,0.0103813476418577)
--(axis cs:8200,0.0105887618765447)
--(axis cs:8300,0.00952755919276485)
--(axis cs:8400,0.00927126405708766)
--(axis cs:8500,0.00917953512262458)
--(axis cs:8600,0.00913233081299794)
--(axis cs:8700,0.00962291552433022)
--(axis cs:8800,0.0101262701938369)
--(axis cs:8900,0.0100860686694498)
--(axis cs:9000,0.00878165288019936)
--(axis cs:9100,0.00887182683692432)
--(axis cs:9200,0.00828469044631894)
--(axis cs:9300,0.00925265924070132)
--(axis cs:9400,0.00914004034868329)
--(axis cs:9500,0.00892931157897894)
--(axis cs:9600,0.00910502261406633)
--(axis cs:9700,0.00955374326982097)
--(axis cs:9800,0.00884776985876324)
--(axis cs:9900,0.00970790365621413)
--(axis cs:10000,0.00933315376793085)
--(axis cs:10100,0.00972891509832248)
--(axis cs:10200,0.00926238566321039)
--(axis cs:10300,0.0086639025708207)
--(axis cs:10400,0.00811000699918332)
--(axis cs:10500,0.00854951307822742)
--(axis cs:10600,0.00896838386413357)
--(axis cs:10700,0.00988697390075777)
--(axis cs:10800,0.00963516792037367)
--(axis cs:10900,0.00997074639539242)
--(axis cs:11000,0.00866160275787942)
--(axis cs:11100,0.00960124128928561)
--(axis cs:11200,0.0098256847787857)
--(axis cs:11300,0.00914848396014747)
--(axis cs:11400,0.00895015784011499)
--(axis cs:11500,0.00979828134641292)
--(axis cs:11600,0.00822448249415514)
--(axis cs:11700,0.00866978918211078)
--(axis cs:11800,0.0088601716783529)
--(axis cs:11900,0.00859077587620072)
--(axis cs:12000,0.00843135907770154)
--(axis cs:12100,0.00902432963688407)
--(axis cs:12200,0.00839299627757287)
--(axis cs:12300,0.00881033620363797)
--(axis cs:12400,0.00866764996557925)
--(axis cs:12500,0.00810375609989621)
--(axis cs:12600,0.0078797766553296)
--(axis cs:12700,0.00917784950897352)
--(axis cs:12800,0.00912921640082047)
--(axis cs:12900,0.0100566608454873)
--(axis cs:13000,0.00886832058171969)
--(axis cs:13100,0.00908442484400268)
--(axis cs:13200,0.00835737750113448)
--(axis cs:13300,0.0090589742573384)
--(axis cs:13400,0.0087331056223163)
--(axis cs:13500,0.00929153436429883)
--(axis cs:13600,0.00833978925919296)
--(axis cs:13700,0.00849947725231973)
--(axis cs:13800,0.00863489598242531)
--(axis cs:13900,0.00831508365676457)
--(axis cs:14000,0.00825171453667889)
--(axis cs:14100,0.00766690899854394)
--(axis cs:14200,0.00824994285183508)
--(axis cs:14300,0.00739185630049757)
--(axis cs:14400,0.00732455657195252)
--(axis cs:14500,0.00726301548380065)
--(axis cs:14600,0.00715268598317215)
--(axis cs:14700,0.00804037854751841)
--(axis cs:14800,0.00836428277015157)
--(axis cs:14900,0.00824034697410878)
--(axis cs:15000,0.00807206164790691)
--(axis cs:15100,0.0073764113887663)
--(axis cs:15200,0.00730963453542655)
--(axis cs:15300,0.00717866096202965)
--(axis cs:15400,0.00723926885320868)
--(axis cs:15500,0.00751569179670347)
--(axis cs:15600,0.00743071519923411)
--(axis cs:15700,0.00742172807722224)
--(axis cs:15800,0.00723290572038253)
--(axis cs:15900,0.00741861961602178)
--(axis cs:16000,0.00746102152658248)
--(axis cs:16100,0.00806258384657071)
--(axis cs:16200,0.00778847337696166)
--(axis cs:16300,0.00765693122644184)
--(axis cs:16400,0.00752566569434454)
--(axis cs:16500,0.00784288869669876)
--(axis cs:16600,0.00746088170528321)
--(axis cs:16700,0.00730976216930274)
--(axis cs:16800,0.0076375728032024)
--(axis cs:16900,0.00807951019529649)
--(axis cs:17000,0.00758767119804676)
--(axis cs:17100,0.00753975013421072)
--(axis cs:17200,0.00767833278052041)
--(axis cs:17300,0.00748218863113177)
--(axis cs:17400,0.00728191111176862)
--(axis cs:17500,0.00715840480518909)
--(axis cs:17600,0.00685407767198695)
--(axis cs:17700,0.00718556477551693)
--(axis cs:17800,0.00720272456987771)
--(axis cs:17900,0.00698681036691948)
--(axis cs:18000,0.00687962651448477)
--(axis cs:18100,0.00704980572537955)
--(axis cs:18200,0.00712703092936771)
--(axis cs:18300,0.00764410891519841)
--(axis cs:18400,0.00753905148301626)
--(axis cs:18500,0.00705513314314091)
--(axis cs:18600,0.00696024613995996)
--(axis cs:18700,0.00642826723516601)
--(axis cs:18800,0.00626882075452574)
--(axis cs:18900,0.0059436922522661)
--(axis cs:19000,0.00589447857050646)
--(axis cs:19100,0.00592129454986237)
--(axis cs:19200,0.00594849311029702)
--(axis cs:19300,0.00623027953846067)
--(axis cs:19400,0.00590358632265336)
--(axis cs:19500,0.00634192942670192)
--(axis cs:19600,0.00606162621750883)
--(axis cs:19700,0.0059502324249123)
--(axis cs:19800,0.00629076627466341)
--(axis cs:19900,0.00623732336598)
--(axis cs:20000,0.00669303543492014)
--(axis cs:20000,0.0152233433076427)
--(axis cs:20000,0.0152233433076427)
--(axis cs:19900,0.0154217957406035)
--(axis cs:19800,0.0158163577838904)
--(axis cs:19700,0.0152915889322476)
--(axis cs:19600,0.0150191735670802)
--(axis cs:19500,0.0153260450860139)
--(axis cs:19400,0.0147575560821284)
--(axis cs:19300,0.0149879597566732)
--(axis cs:19200,0.015771740159509)
--(axis cs:19100,0.0152858244383242)
--(axis cs:19000,0.015515392007801)
--(axis cs:18900,0.0161614638266203)
--(axis cs:18800,0.0153933320938521)
--(axis cs:18700,0.0164506588840994)
--(axis cs:18600,0.0165556519104628)
--(axis cs:18500,0.0163359665685799)
--(axis cs:18400,0.0161797996536135)
--(axis cs:18300,0.017017354794206)
--(axis cs:18200,0.0165815848327823)
--(axis cs:18100,0.0164166904625152)
--(axis cs:18000,0.0158733696467766)
--(axis cs:17900,0.0168976922302496)
--(axis cs:17800,0.0167927245214444)
--(axis cs:17700,0.0166930925582153)
--(axis cs:17600,0.0169434583394975)
--(axis cs:17500,0.0166063833104378)
--(axis cs:17400,0.0175271247632804)
--(axis cs:17300,0.0167737465350652)
--(axis cs:17200,0.0168295558241178)
--(axis cs:17100,0.0170300666441186)
--(axis cs:17000,0.016304209381742)
--(axis cs:16900,0.0160702543379314)
--(axis cs:16800,0.0160625841179099)
--(axis cs:16700,0.0161740557986433)
--(axis cs:16600,0.0158177791637934)
--(axis cs:16500,0.0161522456097765)
--(axis cs:16400,0.0164407649511559)
--(axis cs:16300,0.0163622177757053)
--(axis cs:16200,0.0164772619031517)
--(axis cs:16100,0.0169072267174051)
--(axis cs:16000,0.0159336567751358)
--(axis cs:15900,0.0154627026483744)
--(axis cs:15800,0.0150972413804964)
--(axis cs:15700,0.0153271874393247)
--(axis cs:15600,0.0150913300345003)
--(axis cs:15500,0.0154284512125653)
--(axis cs:15400,0.0155644806501163)
--(axis cs:15300,0.0158194019052788)
--(axis cs:15200,0.0152914271887948)
--(axis cs:15100,0.0161024958486223)
--(axis cs:15000,0.0151971376741526)
--(axis cs:14900,0.0151219873860649)
--(axis cs:14800,0.0150755832062174)
--(axis cs:14700,0.0152331978685407)
--(axis cs:14600,0.0145960533471975)
--(axis cs:14500,0.014676890405014)
--(axis cs:14400,0.0151453534980827)
--(axis cs:14300,0.016060876831376)
--(axis cs:14200,0.0161461225298121)
--(axis cs:14100,0.0174202374380477)
--(axis cs:14000,0.0166871907768678)
--(axis cs:13900,0.0166530123723631)
--(axis cs:13800,0.0165077026206673)
--(axis cs:13700,0.0176054460918542)
--(axis cs:13600,0.0185930447307456)
--(axis cs:13500,0.0180393726825465)
--(axis cs:13400,0.0178259661805524)
--(axis cs:13300,0.0178435054215551)
--(axis cs:13200,0.0191728427067342)
--(axis cs:13100,0.0194463480991205)
--(axis cs:13000,0.0198413417765651)
--(axis cs:12900,0.0204282766757602)
--(axis cs:12800,0.0191009246856886)
--(axis cs:12700,0.0192036869898667)
--(axis cs:12600,0.0208500042900746)
--(axis cs:12500,0.0209432594110666)
--(axis cs:12400,0.0211282103323629)
--(axis cs:12300,0.0209034749578902)
--(axis cs:12200,0.0218782866463992)
--(axis cs:12100,0.0214786912740355)
--(axis cs:12000,0.0223531174737293)
--(axis cs:11900,0.0215143038066569)
--(axis cs:11800,0.0207139378780644)
--(axis cs:11700,0.0205980042841673)
--(axis cs:11600,0.0204724494370266)
--(axis cs:11500,0.0193982432332853)
--(axis cs:11400,0.0196969113283619)
--(axis cs:11300,0.0191751961320913)
--(axis cs:11200,0.0201901203230928)
--(axis cs:11100,0.0215552989173485)
--(axis cs:11000,0.0218904535426922)
--(axis cs:10900,0.0223446535470229)
--(axis cs:10800,0.0202430909094495)
--(axis cs:10700,0.020740202478191)
--(axis cs:10600,0.0204233570439802)
--(axis cs:10500,0.0207052222512437)
--(axis cs:10400,0.0221648183210438)
--(axis cs:10300,0.0218505855172638)
--(axis cs:10200,0.0219442907688529)
--(axis cs:10100,0.0238824251233719)
--(axis cs:10000,0.0227480321935853)
--(axis cs:9900,0.0218731903815811)
--(axis cs:9800,0.021679940142088)
--(axis cs:9700,0.022422131325724)
--(axis cs:9600,0.0220189473417433)
--(axis cs:9500,0.0239415969600149)
--(axis cs:9400,0.0251450328015137)
--(axis cs:9300,0.0247565162619134)
--(axis cs:9200,0.0229770115269016)
--(axis cs:9100,0.0222046735517617)
--(axis cs:9000,0.0233015634847886)
--(axis cs:8900,0.0239079127231268)
--(axis cs:8800,0.0220761220700832)
--(axis cs:8700,0.0230647169745508)
--(axis cs:8600,0.0231248763362978)
--(axis cs:8500,0.0213710294621685)
--(axis cs:8400,0.0220447132601733)
--(axis cs:8300,0.0220717184770929)
--(axis cs:8200,0.023444967848699)
--(axis cs:8100,0.0242680323706483)
--(axis cs:8000,0.0257626565364084)
--(axis cs:7900,0.025326081549535)
--(axis cs:7800,0.0251564142664928)
--(axis cs:7700,0.025169877289568)
--(axis cs:7600,0.0254815026143624)
--(axis cs:7500,0.0263861226283808)
--(axis cs:7400,0.026455457074139)
--(axis cs:7300,0.0278884267789401)
--(axis cs:7200,0.0271909439110739)
--(axis cs:7100,0.0277079091088998)
--(axis cs:7000,0.02949651460036)
--(axis cs:6900,0.027690436921833)
--(axis cs:6800,0.0279062421418044)
--(axis cs:6700,0.0291493366852358)
--(axis cs:6600,0.0292102102981191)
--(axis cs:6500,0.0291369298391139)
--(axis cs:6400,0.0286725289257198)
--(axis cs:6300,0.0282433809726897)
--(axis cs:6200,0.0283039237310742)
--(axis cs:6100,0.0271221050685183)
--(axis cs:6000,0.0274748285971363)
--(axis cs:5900,0.0261950272204435)
--(axis cs:5800,0.0276877260904304)
--(axis cs:5700,0.0328057177854866)
--(axis cs:5600,0.0313301912246185)
--(axis cs:5500,0.0301257827406803)
--(axis cs:5400,0.0313392542445575)
--(axis cs:5300,0.0291191852044906)
--(axis cs:5200,0.0276207771215157)
--(axis cs:5100,0.028995719705815)
--(axis cs:5000,0.0305791755799326)
--(axis cs:4900,0.0285875238577711)
--(axis cs:4800,0.0313378317246342)
--(axis cs:4700,0.0324424136129473)
--(axis cs:4600,0.031367865541933)
--(axis cs:4500,0.0325048057361454)
--(axis cs:4400,0.032132303879749)
--(axis cs:4300,0.0310625718880248)
--(axis cs:4200,0.0360142971461593)
--(axis cs:4100,0.0319545292975051)
--(axis cs:4000,0.0347683378497369)
--(axis cs:3900,0.0370154507614064)
--(axis cs:3800,0.0357043902569677)
--(axis cs:3700,0.0342339497960518)
--(axis cs:3600,0.0324594067870482)
--(axis cs:3500,0.035195372946117)
--(axis cs:3400,0.0363280091181636)
--(axis cs:3300,0.0350683581767013)
--(axis cs:3200,0.0332550080285112)
--(axis cs:3100,0.0342765070733188)
--(axis cs:3000,0.0391536594235961)
--(axis cs:2900,0.0377075022460919)
--(axis cs:2800,0.039469414560735)
--(axis cs:2700,0.0414413820785692)
--(axis cs:2600,0.0389370791979606)
--(axis cs:2500,0.0392452967132582)
--(axis cs:2400,0.0407383085367338)
--(axis cs:2300,0.0446592169550263)
--(axis cs:2200,0.0470461503518661)
--(axis cs:2100,0.047869848937297)
--(axis cs:2000,0.0476841145750125)
--(axis cs:1900,0.048129862459979)
--(axis cs:1800,0.0582432068843033)
--(axis cs:1700,0.0561167825076234)
--(axis cs:1600,0.0596234256552485)
--(axis cs:1500,0.0524841809483237)
--(axis cs:1400,0.0538956486328463)
--(axis cs:1300,0.0498522301997498)
--(axis cs:1200,0.061884151393001)
--(axis cs:1100,0.0583722194990125)
--(axis cs:1000,0.0628800027913681)
--(axis cs:900,0.0650794382932578)
--(axis cs:800,0.0636188648736476)
--(axis cs:700,0.0797401820919662)
--(axis cs:600,0.0807632331066585)
--(axis cs:500,0.101078970392078)
--(axis cs:400,0.127115593017009)
--(axis cs:300,0.120912473802671)
--(axis cs:200,0.169777224124784)
--(axis cs:100,0.214029575104311)
--(axis cs:0,0.999999999626266)
--cycle;     %
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.501960784313725, line width=0pt]
(axis cs:0,0.999999999626266)
--(axis cs:0,0.999999957602923)
--(axis cs:100,0.141802341317585)
--(axis cs:200,0.0869246084074827)
--(axis cs:300,0.0611171825478289)
--(axis cs:400,0.0451863949472622)
--(axis cs:500,0.0475235263132041)
--(axis cs:600,0.0389076146626082)
--(axis cs:700,0.0383447173709157)
--(axis cs:800,0.0321509776969257)
--(axis cs:900,0.0334762108433085)
--(axis cs:1000,0.0305986224807549)
--(axis cs:1100,0.0266009570780568)
--(axis cs:1200,0.0247773356245961)
--(axis cs:1300,0.0223256965597642)
--(axis cs:1400,0.0220943454378963)
--(axis cs:1500,0.0223937239327648)
--(axis cs:1600,0.0214875922507187)
--(axis cs:1700,0.0221649401369111)
--(axis cs:1800,0.0220624038605388)
--(axis cs:1900,0.0245414930424011)
--(axis cs:2000,0.0231124698802576)
--(axis cs:2100,0.0216326081864209)
--(axis cs:2200,0.0181525037334446)
--(axis cs:2300,0.0159401082052578)
--(axis cs:2400,0.0203587077891518)
--(axis cs:2500,0.0234939552824166)
--(axis cs:2600,0.019389216340992)
--(axis cs:2700,0.017237261195516)
--(axis cs:2800,0.0189659136934307)
--(axis cs:2900,0.0197967048688911)
--(axis cs:3000,0.0191240448103404)
--(axis cs:3100,0.0168482011487461)
--(axis cs:3200,0.0174179871596833)
--(axis cs:3300,0.0173392366238074)
--(axis cs:3400,0.0165157615304817)
--(axis cs:3500,0.0168312350505913)
--(axis cs:3600,0.0156282739566274)
--(axis cs:3700,0.0150472937545205)
--(axis cs:3800,0.0155245708122797)
--(axis cs:3900,0.0174182604600512)
--(axis cs:4000,0.0153397889206916)
--(axis cs:4100,0.0145964661669857)
--(axis cs:4200,0.0144304335612799)
--(axis cs:4300,0.0157911686739034)
--(axis cs:4400,0.0149803373627326)
--(axis cs:4500,0.0152772293637334)
--(axis cs:4600,0.0139425712177983)
--(axis cs:4700,0.0147320559106464)
--(axis cs:4800,0.0136113569925915)
--(axis cs:4900,0.0136074778614633)
--(axis cs:5000,0.0135926650040183)
--(axis cs:5100,0.0135015504840305)
--(axis cs:5200,0.0126265353994999)
--(axis cs:5300,0.0129914529226129)
--(axis cs:5400,0.0130073584632349)
--(axis cs:5500,0.0127859799113668)
--(axis cs:5600,0.0127779468838448)
--(axis cs:5700,0.0120035772648265)
--(axis cs:5800,0.0130341529558101)
--(axis cs:5900,0.0128602662325331)
--(axis cs:6000,0.0134178718591888)
--(axis cs:6100,0.0137058073189709)
--(axis cs:6200,0.0132339031863307)
--(axis cs:6300,0.0117311475180425)
--(axis cs:6400,0.0116928085200998)
--(axis cs:6500,0.0114197162005673)
--(axis cs:6600,0.0110169089390774)
--(axis cs:6700,0.0112382575413349)
--(axis cs:6800,0.0112984075989213)
--(axis cs:6900,0.0111037265738772)
--(axis cs:7000,0.0108974896813928)
--(axis cs:7100,0.0102637257528492)
--(axis cs:7200,0.0104795166651087)
--(axis cs:7300,0.0102058202189038)
--(axis cs:7400,0.0106307919983221)
--(axis cs:7500,0.00963120526108356)
--(axis cs:7600,0.00966617391303037)
--(axis cs:7700,0.0104636522266987)
--(axis cs:7800,0.00893998380943092)
--(axis cs:7900,0.00898337529942404)
--(axis cs:8000,0.00922611708854799)
--(axis cs:8100,0.0100178526091489)
--(axis cs:8200,0.0103804912675101)
--(axis cs:8300,0.00941092270129315)
--(axis cs:8400,0.00922822780894866)
--(axis cs:8500,0.00971396294642457)
--(axis cs:8600,0.00939379865706391)
--(axis cs:8700,0.00969598635648136)
--(axis cs:8800,0.0101728795401912)
--(axis cs:8900,0.0106522026816162)
--(axis cs:9000,0.0090460260190026)
--(axis cs:9100,0.00900721469227166)
--(axis cs:9200,0.00884430085711464)
--(axis cs:9300,0.00933176611417923)
--(axis cs:9400,0.00965374466864263)
--(axis cs:9500,0.00942999302785519)
--(axis cs:9600,0.00931059966272642)
--(axis cs:9700,0.00957156788872512)
--(axis cs:9800,0.00873729860019518)
--(axis cs:9900,0.00982102261771252)
--(axis cs:10000,0.00933001857739232)
--(axis cs:10100,0.00993010507526848)
--(axis cs:10200,0.00933264513562028)
--(axis cs:10300,0.00882965849051731)
--(axis cs:10400,0.00826902222137253)
--(axis cs:10500,0.00872586605008505)
--(axis cs:10600,0.00965703883782626)
--(axis cs:10700,0.0102816551848467)
--(axis cs:10800,0.00945018379212872)
--(axis cs:10900,0.0100384620875573)
--(axis cs:11000,0.0096035282299396)
--(axis cs:11100,0.00970396025747791)
--(axis cs:11200,0.0100423469208906)
--(axis cs:11300,0.00960221288289539)
--(axis cs:11400,0.00893579600142122)
--(axis cs:11500,0.00953684900654522)
--(axis cs:11600,0.00831672885995871)
--(axis cs:11700,0.00916498864519955)
--(axis cs:11800,0.00868787561434339)
--(axis cs:11900,0.00900220012272948)
--(axis cs:12000,0.00862516757494672)
--(axis cs:12100,0.00870426405615371)
--(axis cs:12200,0.00817014045257516)
--(axis cs:12300,0.00845063332751708)
--(axis cs:12400,0.00848831929530762)
--(axis cs:12500,0.00800076967985008)
--(axis cs:12600,0.0076398729417359)
--(axis cs:12700,0.00906034945089826)
--(axis cs:12800,0.00910583311852683)
--(axis cs:12900,0.00998213573412608)
--(axis cs:13000,0.00850211129896183)
--(axis cs:13100,0.00891945510566522)
--(axis cs:13200,0.00813302637296792)
--(axis cs:13300,0.00862736453756044)
--(axis cs:13400,0.00853264378046394)
--(axis cs:13500,0.00908247164063669)
--(axis cs:13600,0.00815890834424102)
--(axis cs:13700,0.00824866661839876)
--(axis cs:13800,0.00846593951679661)
--(axis cs:13900,0.00812332139082646)
--(axis cs:14000,0.00830821429541348)
--(axis cs:14100,0.0075085248123278)
--(axis cs:14200,0.00823053710319252)
--(axis cs:14300,0.00748125673335409)
--(axis cs:14400,0.00753854563179152)
--(axis cs:14500,0.00729704627251163)
--(axis cs:14600,0.00732604336493749)
--(axis cs:14700,0.0077163104103635)
--(axis cs:14800,0.00802845682674184)
--(axis cs:14900,0.00822757611440346)
--(axis cs:15000,0.00815459017644624)
--(axis cs:15100,0.00727775918837313)
--(axis cs:15200,0.00713451300635251)
--(axis cs:15300,0.00721920814551207)
--(axis cs:15400,0.00720373300130114)
--(axis cs:15500,0.00742948388949158)
--(axis cs:15600,0.00769198503841788)
--(axis cs:15700,0.00755812579407111)
--(axis cs:15800,0.00722139780217937)
--(axis cs:15900,0.00754115719437479)
--(axis cs:16000,0.00781403852439846)
--(axis cs:16100,0.00782139571944504)
--(axis cs:16200,0.00753341637662761)
--(axis cs:16300,0.0079074700219201)
--(axis cs:16400,0.00768389112476217)
--(axis cs:16500,0.00832769032762279)
--(axis cs:16600,0.00755031822722517)
--(axis cs:16700,0.00801021914163963)
--(axis cs:16800,0.00800292108102285)
--(axis cs:16900,0.00829443689424994)
--(axis cs:17000,0.00801074774672775)
--(axis cs:17100,0.00833997637744573)
--(axis cs:17200,0.00827775483259036)
--(axis cs:17300,0.00791002122637148)
--(axis cs:17400,0.00777539046146945)
--(axis cs:17500,0.00777548568120975)
--(axis cs:17600,0.00722574009104743)
--(axis cs:17700,0.00742828567908088)
--(axis cs:17800,0.00732474272168636)
--(axis cs:17900,0.00708302088044899)
--(axis cs:18000,0.00695898607669543)
--(axis cs:18100,0.00715120763414326)
--(axis cs:18200,0.00720246046517589)
--(axis cs:18300,0.00758441048766478)
--(axis cs:18400,0.00753610557004646)
--(axis cs:18500,0.00712274602418672)
--(axis cs:18600,0.0069454878537029)
--(axis cs:18700,0.00652642430590514)
--(axis cs:18800,0.00627053602997966)
--(axis cs:18900,0.00632371639280949)
--(axis cs:19000,0.00615740439151274)
--(axis cs:19100,0.00633135038123166)
--(axis cs:19200,0.00630441698549221)
--(axis cs:19300,0.00637517341260875)
--(axis cs:19400,0.00610991913828532)
--(axis cs:19500,0.00625618078909679)
--(axis cs:19600,0.00620392611313414)
--(axis cs:19700,0.00603098787474993)
--(axis cs:19800,0.00633876128106836)
--(axis cs:19900,0.00628094703701117)
--(axis cs:20000,0.00671747535530959)
--(axis cs:20000,0.0149281433584057)
--(axis cs:20000,0.0149281433584057)
--(axis cs:19900,0.0150784142195043)
--(axis cs:19800,0.0151063725963189)
--(axis cs:19700,0.0151211837078689)
--(axis cs:19600,0.0148830895502693)
--(axis cs:19500,0.0151315650315085)
--(axis cs:19400,0.0149503564572728)
--(axis cs:19300,0.0149140398987478)
--(axis cs:19200,0.0151792805160341)
--(axis cs:19100,0.0149230122987517)
--(axis cs:19000,0.0149304076818502)
--(axis cs:18900,0.0159441703978456)
--(axis cs:18800,0.0156844828505636)
--(axis cs:18700,0.01626783056303)
--(axis cs:18600,0.0163974649217847)
--(axis cs:18500,0.015911403333708)
--(axis cs:18400,0.0168652137689765)
--(axis cs:18300,0.0166496495542602)
--(axis cs:18200,0.0168602180883685)
--(axis cs:18100,0.0164983251741306)
--(axis cs:18000,0.0161556900710461)
--(axis cs:17900,0.0165342832964723)
--(axis cs:17800,0.0164383794055671)
--(axis cs:17700,0.0165613041439288)
--(axis cs:17600,0.0164296801064833)
--(axis cs:17500,0.0164808647984411)
--(axis cs:17400,0.017821961427097)
--(axis cs:17300,0.0169838784985118)
--(axis cs:17200,0.0168995381993528)
--(axis cs:17100,0.0166695373944581)
--(axis cs:17000,0.0163051619843312)
--(axis cs:16900,0.0162805684315155)
--(axis cs:16800,0.0161903966001505)
--(axis cs:16700,0.0157452296110829)
--(axis cs:16600,0.0157486761094517)
--(axis cs:16500,0.0157875728389686)
--(axis cs:16400,0.0158698520891535)
--(axis cs:16300,0.0158711850853401)
--(axis cs:16200,0.0160592887341847)
--(axis cs:16100,0.016639401444203)
--(axis cs:16000,0.0165319581216807)
--(axis cs:15900,0.0153965173756877)
--(axis cs:15800,0.015459090394084)
--(axis cs:15700,0.0152921646674949)
--(axis cs:15600,0.0148975718749632)
--(axis cs:15500,0.0154712520540937)
--(axis cs:15400,0.0154829267962581)
--(axis cs:15300,0.0154894948182081)
--(axis cs:15200,0.0151967511035838)
--(axis cs:15100,0.0158237917311752)
--(axis cs:15000,0.0151324463743176)
--(axis cs:14900,0.014958718093463)
--(axis cs:14800,0.0150584795037447)
--(axis cs:14700,0.0149851334503126)
--(axis cs:14600,0.0144300338658169)
--(axis cs:14500,0.0146594169436753)
--(axis cs:14400,0.0144829675350019)
--(axis cs:14300,0.0152960899464236)
--(axis cs:14200,0.0158460981462367)
--(axis cs:14100,0.0170733140121248)
--(axis cs:14000,0.0163379517845129)
--(axis cs:13900,0.0162325403879556)
--(axis cs:13800,0.0164030647372228)
--(axis cs:13700,0.0174618796295203)
--(axis cs:13600,0.0181239952372157)
--(axis cs:13500,0.0178276958407809)
--(axis cs:13400,0.0177639105797241)
--(axis cs:13300,0.0182774532364842)
--(axis cs:13200,0.0191142566199462)
--(axis cs:13100,0.0199940530771066)
--(axis cs:13000,0.0193963950865963)
--(axis cs:12900,0.0203450982405319)
--(axis cs:12800,0.0186069629576168)
--(axis cs:12700,0.0193150751646979)
--(axis cs:12600,0.0205069668135036)
--(axis cs:12500,0.0207760945486712)
--(axis cs:12400,0.021210577887519)
--(axis cs:12300,0.0211242377096384)
--(axis cs:12200,0.0210660751666167)
--(axis cs:12100,0.0210055307475685)
--(axis cs:12000,0.0220360464914157)
--(axis cs:11900,0.020864988023001)
--(axis cs:11800,0.0205277215051795)
--(axis cs:11700,0.020429979517796)
--(axis cs:11600,0.0203416086167867)
--(axis cs:11500,0.0193866318938113)
--(axis cs:11400,0.0191734384662474)
--(axis cs:11300,0.0192771962621286)
--(axis cs:11200,0.0195564439793655)
--(axis cs:11100,0.021232413268863)
--(axis cs:11000,0.0208273788565086)
--(axis cs:10900,0.0226526689937831)
--(axis cs:10800,0.0202224994561761)
--(axis cs:10700,0.0204031683442407)
--(axis cs:10600,0.0204822850045064)
--(axis cs:10500,0.0205701012096824)
--(axis cs:10400,0.0217982587087857)
--(axis cs:10300,0.0209397620772986)
--(axis cs:10200,0.0209332030195206)
--(axis cs:10100,0.0231347186924909)
--(axis cs:10000,0.0228237048982146)
--(axis cs:9900,0.0224080904243654)
--(axis cs:9800,0.0220876462519832)
--(axis cs:9700,0.0228992425451961)
--(axis cs:9600,0.0225421723086223)
--(axis cs:9500,0.0247376806288361)
--(axis cs:9400,0.025220675498877)
--(axis cs:9300,0.0243908766751666)
--(axis cs:9200,0.0227666746370865)
--(axis cs:9100,0.0223010660394689)
--(axis cs:9000,0.0230777857811779)
--(axis cs:8900,0.0236091592394093)
--(axis cs:8800,0.0229750551584023)
--(axis cs:8700,0.0237080133935689)
--(axis cs:8600,0.0229319324931782)
--(axis cs:8500,0.02149625109544)
--(axis cs:8400,0.0227521825000947)
--(axis cs:8300,0.0221085018739286)
--(axis cs:8200,0.0233583181162835)
--(axis cs:8100,0.0250253571709014)
--(axis cs:8000,0.0260535148381446)
--(axis cs:7900,0.0254338896184549)
--(axis cs:7800,0.024871963799911)
--(axis cs:7700,0.0256519064954789)
--(axis cs:7600,0.0256627046792006)
--(axis cs:7500,0.0266887459901563)
--(axis cs:7400,0.0265467175339671)
--(axis cs:7300,0.0262397322307625)
--(axis cs:7200,0.0258723898799204)
--(axis cs:7100,0.0283832319544563)
--(axis cs:7000,0.0294117651329637)
--(axis cs:6900,0.0272302652502185)
--(axis cs:6800,0.0280021667565296)
--(axis cs:6700,0.02798386639355)
--(axis cs:6600,0.0287945065732306)
--(axis cs:6500,0.0287281584247709)
--(axis cs:6400,0.0278314680287125)
--(axis cs:6300,0.0277389038192068)
--(axis cs:6200,0.027490961360515)
--(axis cs:6100,0.0272610785224505)
--(axis cs:6000,0.0272565570062293)
--(axis cs:5900,0.025996518070637)
--(axis cs:5800,0.0277630174525353)
--(axis cs:5700,0.033845540725374)
--(axis cs:5600,0.0317962146641887)
--(axis cs:5500,0.0302064863704451)
--(axis cs:5400,0.030143843233946)
--(axis cs:5300,0.0286631229256855)
--(axis cs:5200,0.0274218838219776)
--(axis cs:5100,0.0275631752449888)
--(axis cs:5000,0.0302051179914944)
--(axis cs:4900,0.0289802776003815)
--(axis cs:4800,0.0305882877511733)
--(axis cs:4700,0.0305981278161459)
--(axis cs:4600,0.0303369817143229)
--(axis cs:4500,0.0316321266699993)
--(axis cs:4400,0.0296614672118822)
--(axis cs:4300,0.0301524019494874)
--(axis cs:4200,0.0347980323073471)
--(axis cs:4100,0.0314677372651097)
--(axis cs:4000,0.0329325828999644)
--(axis cs:3900,0.0362617976225891)
--(axis cs:3800,0.0347444779701958)
--(axis cs:3700,0.0338854841205401)
--(axis cs:3600,0.0326753868825365)
--(axis cs:3500,0.0360388517295994)
--(axis cs:3400,0.0337164313872926)
--(axis cs:3300,0.0328641395115907)
--(axis cs:3200,0.031284461338863)
--(axis cs:3100,0.0334479477877425)
--(axis cs:3000,0.037736450447102)
--(axis cs:2900,0.0381154198414899)
--(axis cs:2800,0.0401815745561143)
--(axis cs:2700,0.0393113206986759)
--(axis cs:2600,0.0378449808052307)
--(axis cs:2500,0.0406396683413253)
--(axis cs:2400,0.0411239474729946)
--(axis cs:2300,0.0415152112559729)
--(axis cs:2200,0.0444666259271433)
--(axis cs:2100,0.0493387974094792)
--(axis cs:2000,0.0497637393653262)
--(axis cs:1900,0.0525562294066173)
--(axis cs:1800,0.0569185558390643)
--(axis cs:1700,0.055224225393446)
--(axis cs:1600,0.0582661528915819)
--(axis cs:1500,0.053894531315553)
--(axis cs:1400,0.0576086320797523)
--(axis cs:1300,0.0587746905262282)
--(axis cs:1200,0.0650448290801615)
--(axis cs:1100,0.0619096810664488)
--(axis cs:1000,0.067776024859381)
--(axis cs:900,0.0604975777411417)
--(axis cs:800,0.0709443988389265)
--(axis cs:700,0.079648051647236)
--(axis cs:600,0.0916645999449939)
--(axis cs:500,0.111987920936909)
--(axis cs:400,0.129208693505343)
--(axis cs:300,0.139564908218411)
--(axis cs:200,0.177136888495972)
--(axis cs:100,0.296055361626524)
--(axis cs:0,0.999999999626266)
--cycle;     %
\addplot [thick, crimson2143940]
table {%
0 0.999999867396547
100 0.484925709796749
200 0.408168071718023
300 0.364533075256212
400 0.333372940627672
500 0.31168457380244
600 0.293589640892338
700 0.277099281200635
800 0.262880709915463
900 0.250553244309616
1000 0.239918242512127
1100 0.231796699026633
1200 0.22409734009294
1300 0.216602667710456
1400 0.210286715526117
1500 0.204411023194686
1600 0.199227415186277
1700 0.194515111500638
1800 0.19036669965549
1900 0.186609092389396
2000 0.182911241651113
2100 0.179273408261611
2200 0.176350624840404
2300 0.173654674589749
2400 0.17102239451174
2500 0.168318644823284
2600 0.165707423011815
2700 0.163291761283934
2800 0.160867936386293
2900 0.158618996227878
3000 0.156616696609714
3100 0.154900937086305
3200 0.153235541220794
3300 0.151649039915349
3400 0.1500638951628
3500 0.148428589123023
3600 0.146910445698685
3700 0.145444937261608
3800 0.14407887540403
3900 0.142741754447295
4000 0.141657210647459
4100 0.140727737765579
4200 0.139806496422927
4300 0.138799222254704
4400 0.137708246265078
4500 0.136565969130864
4600 0.135370052026749
4700 0.134206835093108
4800 0.133052596391314
4900 0.131945118535717
5000 0.130951335053588
5100 0.130043386980591
5200 0.129126300932682
5300 0.12830529726189
5400 0.127426081166715
5500 0.126507008325776
5600 0.125700790803067
5700 0.125024203623836
5800 0.124536783578648
5900 0.124074091975043
6000 0.123546096763209
6100 0.122966870106055
6200 0.122339852035546
6300 0.121730857175569
6400 0.12118178937069
6500 0.120759370818113
6600 0.12035218505974
6700 0.119984142243663
6800 0.119575206494047
6900 0.119166274463216
7000 0.118763321846806
7100 0.118336711056436
7200 0.117912568277392
7300 0.117451513322019
7400 0.116934144834471
7500 0.116423624164412
7600 0.115931257812393
7700 0.115413733038423
7800 0.114896153473098
7900 0.114420737535907
8000 0.113920372833674
8100 0.113416174186713
8200 0.112848349744077
8300 0.11226057862273
8400 0.111670379458954
8500 0.11113251878791
8600 0.11062325961322
8700 0.110124913183334
8800 0.109662936230859
8900 0.109189687078075
9000 0.108706348793955
9100 0.10825041449572
9200 0.107812303589714
9300 0.107377692724441
9400 0.106949304379298
9500 0.106530203402441
9600 0.106097811404253
9700 0.105713332017976
9800 0.105340143853522
9900 0.104941334927402
10000 0.104553045927877
10100 0.104168659691066
10200 0.103822157926116
10300 0.103489812132763
10400 0.10314518860097
10500 0.102808039862752
10600 0.102489436467214
10700 0.10220694468224
10800 0.101953214543338
10900 0.101692197105011
11000 0.101433670563625
11100 0.101169560429513
11200 0.100889391511294
11300 0.100621391078195
11400 0.10035830894261
11500 0.100095336389371
11600 0.0998454794355326
11700 0.0996086542773614
11800 0.0993567799037773
11900 0.0991257027225639
12000 0.0988904521357252
12100 0.0986582626557723
12200 0.0984061418505447
12300 0.0981431079029998
12400 0.0979064831069494
12500 0.0976669760159373
12600 0.0974112914942605
12700 0.097138923818448
12800 0.0968561060341664
12900 0.0965654839214832
13000 0.0963055381905799
13100 0.0960488072417395
13200 0.0957999193175703
13300 0.0955432231337945
13400 0.0952801170122707
13500 0.0950163714455061
13600 0.0947705085728833
13700 0.0945463024024573
13800 0.0943168971100631
13900 0.0940919967508896
14000 0.0938657051779618
14100 0.0936156108471398
14200 0.0933623428901367
14300 0.0931275039438232
14400 0.0928993379560802
14500 0.0926672607237379
14600 0.0924501104493152
14700 0.0922478016577156
14800 0.0920573329304223
14900 0.0918757385259691
15000 0.0917173389237897
15100 0.0915604796059131
15200 0.0913959181632071
15300 0.0912311541001062
15400 0.0910571503781651
15500 0.0908661785215967
15600 0.0906762997529245
15700 0.0905029490841672
15800 0.0903359853254015
15900 0.0901682198368312
16000 0.0899995268826714
16100 0.0898289438144194
16200 0.089679943325206
16300 0.0895373306399824
16400 0.0894073294236866
16500 0.0892665941653751
16600 0.0891294828977457
16700 0.0889829692789276
16800 0.0888314773811318
16900 0.0886694279498924
17000 0.088493487136309
17100 0.0883127798985852
17200 0.0881179105378845
17300 0.0879017732345766
17400 0.0876925737994637
17500 0.0874894735669415
17600 0.0872971615831142
17700 0.0871035420498159
17800 0.0869025006227991
17900 0.0866896846532267
18000 0.0864656801418475
18100 0.0862577585093284
18200 0.0860635032551785
18300 0.085874469140858
18400 0.0856770435640058
18500 0.08548292130396
18600 0.0852946349579745
18700 0.0850999446971569
18800 0.0849058796376956
18900 0.0846998189131413
19000 0.0845056263330693
19100 0.0843143842288012
19200 0.0841286497931455
19300 0.0839577113932514
19400 0.0837927743344366
19500 0.0836312138267469
19600 0.083475106848067
19700 0.0833267886119525
19800 0.0831749677120115
19900 0.083011190542188
20000 0.0828670114201676
};
\addlegendentry{$\mathcal{S}_4 [\alpha_n=\nicefrac{1}{n^{0.5}}]$}
\addplot [thick, darkturquoise23190207]
table {%
0 0.999999867396547
100 0.24633078159898
200 0.201502951081023
300 0.154119497771814
400 0.128541541165272
500 0.116804315246119
600 0.099612693783168
700 0.0957543995074512
800 0.0867831172450736
900 0.0850203796953009
1000 0.0867358891953227
1100 0.0806438581011789
1200 0.0738673641042662
1300 0.0663010308249922
1400 0.0624982600681502
1500 0.0589928959661939
1600 0.0576736532262344
1700 0.0552692800459484
1800 0.0543275260953439
1900 0.0518936409583682
2000 0.0505149839750595
2100 0.0461114845415272
2200 0.0445546010156293
2300 0.0440860138295697
2400 0.0422727074980085
2500 0.0427708364766167
2600 0.0422808222097074
2700 0.0426715826385041
2800 0.0420488763061571
2900 0.0413987726059998
3000 0.0403831634410907
3100 0.0391375140165032
3200 0.037126911761194
3300 0.0366857327950311
3400 0.0368067202770513
3500 0.0365899365047677
3600 0.0362276372692841
3700 0.0366761793632104
3800 0.0368860913205961
3900 0.0360535670660788
4000 0.0358764982256168
4100 0.035086556063648
4200 0.0353442668660031
4300 0.0338972998837727
4400 0.0329354328321593
4500 0.0332433523808165
4600 0.0333024716693923
4700 0.0325298544163013
4800 0.0317651384325756
4900 0.0306727560615881
5000 0.0302192855692975
5100 0.029485336338241
5200 0.0295324188685148
5300 0.0292021453052311
5400 0.0286185774642096
5500 0.0283312036939086
5600 0.0278838849157363
5700 0.0270824752285935
5800 0.0263759410517136
5900 0.0261720496488102
6000 0.0259163003223751
6100 0.0264935116201382
6200 0.0259525788003866
6300 0.0254837726418834
6400 0.025334945621204
6500 0.0257046372112914
6600 0.0252520473356318
6700 0.0247697790419482
6800 0.0247760613113112
6900 0.0246092883675258
7000 0.0246887108162896
7100 0.0241952979187963
7200 0.0240303866359344
7300 0.0246575994967755
7400 0.0238627038736945
7500 0.023524974572783
7600 0.0229767497427364
7700 0.0225286009264768
7800 0.0219873280263164
7900 0.0218412754851427
8000 0.0219585823817528
8100 0.0215637905263346
8200 0.0212050776411102
8300 0.020866841621768
8400 0.0207385991099363
8500 0.0205569842639549
8600 0.0208693074689551
8700 0.0210717783627518
8800 0.0212993442007161
8900 0.0213713854314505
9000 0.0215301903057501
9100 0.0210107933580292
9200 0.0208705206552525
9300 0.0213783933995795
9400 0.0210677697344242
9500 0.0211332946589112
9600 0.0215199457119321
9700 0.0212392239572615
9800 0.0213024938774981
9900 0.0213723591600607
10000 0.0214689227552314
10100 0.0209889567915266
10200 0.0203338497581151
10300 0.0201306352391523
10400 0.0199758248376383
10500 0.0199103827320801
10600 0.0199017153825036
10700 0.0198231653317685
10800 0.0193661933302194
10900 0.0198633821544228
11000 0.0198778716148165
11100 0.0198276188115239
11200 0.0199586751631508
11300 0.0198630032051342
11400 0.020127916581665
11500 0.019750384738837
11600 0.0198690754931743
11700 0.0198895395968914
11800 0.0198509703008273
11900 0.019949517253156
12000 0.019604954903457
12100 0.0195130810942794
12200 0.0190480980400497
12300 0.0187475063593192
12400 0.0186988497951594
12500 0.0183675077454287
12600 0.0179092446105933
12700 0.01775041864087
12800 0.0177960075356855
12900 0.0178043621992659
13000 0.0177757099984642
13100 0.0179159838145205
13200 0.017577416198335
13300 0.0172437980770716
13400 0.0170281086127795
13500 0.0169107742808697
13600 0.016874603096547
13700 0.0165291159335928
13800 0.0163001055461345
13900 0.0164165195674036
14000 0.0159692906370274
14100 0.0157583204936717
14200 0.0156759439484365
14300 0.0154339882544989
14400 0.0151927457205868
14500 0.0153724148025426
14600 0.0151508641191788
14700 0.0154580967282083
14800 0.0152626100440098
14900 0.0153511152014128
15000 0.0153321308843788
15100 0.0151727421158164
15200 0.0148581219050592
15300 0.0148505698836851
15400 0.0146638386553306
15500 0.0145155199360529
15600 0.0143983050134951
15700 0.0145563927645394
15800 0.0142898967008846
15900 0.01423819128007
16000 0.0144352315296006
16100 0.0144951321973114
16200 0.0144112257256999
16300 0.0141611379325783
16400 0.0142498184858936
16500 0.0140501505229227
16600 0.0140280961418761
16700 0.0141349748609548
16800 0.0140496031606349
16900 0.0139450303209833
17000 0.0139492154883434
17100 0.013970489055596
17200 0.0140904045163217
17300 0.0139198941117806
17400 0.0138604830421324
17500 0.0137294622732401
17600 0.0138267920947022
17700 0.0139250962716435
17800 0.0136717048808396
17900 0.0137267231718363
18000 0.0136463875777849
18100 0.0137146697809064
18200 0.0137086203945517
18300 0.0139380027345085
18400 0.01388314236615
18500 0.0136978022413839
18600 0.0136792228159948
18700 0.0136902230624219
18800 0.0136755634164211
18900 0.0136478773015207
19000 0.0134931831672961
19100 0.01357111085478
19200 0.0134674490366375
19300 0.0136174355871923
19400 0.0136734296983111
19500 0.0138222334822582
19600 0.0135516085651619
19700 0.0134581239440518
19800 0.013539520752903
19900 0.0135695803920966
20000 0.0133135646911398
};
\addlegendentry{$\mathcal{S}_5 [\alpha_n=\nicefrac{1}{n^{0.01}}]$}
\addplot [thick, darkorange25512714]
table {%
0 0.999999867396547
100 0.252333096939732
200 0.184824915843195
300 0.154441926185656
400 0.126170647992057
500 0.115437901242698
600 0.100128664553643
700 0.0983535037171554
800 0.0894088223830938
900 0.0876242603397673
1000 0.0891046586066565
1100 0.0822594572373166
1200 0.0760514780696574
1300 0.0692658750841709
1400 0.0656254756302617
1500 0.0618556199307293
1600 0.0600824027387405
1700 0.0568502602027766
1800 0.0557575140756741
1900 0.054027439044302
2000 0.0521467029926704
2100 0.0481740450016733
2200 0.0462221585099195
2300 0.0454159781487446
2400 0.0438547247972957
2500 0.04444784781802
2600 0.043703791891126
2700 0.0442663984794742
2800 0.0437919656555284
2900 0.0431014772404163
3000 0.0422031914930306
3100 0.0412182840855834
3200 0.03907216569655
3300 0.0384836899623217
3400 0.0386932876502941
3500 0.0384115205001518
3600 0.0381765782671237
3700 0.0387564762283284
3800 0.0389013848966598
3900 0.0385101284932021
4000 0.0381653443404007
4100 0.0373676581669553
4200 0.037365386030716
4300 0.0360139748188047
4400 0.0349648183611702
4500 0.0352501313726746
4600 0.0352935881266024
4700 0.0346490228818229
4800 0.0336605337767312
4900 0.0326015091665865
5000 0.0322463589044621
5100 0.031235859137351
5200 0.0312967104781657
5300 0.0307613353327513
5400 0.0302775086747068
5500 0.0298525657898411
5600 0.0293271022213838
5700 0.0287622453470071
5800 0.02798379341884
5900 0.0277201811602603
6000 0.0274483917950425
6100 0.0278930810961512
6200 0.0273593102959938
6300 0.0269529078819278
6400 0.0267491804167067
6500 0.0271233619997802
6600 0.0266848725919719
6700 0.0261635819976663
6800 0.0260805502938711
6900 0.0260221537118325
7000 0.0259882868222118
7100 0.0255603643665821
7200 0.0252019349507433
7300 0.0258362742377095
7400 0.0252975891762763
7500 0.0248739467990946
7600 0.0244351293997334
7700 0.0238831651230276
7800 0.023395625948637
7900 0.0234205962534123
8000 0.0234170949459161
8100 0.0229440989327992
8200 0.0226104531224793
8300 0.0222337913198533
8400 0.0220990187056525
8500 0.021879413763534
8600 0.0221605216565693
8700 0.022176506285904
8800 0.0222377715900101
8900 0.0223182582537297
9000 0.0224056166423158
9100 0.0219323806858226
9200 0.0217360484606264
9300 0.0221941101620981
9400 0.0219859608590014
9500 0.0218652400171108
9600 0.0221807118445021
9700 0.0219483803283844
9800 0.0219291838693669
9900 0.0220323789281645
10000 0.0220953681020221
10100 0.0216433205495364
10200 0.0209853508989771
10300 0.0208020684896157
10400 0.0206456244780912
10500 0.0205646314859769
10600 0.0205217407040501
10700 0.0204760987803717
10800 0.0200411841741842
10900 0.020515546452801
11000 0.0204509276205232
11100 0.020373249957491
11200 0.0204601401001962
11300 0.0203650323311072
11400 0.0206457609465591
11500 0.0203341865826241
11600 0.0204534632264662
11700 0.0205029087606109
11800 0.0204230170679255
11900 0.0206214857492682
12000 0.0202473761532817
12100 0.0201563815556286
12200 0.0197322251604594
12300 0.0194130588800479
12400 0.0194074607148231
12500 0.0191040123880534
12600 0.0186850054150222
12700 0.0185742550651443
12800 0.01857074260411
12900 0.0186027236354075
13000 0.0185298855680873
13100 0.0186828937666245
13200 0.0183645213123679
13300 0.0179969610111995
13400 0.0177720696279605
13500 0.0176796894358671
13600 0.0176272915981531
13700 0.0173658688623359
13800 0.0170980656287875
13900 0.0171724575189183
14000 0.0167249169411474
14100 0.0165079334799311
14200 0.0164186710564485
14300 0.0161924525507857
14400 0.0159135091764785
14500 0.0160718058261884
14600 0.015822024692008
14700 0.0160732131495657
14800 0.015888928392077
14900 0.015924104988535
15000 0.01592320282081
15100 0.0157579925294247
15200 0.0155171871447471
15300 0.0154780919847932
15400 0.0152894011562814
15500 0.0151047975638344
15600 0.0150018612366728
15700 0.0151659591354053
15800 0.0149598952982768
15900 0.0148893254108748
16000 0.0150631292126979
16100 0.0151211267435958
16200 0.0151009827458326
16300 0.0149108852386808
16400 0.0149962272669571
16500 0.014821660475008
16600 0.0148074259855811
16700 0.0149300953616246
16800 0.0148356669470634
16900 0.0146860792787832
17000 0.0147182857040425
17100 0.0147311172482199
17200 0.0148273544435248
17300 0.0146891417335802
17400 0.0145988232967524
17500 0.0144184938230804
17600 0.0144826001692698
17700 0.0145625878426394
17800 0.0143058450709896
17900 0.0143525881653201
18000 0.0142768553881409
18100 0.014327601396461
18200 0.0143135855186964
18300 0.0144885674045206
18400 0.0145108731337579
18500 0.0142880393078402
18600 0.014235354886468
18700 0.014236668865368
18800 0.0142118360905417
18900 0.0141561525850014
19000 0.0139674852643939
19100 0.0139981070497265
19200 0.0139013278293441
19300 0.0140260123700632
19400 0.0141134808600824
19500 0.014225952701564
19600 0.0139821234840118
19700 0.0138700034083997
19800 0.013969723602661
19900 0.0139913634424759
20000 0.0138210142539448
};
\addlegendentry{$\mathcal{S}_6 [\alpha_n\sim\mathcal{U}_{[0,1]}]$}
 \end{axis}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.65]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={steps},
xmin=-15000, xmax=615000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={error},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.0627450980392157, line width=0pt]
(axis cs:0,1)
--(axis cs:0,0.999995185435552)
--(axis cs:3000,0.0275868771754384)
--(axis cs:6000,0.0289801881209288)
--(axis cs:9000,0.0227283259080659)
--(axis cs:12000,0.0229238375895043)
--(axis cs:15000,0.0253292528107549)
--(axis cs:18000,0.0187140284388352)
--(axis cs:21000,0.02152043274614)
--(axis cs:24000,0.0126540349089045)
--(axis cs:27000,0.0103620012282222)
--(axis cs:30000,0.013168807198168)
--(axis cs:33000,0.0141438051262897)
--(axis cs:36000,0.0135520966667879)
--(axis cs:39000,0.0125120916578009)
--(axis cs:42000,0.013614290910698)
--(axis cs:45000,0.0109291574339423)
--(axis cs:48000,0.0102636470811818)
--(axis cs:51000,0.00998340415495802)
--(axis cs:54000,0.00975338770584711)
--(axis cs:57000,0.00893805911042256)
--(axis cs:60000,0.010421657632556)
--(axis cs:63000,0.00894488259988868)
--(axis cs:66000,0.00890792979483712)
--(axis cs:69000,0.00896311013640816)
--(axis cs:72000,0.00869212232983096)
--(axis cs:75000,0.00745832350351111)
--(axis cs:78000,0.00716684219724145)
--(axis cs:81000,0.00664455561737493)
--(axis cs:84000,0.00648465189284836)
--(axis cs:87000,0.00604639065530527)
--(axis cs:90000,0.00638451724570938)
--(axis cs:93000,0.00584588518875567)
--(axis cs:96000,0.00507735197511017)
--(axis cs:99000,0.00707536766564504)
--(axis cs:102000,0.0050590507670305)
--(axis cs:105000,0.00645458154248701)
--(axis cs:108000,0.00708570377336892)
--(axis cs:111000,0.00693034280287169)
--(axis cs:114000,0.00671962712092178)
--(axis cs:117000,0.00622920423516848)
--(axis cs:120000,0.00404031657849763)
--(axis cs:123000,0.00374692302401386)
--(axis cs:126000,0.00421110691244742)
--(axis cs:129000,0.00514823671098691)
--(axis cs:132000,0.00399140872732612)
--(axis cs:135000,0.00563358225729615)
--(axis cs:138000,0.00536607056221405)
--(axis cs:141000,0.00563667227557496)
--(axis cs:144000,0.00638018016421193)
--(axis cs:147000,0.00632436000015013)
--(axis cs:150000,0.00595633988021627)
--(axis cs:153000,0.00597029995399678)
--(axis cs:156000,0.00554035361900651)
--(axis cs:159000,0.0058116686027182)
--(axis cs:162000,0.004898746356438)
--(axis cs:165000,0.00520017451654631)
--(axis cs:168000,0.00522145516773126)
--(axis cs:171000,0.00507881944989824)
--(axis cs:174000,0.00490008780394263)
--(axis cs:177000,0.0053095231010285)
--(axis cs:180000,0.00475889057657575)
--(axis cs:183000,0.00460971390927678)
--(axis cs:186000,0.00472871066258057)
--(axis cs:189000,0.00460960045934306)
--(axis cs:192000,0.00386329465085378)
--(axis cs:195000,0.00406179246355498)
--(axis cs:198000,0.00427392476061195)
--(axis cs:201000,0.00442980146878935)
--(axis cs:204000,0.00413650188538162)
--(axis cs:207000,0.00469102342318828)
--(axis cs:210000,0.00447334858520254)
--(axis cs:213000,0.00425388235440971)
--(axis cs:216000,0.00377470431847787)
--(axis cs:219000,0.00374080483291223)
--(axis cs:222000,0.00318676878597968)
--(axis cs:225000,0.00319487913544086)
--(axis cs:228000,0.00302171846318966)
--(axis cs:231000,0.00329704848502999)
--(axis cs:234000,0.0029143135063377)
--(axis cs:237000,0.00251353522033085)
--(axis cs:240000,0.00262754339907759)
--(axis cs:243000,0.00285350753075125)
--(axis cs:246000,0.00301885451875233)
--(axis cs:249000,0.00254398288874604)
--(axis cs:252000,0.00283243332555494)
--(axis cs:255000,0.00296395369008295)
--(axis cs:258000,0.00284089374103752)
--(axis cs:261000,0.00293792400152387)
--(axis cs:264000,0.00291655791027291)
--(axis cs:267000,0.00289634235920404)
--(axis cs:270000,0.00289424129157145)
--(axis cs:273000,0.0030336692134979)
--(axis cs:276000,0.00288613963514905)
--(axis cs:279000,0.00319893242664232)
--(axis cs:282000,0.00317576095470951)
--(axis cs:285000,0.00315913523726963)
--(axis cs:288000,0.00297723469865241)
--(axis cs:291000,0.00312957518222384)
--(axis cs:294000,0.0032662557453122)
--(axis cs:297000,0.00279961673249901)
--(axis cs:300000,0.00237990595533355)
--(axis cs:303000,0.00227245936367076)
--(axis cs:306000,0.00235363091238727)
--(axis cs:309000,0.00263857199966161)
--(axis cs:312000,0.00244007253938822)
--(axis cs:315000,0.00224048554286366)
--(axis cs:318000,0.00217079288609921)
--(axis cs:321000,0.00196420886429299)
--(axis cs:324000,0.00206194755569891)
--(axis cs:327000,0.00223987544818477)
--(axis cs:330000,0.00261014825460165)
--(axis cs:333000,0.00268170184124394)
--(axis cs:336000,0.00245295180637739)
--(axis cs:339000,0.00227676910556962)
--(axis cs:342000,0.00198262203864315)
--(axis cs:345000,0.00226882813374668)
--(axis cs:348000,0.00229905594243252)
--(axis cs:351000,0.00199606096538568)
--(axis cs:354000,0.00209432664133768)
--(axis cs:357000,0.00227397369185228)
--(axis cs:360000,0.00268182084880897)
--(axis cs:363000,0.00192565003544104)
--(axis cs:366000,0.00181850641104753)
--(axis cs:369000,0.00213288864218425)
--(axis cs:372000,0.00179289682979578)
--(axis cs:375000,0.00185668421241775)
--(axis cs:378000,0.00206473823265213)
--(axis cs:381000,0.00225455987881212)
--(axis cs:384000,0.00258902852021942)
--(axis cs:387000,0.00220445246179851)
--(axis cs:390000,0.00197793319953121)
--(axis cs:393000,0.00251586672448234)
--(axis cs:396000,0.00253643781406698)
--(axis cs:399000,0.00261394717836)
--(axis cs:402000,0.00256220631034743)
--(axis cs:405000,0.00286332117382437)
--(axis cs:408000,0.00276573521698598)
--(axis cs:411000,0.00289041527383216)
--(axis cs:414000,0.00264746298997254)
--(axis cs:417000,0.0028797489813534)
--(axis cs:420000,0.00239679896273048)
--(axis cs:423000,0.0022877816966777)
--(axis cs:426000,0.00246793065148382)
--(axis cs:429000,0.000642192679787094)
--(axis cs:432000,0.00104805460795909)
--(axis cs:435000,0.000663885140314346)
--(axis cs:438000,0.0015464689942718)
--(axis cs:441000,0.00281155441447689)
--(axis cs:444000,0.00266633475694478)
--(axis cs:447000,0.00251331771073771)
--(axis cs:450000,0.00131204345057734)
--(axis cs:453000,0.00291148612707026)
--(axis cs:456000,0.00285830913559437)
--(axis cs:459000,0.00292204038265576)
--(axis cs:462000,0.00209029895866286)
--(axis cs:465000,0.00079059337092624)
--(axis cs:468000,0.00294992103044167)
--(axis cs:471000,0.00289071796447793)
--(axis cs:474000,0.00286043330484176)
--(axis cs:477000,0.00282872744764595)
--(axis cs:480000,0.00302176934351139)
--(axis cs:483000,0.00241468077382934)
--(axis cs:486000,0.00249289896035765)
--(axis cs:489000,0.00247480673275624)
--(axis cs:492000,0.00261614291589174)
--(axis cs:495000,0.00281422838234135)
--(axis cs:498000,0.00304712178054889)
--(axis cs:501000,0.00309564517926919)
--(axis cs:504000,0.00287642686790313)
--(axis cs:507000,0.00266177024232561)
--(axis cs:510000,0.00262737352615006)
--(axis cs:513000,0.00239479512653162)
--(axis cs:516000,0.00252218338236976)
--(axis cs:519000,0.00264520307060978)
--(axis cs:522000,0.00275706861128722)
--(axis cs:525000,0.00283547664242612)
--(axis cs:528000,0.00289221736460976)
--(axis cs:531000,0.00285118513815152)
--(axis cs:534000,0.0029638641194073)
--(axis cs:537000,0.00324894482421711)
--(axis cs:540000,0.00330748030475403)
--(axis cs:543000,0.0034119182470288)
--(axis cs:546000,0.0033822288553651)
--(axis cs:549000,0.00341087358655667)
--(axis cs:552000,0.00374612235708782)
--(axis cs:555000,0.00360981168051056)
--(axis cs:558000,0.00341916048497415)
--(axis cs:561000,0.0023983753323662)
--(axis cs:564000,0.000893672046187677)
--(axis cs:567000,0.00176542276610669)
--(axis cs:570000,0.00137342439835664)
--(axis cs:573000,0.00292533120661476)
--(axis cs:576000,0.000962947859217134)
--(axis cs:579000,0.00212040231024635)
--(axis cs:582000,0.00224949042037303)
--(axis cs:585000,0.000758711964664704)
--(axis cs:588000,0.00150224939152577)
--(axis cs:591000,0.00280282156965861)
--(axis cs:594000,0.00253178539900201)
--(axis cs:597000,0.000632252566285713)
--(axis cs:600000,0.000675064678148644)
--(axis cs:600000,0.0542980590345576)
--(axis cs:600000,0.0542980590345576)
--(axis cs:597000,0.0565023209555076)
--(axis cs:594000,0.0568955151111241)
--(axis cs:591000,0.0577879989123647)
--(axis cs:588000,0.0580329400440147)
--(axis cs:585000,0.057263580438807)
--(axis cs:582000,0.0573555710691255)
--(axis cs:579000,0.0561038221546423)
--(axis cs:576000,0.0539585701004922)
--(axis cs:573000,0.0531216182164127)
--(axis cs:570000,0.0529672144011207)
--(axis cs:567000,0.0530819220266997)
--(axis cs:564000,0.0565743094037701)
--(axis cs:561000,0.0573800751162793)
--(axis cs:558000,0.0554685221313955)
--(axis cs:555000,0.0532705163548122)
--(axis cs:552000,0.0531044572191288)
--(axis cs:549000,0.0517810180239713)
--(axis cs:546000,0.0519399657048164)
--(axis cs:543000,0.0523942065612231)
--(axis cs:540000,0.052629972843638)
--(axis cs:537000,0.050101161963083)
--(axis cs:534000,0.0490318509308874)
--(axis cs:531000,0.0502387885022024)
--(axis cs:528000,0.0506379153233041)
--(axis cs:525000,0.0506458449230412)
--(axis cs:522000,0.0502922281291864)
--(axis cs:519000,0.0520563287191353)
--(axis cs:516000,0.053259860205627)
--(axis cs:513000,0.0544818776836162)
--(axis cs:510000,0.0533886720444836)
--(axis cs:507000,0.053295682907836)
--(axis cs:504000,0.0545894444532325)
--(axis cs:501000,0.0546093519928318)
--(axis cs:498000,0.0547252677471097)
--(axis cs:495000,0.0575073246574352)
--(axis cs:492000,0.061892800718065)
--(axis cs:489000,0.0662140572669233)
--(axis cs:486000,0.0707786934520671)
--(axis cs:483000,0.0752588259746103)
--(axis cs:480000,0.0782438241021781)
--(axis cs:477000,0.0810638565510693)
--(axis cs:474000,0.0833511036192527)
--(axis cs:471000,0.0845151623635064)
--(axis cs:468000,0.0842154732869261)
--(axis cs:465000,0.085894543708852)
--(axis cs:462000,0.0865836839952394)
--(axis cs:459000,0.0873634269528791)
--(axis cs:456000,0.088449659377524)
--(axis cs:453000,0.0888339450717461)
--(axis cs:450000,0.0883991330467246)
--(axis cs:447000,0.0866556157413784)
--(axis cs:444000,0.0861462054850621)
--(axis cs:441000,0.0840335888616244)
--(axis cs:438000,0.0802492456900958)
--(axis cs:435000,0.0772247074766865)
--(axis cs:432000,0.0770647123855434)
--(axis cs:429000,0.0793322344774622)
--(axis cs:426000,0.0804661810863392)
--(axis cs:423000,0.0807364959279797)
--(axis cs:420000,0.0822835967258992)
--(axis cs:417000,0.0824462293869965)
--(axis cs:414000,0.0809617717278929)
--(axis cs:411000,0.0827508496217368)
--(axis cs:408000,0.0855542115661247)
--(axis cs:405000,0.0876028132361214)
--(axis cs:402000,0.0909297706751555)
--(axis cs:399000,0.09444787473532)
--(axis cs:396000,0.096865837568011)
--(axis cs:393000,0.0984487045056665)
--(axis cs:390000,0.0992382752330385)
--(axis cs:387000,0.101419404356954)
--(axis cs:384000,0.105596871579833)
--(axis cs:381000,0.109026409405046)
--(axis cs:378000,0.114311480121884)
--(axis cs:375000,0.119627700049604)
--(axis cs:372000,0.124921511817174)
--(axis cs:369000,0.129937718690964)
--(axis cs:366000,0.134364708457285)
--(axis cs:363000,0.138237087740186)
--(axis cs:360000,0.141057408120914)
--(axis cs:357000,0.142418007198341)
--(axis cs:354000,0.14247348761905)
--(axis cs:351000,0.141763154567958)
--(axis cs:348000,0.145854808559357)
--(axis cs:345000,0.148637356664223)
--(axis cs:342000,0.150632785779467)
--(axis cs:339000,0.151604581656267)
--(axis cs:336000,0.15087103864173)
--(axis cs:333000,0.148018104069416)
--(axis cs:330000,0.142418522013417)
--(axis cs:327000,0.135383679489414)
--(axis cs:324000,0.129045302701116)
--(axis cs:321000,0.128668376964259)
--(axis cs:318000,0.129983002549686)
--(axis cs:315000,0.129267011056729)
--(axis cs:312000,0.126448796669164)
--(axis cs:309000,0.127409708195967)
--(axis cs:306000,0.128867017392701)
--(axis cs:303000,0.127799658671597)
--(axis cs:300000,0.126036780891616)
--(axis cs:297000,0.12375083266344)
--(axis cs:294000,0.121945990513673)
--(axis cs:291000,0.119779761733472)
--(axis cs:288000,0.114473188150406)
--(axis cs:285000,0.107005216474824)
--(axis cs:282000,0.104060921167624)
--(axis cs:279000,0.102629973719691)
--(axis cs:276000,0.100517405201496)
--(axis cs:273000,0.0995610294421083)
--(axis cs:270000,0.0985410594062093)
--(axis cs:267000,0.0969938787987695)
--(axis cs:264000,0.0923738108666947)
--(axis cs:261000,0.0903099770133172)
--(axis cs:258000,0.0862341304564022)
--(axis cs:255000,0.0826467084411718)
--(axis cs:252000,0.0901656601627631)
--(axis cs:249000,0.0843584924797857)
--(axis cs:246000,0.0871491163568843)
--(axis cs:243000,0.096701334830965)
--(axis cs:240000,0.10436624505385)
--(axis cs:237000,0.102963074919204)
--(axis cs:234000,0.0991802224196731)
--(axis cs:231000,0.0976576398703288)
--(axis cs:228000,0.101879031555482)
--(axis cs:225000,0.110391023298821)
--(axis cs:222000,0.118534763055943)
--(axis cs:219000,0.125711398844443)
--(axis cs:216000,0.131373052937355)
--(axis cs:213000,0.135425027461037)
--(axis cs:210000,0.138335435661841)
--(axis cs:207000,0.138886305101794)
--(axis cs:204000,0.135936482199658)
--(axis cs:201000,0.134540444240019)
--(axis cs:198000,0.133838468560473)
--(axis cs:195000,0.134845994531128)
--(axis cs:192000,0.132630566420326)
--(axis cs:189000,0.133097898702123)
--(axis cs:186000,0.138722184685078)
--(axis cs:183000,0.142014922094217)
--(axis cs:180000,0.143593222690459)
--(axis cs:177000,0.141124607854407)
--(axis cs:174000,0.142361967867434)
--(axis cs:171000,0.144944646599451)
--(axis cs:168000,0.148372896770406)
--(axis cs:165000,0.153708794870683)
--(axis cs:162000,0.156455247792299)
--(axis cs:159000,0.155605782866348)
--(axis cs:156000,0.155681896356132)
--(axis cs:153000,0.155714375344936)
--(axis cs:150000,0.159486619355691)
--(axis cs:147000,0.163827112034005)
--(axis cs:144000,0.172671841414491)
--(axis cs:141000,0.189264321573045)
--(axis cs:138000,0.202949318182877)
--(axis cs:135000,0.210888687925228)
--(axis cs:132000,0.206879397799762)
--(axis cs:129000,0.21441901494396)
--(axis cs:126000,0.21983906336004)
--(axis cs:123000,0.231548754361679)
--(axis cs:120000,0.242722310265573)
--(axis cs:117000,0.249267436148555)
--(axis cs:114000,0.257365905466782)
--(axis cs:111000,0.266713579187567)
--(axis cs:108000,0.272998115584337)
--(axis cs:105000,0.282993801436699)
--(axis cs:102000,0.292058499935043)
--(axis cs:99000,0.300384581131625)
--(axis cs:96000,0.305608591062302)
--(axis cs:93000,0.310047665681772)
--(axis cs:90000,0.318525270405338)
--(axis cs:87000,0.330454335453283)
--(axis cs:84000,0.343882680343835)
--(axis cs:81000,0.354950937107977)
--(axis cs:78000,0.363506952550207)
--(axis cs:75000,0.373038681731692)
--(axis cs:72000,0.38505994848917)
--(axis cs:69000,0.394753370716814)
--(axis cs:66000,0.400567418343531)
--(axis cs:63000,0.398884160933558)
--(axis cs:60000,0.38784862721614)
--(axis cs:57000,0.377776620313179)
--(axis cs:54000,0.38556887803896)
--(axis cs:51000,0.392682730147001)
--(axis cs:48000,0.391187418651102)
--(axis cs:45000,0.474952209805616)
--(axis cs:42000,0.593626517501391)
--(axis cs:39000,0.717618077452147)
--(axis cs:36000,0.882223718550433)
--(axis cs:33000,1.03976477457135)
--(axis cs:30000,1.25728335423718)
--(axis cs:27000,1.06793988044257)
--(axis cs:24000,0.918966652030685)
--(axis cs:21000,0.978597530913773)
--(axis cs:18000,0.742348801557098)
--(axis cs:15000,0.735656904678054)
--(axis cs:12000,0.909027483605582)
--(axis cs:9000,1.54411947113521)
--(axis cs:6000,2.21519184346105)
--(axis cs:3000,1.72051829342581)
--(axis cs:0,1)
--cycle; %
\path [draw=darkturquoise23190207, fill=darkturquoise23190207, opacity=0.0627450980392157, line width=0pt]
(axis cs:0,1)
--(axis cs:0,0.999995185435552)
--(axis cs:3000,0.0380117374061181)
--(axis cs:6000,0.0397899102870768)
--(axis cs:9000,0.0191335445156505)
--(axis cs:12000,0.0271396497817001)
--(axis cs:15000,0.0244291974582831)
--(axis cs:18000,0.0169197409363637)
--(axis cs:21000,0.0229976488012564)
--(axis cs:24000,0.0192144595781253)
--(axis cs:27000,0.00832483999009936)
--(axis cs:30000,0.0152599288877008)
--(axis cs:33000,0.0127700631175913)
--(axis cs:36000,0.0128582576480906)
--(axis cs:39000,0.0114276546538696)
--(axis cs:42000,0.0125140184814574)
--(axis cs:45000,0.0143187670561978)
--(axis cs:48000,0.00878398241050005)
--(axis cs:51000,0.0079700933791389)
--(axis cs:54000,0.0111517284549261)
--(axis cs:57000,0.0112665594969538)
--(axis cs:60000,0.00905859075808457)
--(axis cs:63000,0.007963835238326)
--(axis cs:66000,0.00731195454978983)
--(axis cs:69000,0.00809541495036237)
--(axis cs:72000,0.00866758369091025)
--(axis cs:75000,0.00723945360412326)
--(axis cs:78000,0.00697059942161665)
--(axis cs:81000,0.00640463983990608)
--(axis cs:84000,0.00631713737827361)
--(axis cs:87000,0.00623243081256192)
--(axis cs:90000,0.00599232513709896)
--(axis cs:93000,0.00574207814352279)
--(axis cs:96000,0.00655410563045999)
--(axis cs:99000,0.00663861337755789)
--(axis cs:102000,0.0068783926408667)
--(axis cs:105000,0.00619223790197276)
--(axis cs:108000,0.00626283779804615)
--(axis cs:111000,0.00657100392390292)
--(axis cs:114000,0.00627537898626851)
--(axis cs:117000,0.00591025270790618)
--(axis cs:120000,0.00529783559414543)
--(axis cs:123000,0.00459550909719886)
--(axis cs:126000,0.00360064941118088)
--(axis cs:129000,0.00438964848410806)
--(axis cs:132000,0.00463581434619298)
--(axis cs:135000,0.0051902810016774)
--(axis cs:138000,0.00468646337728451)
--(axis cs:141000,0.0049760576806458)
--(axis cs:144000,0.00584957460891378)
--(axis cs:147000,0.00584961704063625)
--(axis cs:150000,0.00610558509197034)
--(axis cs:153000,0.00548369247103433)
--(axis cs:156000,0.00545878003726075)
--(axis cs:159000,0.00536948395007131)
--(axis cs:162000,0.00485335339990023)
--(axis cs:165000,0.00497158123653629)
--(axis cs:168000,0.00516695026367497)
--(axis cs:171000,0.00502585477453693)
--(axis cs:174000,0.00480157976978102)
--(axis cs:177000,0.00525499611722979)
--(axis cs:180000,0.004412903129177)
--(axis cs:183000,0.00461336030136017)
--(axis cs:186000,0.00469731195366307)
--(axis cs:189000,0.00441590487342003)
--(axis cs:192000,0.00420196287862151)
--(axis cs:195000,0.00364450145664597)
--(axis cs:198000,0.00408882637384506)
--(axis cs:201000,0.00404620837993275)
--(axis cs:204000,0.00408021151508434)
--(axis cs:207000,0.0044561697633092)
--(axis cs:210000,0.00456195372369991)
--(axis cs:213000,0.00408213222933312)
--(axis cs:216000,0.00398597723755084)
--(axis cs:219000,0.0040438314275964)
--(axis cs:222000,0.00346907405654251)
--(axis cs:225000,0.00342336875264804)
--(axis cs:228000,0.00357330382914434)
--(axis cs:231000,0.00351961432627557)
--(axis cs:234000,0.00318685572242783)
--(axis cs:237000,0.00297913641432773)
--(axis cs:240000,0.00318708310807447)
--(axis cs:243000,0.00346651701840545)
--(axis cs:246000,0.00318915325855512)
--(axis cs:249000,0.00328996887762251)
--(axis cs:252000,0.00290823631105047)
--(axis cs:255000,0.00310860651936962)
--(axis cs:258000,0.00285921789238704)
--(axis cs:261000,0.00291962473078988)
--(axis cs:264000,0.00293622658510526)
--(axis cs:267000,0.00293952249577557)
--(axis cs:270000,0.00300534461871726)
--(axis cs:273000,0.00304861473049417)
--(axis cs:276000,0.00300056940198901)
--(axis cs:279000,0.00316583980824359)
--(axis cs:282000,0.00314297946277792)
--(axis cs:285000,0.00308828705081482)
--(axis cs:288000,0.00300813210657402)
--(axis cs:291000,0.00300442946791646)
--(axis cs:294000,0.00311166648060113)
--(axis cs:297000,0.00287230231074931)
--(axis cs:300000,0.0023608784081583)
--(axis cs:303000,0.00224295873575175)
--(axis cs:306000,0.00240900711677922)
--(axis cs:309000,0.00275467049080508)
--(axis cs:312000,0.00254008694120683)
--(axis cs:315000,0.00227232665149318)
--(axis cs:318000,0.00217948082216605)
--(axis cs:321000,0.00204317196858811)
--(axis cs:324000,0.00207422676939006)
--(axis cs:327000,0.00227174610618708)
--(axis cs:330000,0.0028095919111239)
--(axis cs:333000,0.00272019300064391)
--(axis cs:336000,0.00293699665758118)
--(axis cs:339000,0.00275357862726339)
--(axis cs:342000,0.00213659846770187)
--(axis cs:345000,0.00231705957147943)
--(axis cs:348000,0.00234947598437779)
--(axis cs:351000,0.00202485592928253)
--(axis cs:354000,0.00204370547749844)
--(axis cs:357000,0.00220500962255332)
--(axis cs:360000,0.00261559458943572)
--(axis cs:363000,0.00186868346682506)
--(axis cs:366000,0.00175463265661485)
--(axis cs:369000,0.00206746407246261)
--(axis cs:372000,0.00184266958821849)
--(axis cs:375000,0.00191306050885687)
--(axis cs:378000,0.00209498808436892)
--(axis cs:381000,0.00228468687036704)
--(axis cs:384000,0.00265119060085744)
--(axis cs:387000,0.00225725374919061)
--(axis cs:390000,0.00201044070942324)
--(axis cs:393000,0.00265440353278351)
--(axis cs:396000,0.00257213062626038)
--(axis cs:399000,0.00245382441305925)
--(axis cs:402000,0.00260188805050798)
--(axis cs:405000,0.00262724435406103)
--(axis cs:408000,0.00278656602686039)
--(axis cs:411000,0.00293434423799849)
--(axis cs:414000,0.00269005488562812)
--(axis cs:417000,0.00293073690145229)
--(axis cs:420000,0.002609551926196)
--(axis cs:423000,0.00230789612367782)
--(axis cs:426000,0.00252102566738072)
--(axis cs:429000,0.000645634506282924)
--(axis cs:432000,0.00157620494101063)
--(axis cs:435000,0.00056471273122969)
--(axis cs:438000,0.00134057783183572)
--(axis cs:441000,0.00311232351262958)
--(axis cs:444000,0.00289303531900442)
--(axis cs:447000,0.00301157403265384)
--(axis cs:450000,0.00175333659452348)
--(axis cs:453000,0.00286491535214523)
--(axis cs:456000,0.00267573587368963)
--(axis cs:459000,0.00275098043857003)
--(axis cs:462000,0.00280036743590351)
--(axis cs:465000,0.00143394151164178)
--(axis cs:468000,0.00276584472067587)
--(axis cs:471000,0.00272263217786328)
--(axis cs:474000,0.00270295371746165)
--(axis cs:477000,0.00266408451651801)
--(axis cs:480000,0.00286043356912802)
--(axis cs:483000,0.00253157611475174)
--(axis cs:486000,0.00261345628153364)
--(axis cs:489000,0.00237857224908994)
--(axis cs:492000,0.00264574398859829)
--(axis cs:495000,0.00268138298984932)
--(axis cs:498000,0.00290311090566975)
--(axis cs:501000,0.00295657093186386)
--(axis cs:504000,0.00273033038893078)
--(axis cs:507000,0.00251772331721822)
--(axis cs:510000,0.00250515992147471)
--(axis cs:513000,0.00225830059206655)
--(axis cs:516000,0.00238040567015629)
--(axis cs:519000,0.0024880601346049)
--(axis cs:522000,0.00260751017499028)
--(axis cs:525000,0.00271403857213337)
--(axis cs:528000,0.00274498786113819)
--(axis cs:531000,0.00273039317528634)
--(axis cs:534000,0.00282079236143029)
--(axis cs:537000,0.00310332816911418)
--(axis cs:540000,0.00316398095568216)
--(axis cs:543000,0.00328073268540896)
--(axis cs:546000,0.00326982449947344)
--(axis cs:549000,0.00325026708906684)
--(axis cs:552000,0.00361092814027864)
--(axis cs:555000,0.00349567959682395)
--(axis cs:558000,0.00330314591821657)
--(axis cs:561000,0.00288724794115647)
--(axis cs:564000,0.000906491581523242)
--(axis cs:567000,0.00139059915855044)
--(axis cs:570000,0.000908632527503263)
--(axis cs:573000,0.00208493098280493)
--(axis cs:576000,0.000830834343854961)
--(axis cs:579000,0.00193457800974184)
--(axis cs:582000,0.00267695135159562)
--(axis cs:585000,0.000779637430019631)
--(axis cs:588000,0.00204768313531811)
--(axis cs:591000,0.00304482625340874)
--(axis cs:594000,0.0029050183054985)
--(axis cs:597000,0.000634670966427074)
--(axis cs:600000,0.000677473353290832)
--(axis cs:600000,0.0751813206369597)
--(axis cs:600000,0.0751813206369597)
--(axis cs:597000,0.076514719038168)
--(axis cs:594000,0.0772858717532511)
--(axis cs:591000,0.0775117565634644)
--(axis cs:588000,0.0773382348798295)
--(axis cs:585000,0.0765752717331546)
--(axis cs:582000,0.0752460343761866)
--(axis cs:579000,0.0743461989962713)
--(axis cs:576000,0.0729440636383081)
--(axis cs:573000,0.0719084370338455)
--(axis cs:570000,0.070206303611715)
--(axis cs:567000,0.0695163981089989)
--(axis cs:564000,0.0690549060679906)
--(axis cs:561000,0.0690698902836414)
--(axis cs:558000,0.0694470129404523)
--(axis cs:555000,0.0697256121889093)
--(axis cs:552000,0.0695843547921972)
--(axis cs:549000,0.0693827787476042)
--(axis cs:546000,0.0696223151555788)
--(axis cs:543000,0.0699286779476338)
--(axis cs:540000,0.0701623914417746)
--(axis cs:537000,0.0703618341537812)
--(axis cs:534000,0.0712165334537589)
--(axis cs:531000,0.0721502845101878)
--(axis cs:528000,0.0724124862843387)
--(axis cs:525000,0.0728212327160549)
--(axis cs:522000,0.0731261298611099)
--(axis cs:519000,0.0740972482407988)
--(axis cs:516000,0.0751823800425593)
--(axis cs:513000,0.077642896838612)
--(axis cs:510000,0.0805592474885082)
--(axis cs:507000,0.0826733131393957)
--(axis cs:504000,0.0861298122015518)
--(axis cs:501000,0.0892396305301969)
--(axis cs:498000,0.0921742540593978)
--(axis cs:495000,0.0949510756872567)
--(axis cs:492000,0.0980469293083898)
--(axis cs:489000,0.101223101754848)
--(axis cs:486000,0.104236588662611)
--(axis cs:483000,0.106893679926649)
--(axis cs:480000,0.109037913196229)
--(axis cs:477000,0.110792351437627)
--(axis cs:474000,0.112269460757734)
--(axis cs:471000,0.113180277639692)
--(axis cs:468000,0.113390895352081)
--(axis cs:465000,0.114525064951284)
--(axis cs:462000,0.115145141135094)
--(axis cs:459000,0.115737849708689)
--(axis cs:456000,0.11650174481912)
--(axis cs:453000,0.116842081042796)
--(axis cs:450000,0.116788055379351)
--(axis cs:447000,0.116284966067998)
--(axis cs:444000,0.116322200808861)
--(axis cs:441000,0.115652813896735)
--(axis cs:438000,0.114093914440307)
--(axis cs:435000,0.113394378693845)
--(axis cs:432000,0.114264724932709)
--(axis cs:429000,0.116298905424805)
--(axis cs:426000,0.11781806458804)
--(axis cs:423000,0.118989270692223)
--(axis cs:420000,0.120735968875814)
--(axis cs:417000,0.121910254932491)
--(axis cs:414000,0.122373989041313)
--(axis cs:411000,0.124788082721467)
--(axis cs:408000,0.127598759483986)
--(axis cs:405000,0.129895149830008)
--(axis cs:402000,0.132662349604852)
--(axis cs:399000,0.135742998817477)
--(axis cs:396000,0.138228822505476)
--(axis cs:393000,0.140228198866052)
--(axis cs:390000,0.142037492886168)
--(axis cs:387000,0.144727319145771)
--(axis cs:384000,0.148179677788682)
--(axis cs:381000,0.151499223966867)
--(axis cs:378000,0.155279782478901)
--(axis cs:375000,0.15929179230962)
--(axis cs:372000,0.162978322628621)
--(axis cs:369000,0.166017269405448)
--(axis cs:366000,0.168700533646491)
--(axis cs:363000,0.17113188102265)
--(axis cs:360000,0.172555998819902)
--(axis cs:357000,0.173436366837143)
--(axis cs:354000,0.173526196588115)
--(axis cs:351000,0.173593793484903)
--(axis cs:348000,0.175696908237011)
--(axis cs:345000,0.177094320899428)
--(axis cs:342000,0.177723480999711)
--(axis cs:339000,0.177648561787938)
--(axis cs:336000,0.176673785884712)
--(axis cs:333000,0.174522961267449)
--(axis cs:330000,0.171061832299072)
--(axis cs:327000,0.166266797497743)
--(axis cs:324000,0.162579436209317)
--(axis cs:321000,0.16213858407079)
--(axis cs:318000,0.162537710804562)
--(axis cs:315000,0.161905723470715)
--(axis cs:312000,0.160423818391163)
--(axis cs:309000,0.160803019576902)
--(axis cs:306000,0.161105616515949)
--(axis cs:303000,0.160153750147153)
--(axis cs:300000,0.158864262421447)
--(axis cs:297000,0.157382117601846)
--(axis cs:294000,0.156063175146202)
--(axis cs:291000,0.154669064879625)
--(axis cs:288000,0.151797692378382)
--(axis cs:285000,0.147824323052182)
--(axis cs:282000,0.146877813736163)
--(axis cs:279000,0.146368326809412)
--(axis cs:276000,0.14592533828744)
--(axis cs:273000,0.145791299837393)
--(axis cs:270000,0.145955978245845)
--(axis cs:267000,0.145766882437311)
--(axis cs:264000,0.144439638749932)
--(axis cs:261000,0.141554530482543)
--(axis cs:258000,0.137294853796059)
--(axis cs:255000,0.137051743870607)
--(axis cs:252000,0.138749799106184)
--(axis cs:249000,0.142362469727237)
--(axis cs:246000,0.146003769782033)
--(axis cs:243000,0.148538317971917)
--(axis cs:240000,0.152218921601374)
--(axis cs:237000,0.157608588914662)
--(axis cs:234000,0.163424855464215)
--(axis cs:231000,0.168653015846695)
--(axis cs:228000,0.173013737925197)
--(axis cs:225000,0.178913018207035)
--(axis cs:222000,0.184415422993966)
--(axis cs:219000,0.189053986509391)
--(axis cs:216000,0.192575431980351)
--(axis cs:213000,0.195934568325334)
--(axis cs:210000,0.198599166139155)
--(axis cs:207000,0.199998409954738)
--(axis cs:204000,0.200092870945863)
--(axis cs:201000,0.201183247968917)
--(axis cs:198000,0.202701181352782)
--(axis cs:195000,0.204869042080244)
--(axis cs:192000,0.205968403369941)
--(axis cs:189000,0.208763439813061)
--(axis cs:186000,0.213669931735762)
--(axis cs:183000,0.217256379044527)
--(axis cs:180000,0.22018329872105)
--(axis cs:177000,0.221328891519011)
--(axis cs:174000,0.225193450620221)
--(axis cs:171000,0.228901595388673)
--(axis cs:168000,0.23363022171737)
--(axis cs:165000,0.238829981122309)
--(axis cs:162000,0.243127565952923)
--(axis cs:159000,0.245811056357501)
--(axis cs:156000,0.249883871941248)
--(axis cs:153000,0.253775686156935)
--(axis cs:150000,0.2603462032312)
--(axis cs:147000,0.26656502593375)
--(axis cs:144000,0.274542322894486)
--(axis cs:141000,0.282065301908)
--(axis cs:138000,0.290397443300564)
--(axis cs:135000,0.299819044176816)
--(axis cs:132000,0.307908335027903)
--(axis cs:129000,0.315348619558217)
--(axis cs:126000,0.322407333000742)
--(axis cs:123000,0.333365720770241)
--(axis cs:120000,0.341812190744317)
--(axis cs:117000,0.348865846284259)
--(axis cs:114000,0.357705557421339)
--(axis cs:111000,0.366707232287555)
--(axis cs:108000,0.374236921254163)
--(axis cs:105000,0.383974527639881)
--(axis cs:102000,0.392295535693013)
--(axis cs:99000,0.400998928628595)
--(axis cs:96000,0.408981058407643)
--(axis cs:93000,0.416753310605345)
--(axis cs:90000,0.426259772834714)
--(axis cs:87000,0.43708626001047)
--(axis cs:84000,0.44803407661804)
--(axis cs:81000,0.457867142231249)
--(axis cs:78000,0.466964385405329)
--(axis cs:75000,0.476358415343912)
--(axis cs:72000,0.486489845192592)
--(axis cs:69000,0.49578981854513)
--(axis cs:66000,0.504075961363729)
--(axis cs:63000,0.509599978196456)
--(axis cs:60000,0.511492667484881)
--(axis cs:57000,0.516045534631445)
--(axis cs:54000,0.528546862331267)
--(axis cs:51000,0.54100236652262)
--(axis cs:48000,0.552056478785511)
--(axis cs:45000,0.568912641117097)
--(axis cs:42000,0.595974348267785)
--(axis cs:39000,0.686271720291628)
--(axis cs:36000,0.834488766074643)
--(axis cs:33000,0.965098319939186)
--(axis cs:30000,1.12808514080305)
--(axis cs:27000,0.961874455479846)
--(axis cs:24000,0.828833772103544)
--(axis cs:21000,0.855366637088017)
--(axis cs:18000,0.804404557527526)
--(axis cs:15000,0.825914143147817)
--(axis cs:12000,0.847926873337343)
--(axis cs:9000,1.06942097190661)
--(axis cs:6000,1.46864043454675)
--(axis cs:3000,0.951742084741572)
--(axis cs:0,1)
--cycle; %
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.0627450980392157, line width=0pt]
(axis cs:0,1)
--(axis cs:0,0.999995185435552)
--(axis cs:3000,0.748586338399058)
--(axis cs:6000,0.567058676245357)
--(axis cs:9000,0.452076167090082)
--(axis cs:12000,0.3680255348757)
--(axis cs:15000,0.301054123012925)
--(axis cs:18000,0.245999520758792)
--(axis cs:21000,0.231748812202317)
--(axis cs:24000,0.208891363247562)
--(axis cs:27000,0.190570448961667)
--(axis cs:30000,0.170871985459389)
--(axis cs:33000,0.159606663927791)
--(axis cs:36000,0.148671416336884)
--(axis cs:39000,0.136564483089124)
--(axis cs:42000,0.124550753049992)
--(axis cs:45000,0.110171541729057)
--(axis cs:48000,0.0982933506784125)
--(axis cs:51000,0.0939666684787801)
--(axis cs:54000,0.0914131322241432)
--(axis cs:57000,0.0897367563593415)
--(axis cs:60000,0.0884595829693243)
--(axis cs:63000,0.0857647529367225)
--(axis cs:66000,0.0848359905834049)
--(axis cs:69000,0.0836829709111317)
--(axis cs:72000,0.0804178658713575)
--(axis cs:75000,0.0757434469305417)
--(axis cs:78000,0.0706331237680948)
--(axis cs:81000,0.0667555560298779)
--(axis cs:84000,0.0639226365601194)
--(axis cs:87000,0.0591379936221954)
--(axis cs:90000,0.0540967659692352)
--(axis cs:93000,0.0515408792307472)
--(axis cs:96000,0.0483160348069831)
--(axis cs:99000,0.0464255632795449)
--(axis cs:102000,0.0438221903502539)
--(axis cs:105000,0.0408736194040655)
--(axis cs:108000,0.0379373641708443)
--(axis cs:111000,0.035875163372161)
--(axis cs:114000,0.0352279338721782)
--(axis cs:117000,0.0344096820985514)
--(axis cs:120000,0.0344035212019214)
--(axis cs:123000,0.0339241878726406)
--(axis cs:126000,0.0330989259483774)
--(axis cs:129000,0.0311015365173457)
--(axis cs:132000,0.0288208167469737)
--(axis cs:135000,0.0270821870513217)
--(axis cs:138000,0.0255601489157627)
--(axis cs:141000,0.0245321959576398)
--(axis cs:144000,0.0234531296831523)
--(axis cs:147000,0.0231111383485728)
--(axis cs:150000,0.0231261784249004)
--(axis cs:153000,0.0228441604183838)
--(axis cs:156000,0.02296749008688)
--(axis cs:159000,0.0232444426995499)
--(axis cs:162000,0.023390453261097)
--(axis cs:165000,0.0235566782596764)
--(axis cs:168000,0.0223626119087014)
--(axis cs:171000,0.0212102175467274)
--(axis cs:174000,0.0206009715247106)
--(axis cs:177000,0.0214532766080275)
--(axis cs:180000,0.0219305186794582)
--(axis cs:183000,0.0215529203767179)
--(axis cs:186000,0.0202552998820495)
--(axis cs:189000,0.0191148277803018)
--(axis cs:192000,0.017950285873233)
--(axis cs:195000,0.017283170270152)
--(axis cs:198000,0.0180349329250115)
--(axis cs:201000,0.0194658946782046)
--(axis cs:204000,0.0200666603034798)
--(axis cs:207000,0.0208844827929728)
--(axis cs:210000,0.0216830176873685)
--(axis cs:213000,0.0223560728999287)
--(axis cs:216000,0.0225735904804516)
--(axis cs:219000,0.0221762652824301)
--(axis cs:222000,0.0221282501324894)
--(axis cs:225000,0.0225884249980245)
--(axis cs:228000,0.0234409752294945)
--(axis cs:231000,0.0235589674979688)
--(axis cs:234000,0.0227665410581664)
--(axis cs:237000,0.0228209188324591)
--(axis cs:240000,0.0222867840957839)
--(axis cs:243000,0.0211741771096107)
--(axis cs:246000,0.020102131157199)
--(axis cs:249000,0.0191787599781091)
--(axis cs:252000,0.0181442001903618)
--(axis cs:255000,0.017447226985158)
--(axis cs:258000,0.0169565163030478)
--(axis cs:261000,0.0166571380546249)
--(axis cs:264000,0.0161365287149814)
--(axis cs:267000,0.0157546267129426)
--(axis cs:270000,0.0156142132713281)
--(axis cs:273000,0.015047968887782)
--(axis cs:276000,0.0144695921223318)
--(axis cs:279000,0.0141248623493969)
--(axis cs:282000,0.0141761037298687)
--(axis cs:285000,0.0136443809038626)
--(axis cs:288000,0.0129281873398103)
--(axis cs:291000,0.0135886490387707)
--(axis cs:294000,0.0145394164151712)
--(axis cs:297000,0.0147643450059661)
--(axis cs:300000,0.0143428324469145)
--(axis cs:303000,0.0140284721959429)
--(axis cs:306000,0.0140550141349891)
--(axis cs:309000,0.0142204304844036)
--(axis cs:312000,0.0134047710237838)
--(axis cs:315000,0.0130040020237843)
--(axis cs:318000,0.0127376528998276)
--(axis cs:321000,0.0125855939946099)
--(axis cs:324000,0.0125797094260348)
--(axis cs:327000,0.0126896016701403)
--(axis cs:330000,0.0128116765626897)
--(axis cs:333000,0.0128928006577903)
--(axis cs:336000,0.0129738389550207)
--(axis cs:339000,0.0130429079843304)
--(axis cs:342000,0.0131104798121079)
--(axis cs:345000,0.0126241485073459)
--(axis cs:348000,0.0121830851515113)
--(axis cs:351000,0.0120625487223255)
--(axis cs:354000,0.0119651753295097)
--(axis cs:357000,0.0118720611064327)
--(axis cs:360000,0.0117317141851306)
--(axis cs:363000,0.0120667372597142)
--(axis cs:366000,0.0122353151856452)
--(axis cs:369000,0.0119446473910235)
--(axis cs:372000,0.0122851654310008)
--(axis cs:375000,0.0123611866376162)
--(axis cs:378000,0.0120203688610696)
--(axis cs:381000,0.0121545401541605)
--(axis cs:384000,0.0123578187836948)
--(axis cs:387000,0.0124935101636346)
--(axis cs:390000,0.0129523123227028)
--(axis cs:393000,0.0134137374205923)
--(axis cs:396000,0.0136847425316972)
--(axis cs:399000,0.0136109581884943)
--(axis cs:402000,0.0129846885584769)
--(axis cs:405000,0.0125619370882144)
--(axis cs:408000,0.0124262538901949)
--(axis cs:411000,0.0124170838636296)
--(axis cs:414000,0.0122338026166716)
--(axis cs:417000,0.0122155301049878)
--(axis cs:420000,0.0119917652161199)
--(axis cs:423000,0.0114729791826867)
--(axis cs:426000,0.0107239113506243)
--(axis cs:429000,0.00999825883414196)
--(axis cs:432000,0.00958612747277654)
--(axis cs:435000,0.009039776026179)
--(axis cs:438000,0.00912695823007004)
--(axis cs:441000,0.00908321052069949)
--(axis cs:444000,0.00891018484180439)
--(axis cs:447000,0.00853672817251727)
--(axis cs:450000,0.00822369345509899)
--(axis cs:453000,0.0079308305017004)
--(axis cs:456000,0.00785543541027589)
--(axis cs:459000,0.00818765498759699)
--(axis cs:462000,0.00830181051898216)
--(axis cs:465000,0.00823295114007339)
--(axis cs:468000,0.00814261543535866)
--(axis cs:471000,0.00797688946515041)
--(axis cs:474000,0.00791963515994654)
--(axis cs:477000,0.00803115241282659)
--(axis cs:480000,0.00785371436272841)
--(axis cs:483000,0.00736240903322105)
--(axis cs:486000,0.00728577372454131)
--(axis cs:489000,0.00742474033070128)
--(axis cs:492000,0.00798064478243521)
--(axis cs:495000,0.00805451592662998)
--(axis cs:498000,0.00826030162136776)
--(axis cs:501000,0.00851863828778993)
--(axis cs:504000,0.00844598362711685)
--(axis cs:507000,0.00804002055424213)
--(axis cs:510000,0.00786730715826855)
--(axis cs:513000,0.0080722460955861)
--(axis cs:516000,0.00848007660356387)
--(axis cs:519000,0.00876746770666514)
--(axis cs:522000,0.00914365438006348)
--(axis cs:525000,0.00888198478278535)
--(axis cs:528000,0.00884932351200174)
--(axis cs:531000,0.00880210847704521)
--(axis cs:534000,0.00882005146095055)
--(axis cs:537000,0.00865042753776435)
--(axis cs:540000,0.00830409857358771)
--(axis cs:543000,0.00789533498064854)
--(axis cs:546000,0.00767699982338899)
--(axis cs:549000,0.00765269114741352)
--(axis cs:552000,0.00737479465486313)
--(axis cs:555000,0.00730289071433532)
--(axis cs:558000,0.00746643974328431)
--(axis cs:561000,0.00757838344619743)
--(axis cs:564000,0.00760028733210771)
--(axis cs:567000,0.00751526098228283)
--(axis cs:570000,0.00771070815115538)
--(axis cs:573000,0.00792699094788085)
--(axis cs:576000,0.00796658373058867)
--(axis cs:579000,0.00835908347139891)
--(axis cs:582000,0.00826177833215602)
--(axis cs:585000,0.00795819102808781)
--(axis cs:588000,0.00786382905208116)
--(axis cs:591000,0.00777018287169029)
--(axis cs:594000,0.00754491955997461)
--(axis cs:597000,0.00727443231449476)
--(axis cs:600000,0.00735747056934311)
--(axis cs:600000,0.828298280833536)
--(axis cs:600000,0.828298280833536)
--(axis cs:597000,0.829039557921412)
--(axis cs:594000,0.829822134852319)
--(axis cs:591000,0.830684341832897)
--(axis cs:588000,0.831317459801646)
--(axis cs:585000,0.832138952604823)
--(axis cs:582000,0.832910525611049)
--(axis cs:579000,0.833695748252005)
--(axis cs:576000,0.83444563141077)
--(axis cs:573000,0.835297521957057)
--(axis cs:570000,0.83611709793544)
--(axis cs:567000,0.836910489164967)
--(axis cs:564000,0.837693340540582)
--(axis cs:561000,0.838496196251408)
--(axis cs:558000,0.839223538500927)
--(axis cs:555000,0.840200949618123)
--(axis cs:552000,0.841034312771572)
--(axis cs:549000,0.841845894943028)
--(axis cs:546000,0.842501818824846)
--(axis cs:543000,0.843352839167933)
--(axis cs:540000,0.844081582739884)
--(axis cs:537000,0.845095852634647)
--(axis cs:534000,0.845754960077445)
--(axis cs:531000,0.846507430763347)
--(axis cs:528000,0.847328535321466)
--(axis cs:525000,0.848105585793721)
--(axis cs:522000,0.849072130125098)
--(axis cs:519000,0.849921684992477)
--(axis cs:516000,0.850697813073245)
--(axis cs:513000,0.851503606873077)
--(axis cs:510000,0.852293848428469)
--(axis cs:507000,0.853035572886523)
--(axis cs:504000,0.853935892244248)
--(axis cs:501000,0.854908912870185)
--(axis cs:498000,0.855793873346009)
--(axis cs:495000,0.856457618884532)
--(axis cs:492000,0.857184126665394)
--(axis cs:489000,0.857931918162438)
--(axis cs:486000,0.858804158844121)
--(axis cs:483000,0.859649958896215)
--(axis cs:480000,0.860483810701135)
--(axis cs:477000,0.861268161690348)
--(axis cs:474000,0.862012211370064)
--(axis cs:471000,0.862828543941904)
--(axis cs:468000,0.863644668552708)
--(axis cs:465000,0.864419944322684)
--(axis cs:462000,0.865104474353368)
--(axis cs:459000,0.865907336653178)
--(axis cs:456000,0.866931486581261)
--(axis cs:453000,0.867815431077786)
--(axis cs:450000,0.868605702667369)
--(axis cs:447000,0.869255572944516)
--(axis cs:444000,0.870103002079974)
--(axis cs:441000,0.870864719353463)
--(axis cs:438000,0.871674967809198)
--(axis cs:435000,0.872548204162849)
--(axis cs:432000,0.873338457473335)
--(axis cs:429000,0.874076936036761)
--(axis cs:426000,0.874990629865464)
--(axis cs:423000,0.875915883729309)
--(axis cs:420000,0.87675580559944)
--(axis cs:417000,0.877606645422998)
--(axis cs:414000,0.878416314818955)
--(axis cs:411000,0.879297997541629)
--(axis cs:408000,0.880104664658129)
--(axis cs:405000,0.880902354869749)
--(axis cs:402000,0.88172277327783)
--(axis cs:399000,0.882483443669069)
--(axis cs:396000,0.883369914876924)
--(axis cs:393000,0.884214765426207)
--(axis cs:390000,0.884928179226593)
--(axis cs:387000,0.885801792855633)
--(axis cs:384000,0.886639128927173)
--(axis cs:381000,0.887340505080657)
--(axis cs:378000,0.888182721486398)
--(axis cs:375000,0.88892326219888)
--(axis cs:372000,0.88976987020434)
--(axis cs:369000,0.890580733998338)
--(axis cs:366000,0.891433900248977)
--(axis cs:363000,0.89228682675014)
--(axis cs:360000,0.893127777825127)
--(axis cs:357000,0.894119371217549)
--(axis cs:354000,0.894877699779381)
--(axis cs:351000,0.895700417393586)
--(axis cs:348000,0.896681178827441)
--(axis cs:345000,0.897413796502213)
--(axis cs:342000,0.898245758773981)
--(axis cs:339000,0.898992557113332)
--(axis cs:336000,0.899986838758313)
--(axis cs:333000,0.900840671490324)
--(axis cs:330000,0.90172627581685)
--(axis cs:327000,0.902398494869228)
--(axis cs:324000,0.90322351552958)
--(axis cs:321000,0.904005329173964)
--(axis cs:318000,0.904849532806057)
--(axis cs:315000,0.905745618115162)
--(axis cs:312000,0.906608301716263)
--(axis cs:309000,0.907590363173312)
--(axis cs:306000,0.908346050950624)
--(axis cs:303000,0.909135877577553)
--(axis cs:300000,0.910102480628681)
--(axis cs:297000,0.911006618256055)
--(axis cs:294000,0.911796361182147)
--(axis cs:291000,0.912598450575044)
--(axis cs:288000,0.913506960849423)
--(axis cs:285000,0.914371974687594)
--(axis cs:282000,0.915252046501882)
--(axis cs:279000,0.916139366409411)
--(axis cs:276000,0.917020287225963)
--(axis cs:273000,0.917726623040393)
--(axis cs:270000,0.918584012546868)
--(axis cs:267000,0.919473542139752)
--(axis cs:264000,0.920280254345538)
--(axis cs:261000,0.921138488368026)
--(axis cs:258000,0.922123811070952)
--(axis cs:255000,0.92295741991643)
--(axis cs:252000,0.923908475210367)
--(axis cs:249000,0.92472963314728)
--(axis cs:246000,0.925567372975456)
--(axis cs:243000,0.926558169310368)
--(axis cs:240000,0.927470321848713)
--(axis cs:237000,0.928446157940609)
--(axis cs:234000,0.929243025062356)
--(axis cs:231000,0.930203402738332)
--(axis cs:228000,0.93104829384988)
--(axis cs:225000,0.931999391726019)
--(axis cs:222000,0.93280680459614)
--(axis cs:219000,0.933602336258543)
--(axis cs:216000,0.934465804044479)
--(axis cs:213000,0.935286239383598)
--(axis cs:210000,0.936097375101532)
--(axis cs:207000,0.937057470603608)
--(axis cs:204000,0.937925044815122)
--(axis cs:201000,0.938755083767071)
--(axis cs:198000,0.939602857065459)
--(axis cs:195000,0.940533433715138)
--(axis cs:192000,0.941267707710645)
--(axis cs:189000,0.942161932902967)
--(axis cs:186000,0.943179986357256)
--(axis cs:183000,0.943995913521465)
--(axis cs:180000,0.94479432469519)
--(axis cs:177000,0.945622289091766)
--(axis cs:174000,0.946523145584177)
--(axis cs:171000,0.947345066329847)
--(axis cs:168000,0.948323432425507)
--(axis cs:165000,0.94905802200915)
--(axis cs:162000,0.949694854304865)
--(axis cs:159000,0.950499966123603)
--(axis cs:156000,0.951425599574208)
--(axis cs:153000,0.952303427791703)
--(axis cs:150000,0.952942673181632)
--(axis cs:147000,0.953798430857262)
--(axis cs:144000,0.954536084575047)
--(axis cs:141000,0.955499346409832)
--(axis cs:138000,0.956341751436447)
--(axis cs:135000,0.957109461752785)
--(axis cs:132000,0.957959946322896)
--(axis cs:129000,0.95868009085149)
--(axis cs:126000,0.959458855986299)
--(axis cs:123000,0.960197284247318)
--(axis cs:120000,0.961015610053918)
--(axis cs:117000,0.96170600559491)
--(axis cs:114000,0.962488472660674)
--(axis cs:111000,0.96311291781414)
--(axis cs:108000,0.963706264612494)
--(axis cs:105000,0.964384965438879)
--(axis cs:102000,0.965002834983401)
--(axis cs:99000,0.965589145860043)
--(axis cs:96000,0.966199854845331)
--(axis cs:93000,0.966767130145302)
--(axis cs:90000,0.967398134183076)
--(axis cs:87000,0.967981127557509)
--(axis cs:84000,0.968547422034142)
--(axis cs:81000,0.969309352879125)
--(axis cs:78000,0.97006529618634)
--(axis cs:75000,0.970861329617119)
--(axis cs:72000,0.971645003920479)
--(axis cs:69000,0.972636132098243)
--(axis cs:66000,0.97358398546894)
--(axis cs:63000,0.974563478830922)
--(axis cs:60000,0.975641191329974)
--(axis cs:57000,0.976625567449314)
--(axis cs:54000,0.977821354518242)
--(axis cs:51000,0.97894207676359)
--(axis cs:48000,0.980194025912562)
--(axis cs:45000,0.981601655446751)
--(axis cs:42000,0.982942032490133)
--(axis cs:39000,0.984489020816849)
--(axis cs:36000,0.985809822272613)
--(axis cs:33000,0.987133631020295)
--(axis cs:30000,0.988448957360848)
--(axis cs:27000,0.989927582461006)
--(axis cs:24000,0.991508353547666)
--(axis cs:21000,0.992695813098492)
--(axis cs:18000,0.994164561484967)
--(axis cs:15000,0.995545720910593)
--(axis cs:12000,0.996895407185749)
--(axis cs:9000,0.99813419165436)
--(axis cs:6000,0.999024242306697)
--(axis cs:3000,0.999694500355596)
--(axis cs:0,1)
--cycle; %
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.501960784313725, line width=0pt]
(axis cs:0,0.999999999626266)
--(axis cs:0,0.999999957602923)
--(axis cs:3000,0.0946619947969774)
--(axis cs:6000,0.0693132814611697)
--(axis cs:9000,0.0536201231171392)
--(axis cs:12000,0.0488440071259073)
--(axis cs:15000,0.0443426496296498)
--(axis cs:18000,0.0364726817314609)
--(axis cs:21000,0.032925278979368)
--(axis cs:24000,0.0321331089118529)
--(axis cs:27000,0.0284705027118608)
--(axis cs:30000,0.0272220811727835)
--(axis cs:33000,0.0291337127858081)
--(axis cs:36000,0.0247956399998106)
--(axis cs:39000,0.0230154285979806)
--(axis cs:42000,0.0220096100408903)
--(axis cs:45000,0.0230579109778078)
--(axis cs:48000,0.0218788088006397)
--(axis cs:51000,0.023975731750134)
--(axis cs:54000,0.0230961779955462)
--(axis cs:57000,0.0256608551048377)
--(axis cs:60000,0.0228405358443661)
--(axis cs:63000,0.0201272817047699)
--(axis cs:66000,0.018376891811535)
--(axis cs:69000,0.018476372082764)
--(axis cs:72000,0.0208546970301437)
--(axis cs:75000,0.0202489196943577)
--(axis cs:78000,0.0188788752513705)
--(axis cs:81000,0.0158253329835958)
--(axis cs:84000,0.0186688414761547)
--(axis cs:87000,0.0181954751036063)
--(axis cs:90000,0.0185982845097327)
--(axis cs:93000,0.0168993955720319)
--(axis cs:96000,0.0165024261326837)
--(axis cs:99000,0.0157370307284676)
--(axis cs:102000,0.0156359314871687)
--(axis cs:105000,0.0144035765889322)
--(axis cs:108000,0.0148984668443736)
--(axis cs:111000,0.0149719420743811)
--(axis cs:114000,0.0155378401748822)
--(axis cs:117000,0.0165571023454705)
--(axis cs:120000,0.0160704845154179)
--(axis cs:123000,0.0146702584872636)
--(axis cs:126000,0.0148803183880149)
--(axis cs:129000,0.0155920868924812)
--(axis cs:132000,0.0142856844812142)
--(axis cs:135000,0.0147405028673926)
--(axis cs:138000,0.0135927595902587)
--(axis cs:141000,0.0149134267727916)
--(axis cs:144000,0.0137685415652965)
--(axis cs:147000,0.0141648155120643)
--(axis cs:150000,0.0142546310881909)
--(axis cs:153000,0.0137761558017806)
--(axis cs:156000,0.0134670045863647)
--(axis cs:159000,0.0139493906338507)
--(axis cs:162000,0.012579468461514)
--(axis cs:165000,0.0124763987351396)
--(axis cs:168000,0.0128725052228678)
--(axis cs:171000,0.0118862482517651)
--(axis cs:174000,0.0125084771962404)
--(axis cs:177000,0.0126705779762045)
--(axis cs:180000,0.0136217280112782)
--(axis cs:183000,0.0133517013694213)
--(axis cs:186000,0.0130300078690148)
--(axis cs:189000,0.0124035928213986)
--(axis cs:192000,0.0108376052334468)
--(axis cs:195000,0.0109372134070994)
--(axis cs:198000,0.0104062383896466)
--(axis cs:201000,0.0112517164260325)
--(axis cs:204000,0.0111782606271688)
--(axis cs:207000,0.0111833007167331)
--(axis cs:210000,0.0109108031245732)
--(axis cs:213000,0.0102784047122846)
--(axis cs:216000,0.0106337174850278)
--(axis cs:219000,0.0101673595564063)
--(axis cs:222000,0.0106745707912775)
--(axis cs:225000,0.00969220049079178)
--(axis cs:228000,0.00993904587255978)
--(axis cs:231000,0.00991376229609238)
--(axis cs:234000,0.00966934922511226)
--(axis cs:237000,0.00941098459786225)
--(axis cs:240000,0.00967487320359883)
--(axis cs:243000,0.0104041439192063)
--(axis cs:246000,0.0105644668317609)
--(axis cs:249000,0.00960598807088088)
--(axis cs:252000,0.00928862371864998)
--(axis cs:255000,0.00906897349368974)
--(axis cs:258000,0.00917753540033131)
--(axis cs:261000,0.00964630683329217)
--(axis cs:264000,0.0100306582727553)
--(axis cs:267000,0.0100426621813281)
--(axis cs:270000,0.00875348585818382)
--(axis cs:273000,0.0088774873067731)
--(axis cs:276000,0.00826054761035763)
--(axis cs:279000,0.00927271595609772)
--(axis cs:282000,0.00908934390058586)
--(axis cs:285000,0.00895356100116222)
--(axis cs:288000,0.00913534377375705)
--(axis cs:291000,0.00955008843269914)
--(axis cs:294000,0.00885922569025911)
--(axis cs:297000,0.00975450405164)
--(axis cs:300000,0.00931302840651695)
--(axis cs:303000,0.00971535018792992)
--(axis cs:306000,0.00942058643828328)
--(axis cs:309000,0.00875757948693223)
--(axis cs:312000,0.00810099599480191)
--(axis cs:315000,0.00853658595635357)
--(axis cs:318000,0.00881692842394217)
--(axis cs:321000,0.00970315439054689)
--(axis cs:324000,0.00964657011812245)
--(axis cs:327000,0.00996588773806711)
--(axis cs:330000,0.00863346991812913)
--(axis cs:333000,0.00958057247334013)
--(axis cs:336000,0.00973765931228784)
--(axis cs:339000,0.00916975253961458)
--(axis cs:342000,0.00890150240735366)
--(axis cs:345000,0.00976046272111566)
--(axis cs:348000,0.00825311735987957)
--(axis cs:351000,0.00864712810808974)
--(axis cs:354000,0.00889395108761895)
--(axis cs:357000,0.00871150294826109)
--(axis cs:360000,0.00842861017853297)
--(axis cs:363000,0.00909943005071984)
--(axis cs:366000,0.00844656044412065)
--(axis cs:369000,0.00877339894625831)
--(axis cs:372000,0.00868061401527111)
--(axis cs:375000,0.00811660501948813)
--(axis cs:378000,0.00792583825922062)
--(axis cs:381000,0.0091931773163792)
--(axis cs:384000,0.00913920196153484)
--(axis cs:387000,0.0100218083735591)
--(axis cs:390000,0.00888820183811438)
--(axis cs:393000,0.00916474321612643)
--(axis cs:396000,0.00837328252582072)
--(axis cs:399000,0.00916977441732697)
--(axis cs:402000,0.00869757556068407)
--(axis cs:405000,0.00925784372380348)
--(axis cs:408000,0.00832473033680864)
--(axis cs:411000,0.00853921954824075)
--(axis cs:414000,0.00867244621885652)
--(axis cs:417000,0.00834847345663141)
--(axis cs:420000,0.008272278665388)
--(axis cs:423000,0.00770852707757239)
--(axis cs:426000,0.00824944339039929)
--(axis cs:429000,0.00733776862192986)
--(axis cs:432000,0.00729390271948258)
--(axis cs:435000,0.00726096215906175)
--(axis cs:438000,0.00714610069589006)
--(axis cs:441000,0.00802474796351012)
--(axis cs:444000,0.00838871928714052)
--(axis cs:447000,0.00818272137913989)
--(axis cs:450000,0.00818184048185672)
--(axis cs:453000,0.0073881495794389)
--(axis cs:456000,0.00718292069472548)
--(axis cs:459000,0.00715003924419244)
--(axis cs:462000,0.00724843341622892)
--(axis cs:465000,0.00753088728669207)
--(axis cs:468000,0.00738903944930538)
--(axis cs:471000,0.00746698020044859)
--(axis cs:474000,0.0072200400076186)
--(axis cs:477000,0.0074270687726993)
--(axis cs:480000,0.00745577826201799)
--(axis cs:483000,0.00835697335681708)
--(axis cs:486000,0.00780944265532539)
--(axis cs:489000,0.00770627359670709)
--(axis cs:492000,0.00752289769983949)
--(axis cs:495000,0.00786031765697451)
--(axis cs:498000,0.00748091493230391)
--(axis cs:501000,0.0073456272789692)
--(axis cs:504000,0.00754621388794022)
--(axis cs:507000,0.00809485372757582)
--(axis cs:510000,0.00740616741751896)
--(axis cs:513000,0.00750691042441411)
--(axis cs:516000,0.00748527622482875)
--(axis cs:519000,0.00745079090678437)
--(axis cs:522000,0.00726600837025507)
--(axis cs:525000,0.00711192726927433)
--(axis cs:528000,0.00683015177391452)
--(axis cs:531000,0.00717678994887833)
--(axis cs:534000,0.00733202155113913)
--(axis cs:537000,0.00696994263817154)
--(axis cs:540000,0.00690360736795763)
--(axis cs:543000,0.0070529891825146)
--(axis cs:546000,0.00711285743465624)
--(axis cs:549000,0.00760532008178161)
--(axis cs:552000,0.00750382089967286)
--(axis cs:555000,0.00713037292978411)
--(axis cs:558000,0.00695547719163908)
--(axis cs:561000,0.00644461430726662)
--(axis cs:564000,0.00628300530859101)
--(axis cs:567000,0.00597532734268481)
--(axis cs:570000,0.00594209140161184)
--(axis cs:573000,0.0058806346828658)
--(axis cs:576000,0.00600311028146575)
--(axis cs:579000,0.00626702259705533)
--(axis cs:582000,0.0059011620254622)
--(axis cs:585000,0.00634237846649952)
--(axis cs:588000,0.00612608741214604)
--(axis cs:591000,0.00595535683012216)
--(axis cs:594000,0.00628828282039423)
--(axis cs:597000,0.00623209233657601)
--(axis cs:600000,0.0067032259908059)
--(axis cs:600000,0.0153011840875385)
--(axis cs:600000,0.0153011840875385)
--(axis cs:597000,0.0154173642541515)
--(axis cs:594000,0.0158548625717869)
--(axis cs:591000,0.0152877271073168)
--(axis cs:588000,0.0150423773207946)
--(axis cs:585000,0.0153568725754986)
--(axis cs:582000,0.0147338653348325)
--(axis cs:579000,0.0150183605831966)
--(axis cs:576000,0.0158513105045469)
--(axis cs:573000,0.0152930751723762)
--(axis cs:570000,0.0154982240027974)
--(axis cs:567000,0.0161702087076218)
--(axis cs:564000,0.0154187398753402)
--(axis cs:561000,0.016488353950873)
--(axis cs:558000,0.016540806809493)
--(axis cs:555000,0.0164073338518478)
--(axis cs:552000,0.0162189453626768)
--(axis cs:549000,0.0170553724246817)
--(axis cs:546000,0.0166912755088085)
--(axis cs:543000,0.0164520513017812)
--(axis cs:540000,0.0160354019089494)
--(axis cs:537000,0.016852605095733)
--(axis cs:534000,0.0168204726803948)
--(axis cs:531000,0.0166981221901582)
--(axis cs:528000,0.0170150941572415)
--(axis cs:525000,0.0166238060774936)
--(axis cs:522000,0.0174824367405501)
--(axis cs:519000,0.0167555871386026)
--(axis cs:516000,0.0167073589505067)
--(axis cs:513000,0.0170409692924046)
--(axis cs:510000,0.0162769980798864)
--(axis cs:507000,0.0160326750482048)
--(axis cs:504000,0.0159563698576894)
--(axis cs:501000,0.016214903812479)
--(axis cs:498000,0.0158068325985766)
--(axis cs:495000,0.0162024444659262)
--(axis cs:492000,0.0165496888464836)
--(axis cs:489000,0.0164703772163756)
--(axis cs:486000,0.0165931331399235)
--(axis cs:483000,0.0167106389483624)
--(axis cs:480000,0.0159651684250406)
--(axis cs:477000,0.0154520581873305)
--(axis cs:474000,0.0150753242246641)
--(axis cs:471000,0.015139776826722)
--(axis cs:468000,0.0148473016713002)
--(axis cs:465000,0.0154223000490472)
--(axis cs:462000,0.0155953672162168)
--(axis cs:459000,0.0158181335138831)
--(axis cs:456000,0.015349582494431)
--(axis cs:453000,0.0160584095884488)
--(axis cs:450000,0.0151878615771072)
--(axis cs:447000,0.0152498225390352)
--(axis cs:444000,0.015056979252244)
--(axis cs:441000,0.0152546888502211)
--(axis cs:438000,0.0146424144575058)
--(axis cs:435000,0.0147093276393161)
--(axis cs:432000,0.0152256371651377)
--(axis cs:429000,0.0161288924893251)
--(axis cs:426000,0.0162410833355804)
--(axis cs:423000,0.0174934166481796)
--(axis cs:420000,0.0166712989604847)
--(axis cs:417000,0.0166729205417029)
--(axis cs:414000,0.0166478827459094)
--(axis cs:411000,0.017652027866412)
--(axis cs:408000,0.0186631498158175)
--(axis cs:405000,0.017971366529047)
--(axis cs:402000,0.0178761312888899)
--(axis cs:399000,0.0177993991100603)
--(axis cs:396000,0.0191672778746005)
--(axis cs:393000,0.0194313935638763)
--(axis cs:390000,0.0198698006865481)
--(axis cs:387000,0.0204482714364175)
--(axis cs:384000,0.0190406527627828)
--(axis cs:381000,0.0192805366752873)
--(axis cs:378000,0.0208857523764482)
--(axis cs:375000,0.0210054737126839)
--(axis cs:372000,0.021113546185239)
--(axis cs:369000,0.0208530112653787)
--(axis cs:366000,0.0219693238302084)
--(axis cs:363000,0.0215194961792003)
--(axis cs:360000,0.0225675845431148)
--(axis cs:357000,0.0215868569603474)
--(axis cs:354000,0.0206941964618427)
--(axis cs:351000,0.020597154898293)
--(axis cs:348000,0.0204958932411383)
--(axis cs:345000,0.0194977522561902)
--(axis cs:342000,0.0197946964773738)
--(axis cs:339000,0.0191761112806487)
--(axis cs:336000,0.0202897389721783)
--(axis cs:333000,0.0214180209799245)
--(axis cs:330000,0.0218704337083167)
--(axis cs:327000,0.0222930887669303)
--(axis cs:324000,0.0202086236047845)
--(axis cs:321000,0.0207630165652931)
--(axis cs:318000,0.0205314396764993)
--(axis cs:315000,0.0210237924706947)
--(axis cs:312000,0.0223340755689631)
--(axis cs:309000,0.0219356619465325)
--(axis cs:306000,0.0217048874020162)
--(axis cs:303000,0.0238167895272883)
--(axis cs:300000,0.0225145300767916)
--(axis cs:297000,0.0216234083628507)
--(axis cs:294000,0.0216057665329634)
--(axis cs:291000,0.0224028992318045)
--(axis cs:288000,0.021977647992091)
--(axis cs:285000,0.0238723770673128)
--(axis cs:282000,0.0249377508789715)
--(axis cs:279000,0.0248779494189837)
--(axis cs:276000,0.0229898897870551)
--(axis cs:273000,0.0222152206662738)
--(axis cs:270000,0.0233364304401986)
--(axis cs:267000,0.0240050133348516)
--(axis cs:264000,0.0220193939685506)
--(axis cs:261000,0.0231468862079358)
--(axis cs:258000,0.0233510516116066)
--(axis cs:255000,0.0213464192511862)
--(axis cs:252000,0.0220781189089174)
--(axis cs:249000,0.0220758828205881)
--(axis cs:246000,0.0235556070318327)
--(axis cs:243000,0.0243533216154809)
--(axis cs:240000,0.0257571746276379)
--(axis cs:237000,0.0253810802910588)
--(axis cs:234000,0.0250580854784832)
--(axis cs:231000,0.0251239800500061)
--(axis cs:228000,0.0255288155641464)
--(axis cs:225000,0.0264075666844899)
--(axis cs:222000,0.026387157991153)
--(axis cs:219000,0.0279465431962858)
--(axis cs:216000,0.0274420644754474)
--(axis cs:213000,0.0274859954673761)
--(axis cs:210000,0.0294400997225059)
--(axis cs:207000,0.0276988276754296)
--(axis cs:204000,0.0280831629655923)
--(axis cs:201000,0.0291966859398891)
--(axis cs:198000,0.0292773370106274)
--(axis cs:195000,0.0291567144590095)
--(axis cs:192000,0.0287652462482425)
--(axis cs:189000,0.028266468154271)
--(axis cs:186000,0.0284720493350409)
--(axis cs:183000,0.027101487198518)
--(axis cs:180000,0.0275155722203067)
--(axis cs:177000,0.0262251336514068)
--(axis cs:174000,0.0276451655056138)
--(axis cs:171000,0.0326036161839409)
--(axis cs:168000,0.031005877116318)
--(axis cs:165000,0.0303072644946629)
--(axis cs:162000,0.0313484832007468)
--(axis cs:159000,0.0291933575980286)
--(axis cs:156000,0.0277792538376833)
--(axis cs:153000,0.0292176461497396)
--(axis cs:150000,0.0305790834821097)
--(axis cs:147000,0.0287248063700833)
--(axis cs:144000,0.0312303780481265)
--(axis cs:141000,0.032413232126135)
--(axis cs:138000,0.0315118673923971)
--(axis cs:135000,0.0323241459071017)
--(axis cs:132000,0.0322640776237798)
--(axis cs:129000,0.0312712519651036)
--(axis cs:126000,0.0367144198951228)
--(axis cs:123000,0.0325573182043724)
--(axis cs:120000,0.0350077195442463)
--(axis cs:117000,0.036752457787635)
--(axis cs:114000,0.0358029315311474)
--(axis cs:111000,0.0343099741306856)
--(axis cs:108000,0.0326902072794884)
--(axis cs:105000,0.0350883684107489)
--(axis cs:102000,0.0364527485428387)
--(axis cs:99000,0.0343309896938779)
--(axis cs:96000,0.0333141520299855)
--(axis cs:93000,0.0344159441331954)
--(axis cs:90000,0.039222324112943)
--(axis cs:87000,0.0383968533637172)
--(axis cs:84000,0.0397090710738196)
--(axis cs:81000,0.0416159901819822)
--(axis cs:78000,0.0388302675628651)
--(axis cs:75000,0.0406637142334885)
--(axis cs:72000,0.0409704044032279)
--(axis cs:69000,0.0447232568761576)
--(axis cs:66000,0.0473199015745195)
--(axis cs:63000,0.0479919914478698)
--(axis cs:60000,0.0472181767921784)
--(axis cs:57000,0.049045028873374)
--(axis cs:54000,0.0579595353145673)
--(axis cs:51000,0.0562389532189754)
--(axis cs:48000,0.0597699175152167)
--(axis cs:45000,0.0525067509097653)
--(axis cs:42000,0.0560758483529503)
--(axis cs:39000,0.0493653067026143)
--(axis cs:36000,0.0618879279181937)
--(axis cs:33000,0.05831143465693)
--(axis cs:30000,0.062766418452508)
--(axis cs:27000,0.0634713776288488)
--(axis cs:24000,0.0640769111367025)
--(axis cs:21000,0.0785921058147789)
--(axis cs:18000,0.0825540913690461)
--(axis cs:15000,0.102648497109905)
--(axis cs:12000,0.121590394502649)
--(axis cs:9000,0.121548661643279)
--(axis cs:6000,0.168165780493443)
--(axis cs:3000,0.19879708364404)
--(axis cs:0,0.999999999626266)
--cycle; %
\path [draw=darkturquoise23190207, fill=darkturquoise23190207, opacity=0.501960784313725, line width=0pt]
(axis cs:0,0.999999999626266)
--(axis cs:0,0.999999957602923)
--(axis cs:3000,0.146802817787629)
--(axis cs:6000,0.0925712192061565)
--(axis cs:9000,0.0617904385089086)
--(axis cs:12000,0.0446387288396775)
--(axis cs:15000,0.0482800257435714)
--(axis cs:18000,0.0386001960296206)
--(axis cs:21000,0.0373894143234118)
--(axis cs:24000,0.0310109553265327)
--(axis cs:27000,0.0310265610011794)
--(axis cs:30000,0.0304786380507122)
--(axis cs:33000,0.0267533889708998)
--(axis cs:36000,0.0255191829393216)
--(axis cs:39000,0.0226376091932465)
--(axis cs:42000,0.0220473383409571)
--(axis cs:45000,0.022317434491199)
--(axis cs:48000,0.0211215055237561)
--(axis cs:51000,0.0226865729121105)
--(axis cs:54000,0.0226722700028218)
--(axis cs:57000,0.0247822014475297)
--(axis cs:60000,0.0228658809831382)
--(axis cs:63000,0.0219938459242236)
--(axis cs:66000,0.0192929263271976)
--(axis cs:69000,0.0162297137703556)
--(axis cs:72000,0.0202413573932088)
--(axis cs:75000,0.0219853690467873)
--(axis cs:78000,0.0195076700800999)
--(axis cs:81000,0.0173873955519954)
--(axis cs:84000,0.0190432328061538)
--(axis cs:87000,0.0198654222084296)
--(axis cs:90000,0.019105537961771)
--(axis cs:93000,0.0176395448357256)
--(axis cs:96000,0.0174087287196882)
--(axis cs:99000,0.0173635918445786)
--(axis cs:102000,0.0161140743653113)
--(axis cs:105000,0.0166983566405334)
--(axis cs:108000,0.0159441714741839)
--(axis cs:111000,0.0154437746305046)
--(axis cs:114000,0.0153827337980671)
--(axis cs:117000,0.017433728490404)
--(axis cs:120000,0.0153018182766431)
--(axis cs:123000,0.0148329867467743)
--(axis cs:126000,0.0144772687871817)
--(axis cs:129000,0.0158969524479039)
--(axis cs:132000,0.0149351822854863)
--(axis cs:135000,0.0151467665257641)
--(axis cs:138000,0.0140246257038979)
--(axis cs:141000,0.0148567980310239)
--(axis cs:144000,0.0136694863184011)
--(axis cs:147000,0.0141857004847838)
--(axis cs:150000,0.0134218748705898)
--(axis cs:153000,0.0133692032988018)
--(axis cs:156000,0.0125521518491807)
--(axis cs:159000,0.0128814686993878)
--(axis cs:162000,0.0130018364022773)
--(axis cs:165000,0.0128103124705825)
--(axis cs:168000,0.0128275077043239)
--(axis cs:171000,0.0119589768074055)
--(axis cs:174000,0.0130211149565247)
--(axis cs:177000,0.0132313018462376)
--(axis cs:180000,0.0136583100128954)
--(axis cs:183000,0.0135089887648161)
--(axis cs:186000,0.0133612376925591)
--(axis cs:189000,0.0118781801708526)
--(axis cs:192000,0.0115903326909483)
--(axis cs:195000,0.0116679368077215)
--(axis cs:198000,0.011264875124708)
--(axis cs:201000,0.0112427010824921)
--(axis cs:204000,0.0112911055170247)
--(axis cs:207000,0.0110915209545601)
--(axis cs:210000,0.0108523921070533)
--(axis cs:213000,0.010149505062957)
--(axis cs:216000,0.010461837130467)
--(axis cs:219000,0.0101308568386732)
--(axis cs:222000,0.0106017388922234)
--(axis cs:225000,0.00954750572916804)
--(axis cs:228000,0.00966177543792013)
--(axis cs:231000,0.0103489196260478)
--(axis cs:234000,0.00891497665342667)
--(axis cs:237000,0.00901894036930059)
--(axis cs:240000,0.00930667767526122)
--(axis cs:243000,0.0100215120702037)
--(axis cs:246000,0.0101276735408792)
--(axis cs:249000,0.00935032273337576)
--(axis cs:252000,0.00923997238426277)
--(axis cs:255000,0.00958241328633304)
--(axis cs:258000,0.00902670887966187)
--(axis cs:261000,0.00958297578253529)
--(axis cs:264000,0.0102384326675506)
--(axis cs:267000,0.0104761247006546)
--(axis cs:270000,0.0090671221045812)
--(axis cs:273000,0.0090556888991217)
--(axis cs:276000,0.00859681919746402)
--(axis cs:279000,0.00940931109905768)
--(axis cs:282000,0.00976303940656736)
--(axis cs:285000,0.0092888399319232)
--(axis cs:288000,0.00926752703703637)
--(axis cs:291000,0.00961636280487408)
--(axis cs:294000,0.00867434956945031)
--(axis cs:297000,0.00990049196243799)
--(axis cs:300000,0.00935067092552476)
--(axis cs:303000,0.00984430279010932)
--(axis cs:306000,0.00932739207570639)
--(axis cs:309000,0.00879920877155216)
--(axis cs:312000,0.008271159895653)
--(axis cs:315000,0.00883714280967779)
--(axis cs:318000,0.00952691795218069)
--(axis cs:321000,0.0103451236520037)
--(axis cs:324000,0.00949690492204158)
--(axis cs:327000,0.0100558754374404)
--(axis cs:330000,0.00944409658900236)
--(axis cs:333000,0.00966971025525)
--(axis cs:336000,0.00994061241417615)
--(axis cs:339000,0.009564651970974)
--(axis cs:342000,0.00899555425345355)
--(axis cs:345000,0.00952720528084192)
--(axis cs:348000,0.00838500980635973)
--(axis cs:351000,0.00895713968723294)
--(axis cs:354000,0.00864295350869487)
--(axis cs:357000,0.00889419994046553)
--(axis cs:360000,0.0085773030568133)
--(axis cs:363000,0.00872365815898027)
--(axis cs:366000,0.00819642991113248)
--(axis cs:369000,0.0083034184423188)
--(axis cs:372000,0.00859253369137553)
--(axis cs:375000,0.0079964314294083)
--(axis cs:378000,0.00761724014077927)
--(axis cs:381000,0.00901972251602215)
--(axis cs:384000,0.00904650692066525)
--(axis cs:387000,0.00987065941857973)
--(axis cs:390000,0.00856353206481131)
--(axis cs:393000,0.00893751100079856)
--(axis cs:396000,0.00809079110224263)
--(axis cs:399000,0.00870130654196839)
--(axis cs:402000,0.00856393587475909)
--(axis cs:405000,0.00905129681412048)
--(axis cs:408000,0.00814880004150706)
--(axis cs:411000,0.00818593273578738)
--(axis cs:414000,0.00849547517491686)
--(axis cs:417000,0.00813444129379209)
--(axis cs:420000,0.00834099565405391)
--(axis cs:423000,0.00752801804415379)
--(axis cs:426000,0.0081893586749438)
--(axis cs:429000,0.00739375556858368)
--(axis cs:432000,0.00762029207463011)
--(axis cs:435000,0.00726564329222074)
--(axis cs:438000,0.0073442240400823)
--(axis cs:441000,0.00769378997311272)
--(axis cs:444000,0.00808857081412445)
--(axis cs:447000,0.00814919226406305)
--(axis cs:450000,0.00828086056870339)
--(axis cs:453000,0.00720912233883002)
--(axis cs:456000,0.00711143962041563)
--(axis cs:459000,0.0072774817788307)
--(axis cs:462000,0.00717838161360544)
--(axis cs:465000,0.00742993915777737)
--(axis cs:468000,0.0076513412859798)
--(axis cs:471000,0.00756815053967105)
--(axis cs:474000,0.00728159091718603)
--(axis cs:477000,0.00755498907021113)
--(axis cs:480000,0.00785439773327651)
--(axis cs:483000,0.00780522886133549)
--(axis cs:486000,0.00752987127141654)
--(axis cs:489000,0.00792621517917828)
--(axis cs:492000,0.00770513788551851)
--(axis cs:495000,0.00832299011790175)
--(axis cs:498000,0.00751481583652221)
--(axis cs:501000,0.00807142290488702)
--(axis cs:504000,0.00797359980553179)
--(axis cs:507000,0.00831741193835567)
--(axis cs:510000,0.00808496793449716)
--(axis cs:513000,0.0083127914266424)
--(axis cs:516000,0.00837886031125157)
--(axis cs:519000,0.00788490224290044)
--(axis cs:522000,0.00775297189893392)
--(axis cs:525000,0.0078409959421777)
--(axis cs:528000,0.00727235732812613)
--(axis cs:531000,0.00741954524139862)
--(axis cs:534000,0.00734299104266764)
--(axis cs:537000,0.00703583683289338)
--(axis cs:540000,0.00693189731968086)
--(axis cs:543000,0.00714118294464824)
--(axis cs:546000,0.00717776442651195)
--(axis cs:549000,0.00749737430141303)
--(axis cs:552000,0.00754765208772261)
--(axis cs:555000,0.00711102240213948)
--(axis cs:558000,0.00696334069713023)
--(axis cs:561000,0.00650864283694334)
--(axis cs:564000,0.00624510620869281)
--(axis cs:567000,0.00630872618636397)
--(axis cs:570000,0.00618430310614383)
--(axis cs:573000,0.00634882004937888)
--(axis cs:576000,0.00634233671163123)
--(axis cs:579000,0.00642653057371617)
--(axis cs:582000,0.00609687868875869)
--(axis cs:585000,0.00636381741868083)
--(axis cs:588000,0.00614164581745366)
--(axis cs:591000,0.00603210139442786)
--(axis cs:594000,0.00624386340378202)
--(axis cs:597000,0.00625042886124881)
--(axis cs:600000,0.00670751098907971)
--(axis cs:600000,0.0148882480273202)
--(axis cs:600000,0.0148882480273202)
--(axis cs:597000,0.0150532143291039)
--(axis cs:594000,0.0151783731618788)
--(axis cs:591000,0.0151083290158416)
--(axis cs:588000,0.0148520459175973)
--(axis cs:585000,0.0151097396097823)
--(axis cs:582000,0.0148515243636476)
--(axis cs:579000,0.0149804762859104)
--(axis cs:576000,0.0154074620352053)
--(axis cs:573000,0.0149363100284932)
--(axis cs:570000,0.0150618816214907)
--(axis cs:567000,0.015885885296151)
--(axis cs:564000,0.0155258858385319)
--(axis cs:561000,0.0162207131631925)
--(axis cs:558000,0.0162434294853104)
--(axis cs:555000,0.0160548356550571)
--(axis cs:552000,0.0165978549567317)
--(axis cs:549000,0.0167159232099252)
--(axis cs:546000,0.0167724969160035)
--(axis cs:543000,0.0164852452228924)
--(axis cs:540000,0.0161874242448029)
--(axis cs:537000,0.0167446612829245)
--(axis cs:534000,0.0165385086412265)
--(axis cs:531000,0.0165793881997568)
--(axis cs:528000,0.0164405623526847)
--(axis cs:525000,0.0164900514309304)
--(axis cs:522000,0.0178223349428056)
--(axis cs:519000,0.0169774991612624)
--(axis cs:516000,0.0169629885753876)
--(axis cs:513000,0.0168425275764298)
--(axis cs:510000,0.0163014362831627)
--(axis cs:507000,0.0162577853153042)
--(axis cs:504000,0.0162144539069018)
--(axis cs:501000,0.0157422429194864)
--(axis cs:498000,0.0157238457969807)
--(axis cs:495000,0.0158404880968042)
--(axis cs:492000,0.0159550230511189)
--(axis cs:489000,0.0159140924039673)
--(axis cs:486000,0.0161001324344356)
--(axis cs:483000,0.0166386445377836)
--(axis cs:480000,0.0165727014423731)
--(axis cs:477000,0.0154203893592443)
--(axis cs:474000,0.0154890358365912)
--(axis cs:471000,0.0152238479298388)
--(axis cs:468000,0.0147793158530698)
--(axis cs:465000,0.0154778325204138)
--(axis cs:462000,0.0153973253546458)
--(axis cs:459000,0.015550693314796)
--(axis cs:456000,0.0151141139716061)
--(axis cs:453000,0.0159879824348784)
--(axis cs:450000,0.0152143384543545)
--(axis cs:447000,0.0150305745767986)
--(axis cs:444000,0.0151333165675134)
--(axis cs:441000,0.0149223505479783)
--(axis cs:438000,0.0144759428304038)
--(axis cs:435000,0.0145324853295538)
--(axis cs:432000,0.0145284662271074)
--(axis cs:429000,0.0152251523736428)
--(axis cs:426000,0.0157833213980189)
--(axis cs:423000,0.0171339599747057)
--(axis cs:420000,0.0164655574843111)
--(axis cs:417000,0.0161886745932376)
--(axis cs:414000,0.0164141699394858)
--(axis cs:411000,0.0174165908328722)
--(axis cs:408000,0.018074980275651)
--(axis cs:405000,0.0176780084255295)
--(axis cs:402000,0.0178839611607612)
--(axis cs:399000,0.0180090056336495)
--(axis cs:396000,0.0190742881653591)
--(axis cs:393000,0.0202970569418751)
--(axis cs:390000,0.019245644662867)
--(axis cs:387000,0.0204803379502385)
--(axis cs:384000,0.0184912872176094)
--(axis cs:381000,0.0194741543715551)
--(axis cs:378000,0.020282489694636)
--(axis cs:375000,0.0207890107129388)
--(axis cs:372000,0.0211110113426399)
--(axis cs:369000,0.0210645673166457)
--(axis cs:366000,0.0210299879206677)
--(axis cs:363000,0.0210905645465145)
--(axis cs:360000,0.0221399148594393)
--(axis cs:357000,0.0208491101952269)
--(axis cs:354000,0.0205025025453955)
--(axis cs:351000,0.0204098598486406)
--(axis cs:348000,0.0204355765115475)
--(axis cs:345000,0.0193719682135987)
--(axis cs:342000,0.0191828260545769)
--(axis cs:339000,0.0193923348828604)
--(axis cs:336000,0.0196166479682638)
--(axis cs:333000,0.0214370390971282)
--(axis cs:330000,0.0211777758506943)
--(axis cs:327000,0.0224485160251658)
--(axis cs:324000,0.0202889797590913)
--(axis cs:321000,0.0204276290632827)
--(axis cs:318000,0.0205893939099812)
--(axis cs:315000,0.0203924887569479)
--(axis cs:312000,0.0216032163079448)
--(axis cs:309000,0.0211910501222811)
--(axis cs:306000,0.0208576919351742)
--(axis cs:303000,0.0226868541611436)
--(axis cs:300000,0.0227783339366341)
--(axis cs:297000,0.0224554243411777)
--(axis cs:294000,0.021902394556214)
--(axis cs:291000,0.0229461244882178)
--(axis cs:288000,0.0223882779956736)
--(axis cs:285000,0.0250097730940331)
--(axis cs:282000,0.0250621788146282)
--(axis cs:279000,0.024040271785006)
--(axis cs:276000,0.0226836660762299)
--(axis cs:273000,0.0223667357150962)
--(axis cs:270000,0.0230629855370559)
--(axis cs:267000,0.0234539642550643)
--(axis cs:264000,0.0230942036554739)
--(axis cs:261000,0.0236200632578797)
--(axis cs:258000,0.0229122691530599)
--(axis cs:255000,0.0215058773899104)
--(axis cs:252000,0.0228888837133309)
--(axis cs:249000,0.0221314746622704)
--(axis cs:246000,0.0236576465256514)
--(axis cs:243000,0.0249164290495214)
--(axis cs:240000,0.0258994605059632)
--(axis cs:237000,0.0254353378590632)
--(axis cs:234000,0.0248737475875668)
--(axis cs:231000,0.0256379162698279)
--(axis cs:228000,0.0260973397495556)
--(axis cs:225000,0.0267019545980135)
--(axis cs:222000,0.0267233910515452)
--(axis cs:219000,0.0264018004279913)
--(axis cs:216000,0.0260441704879974)
--(axis cs:213000,0.028682357895486)
--(axis cs:210000,0.0292171553266924)
--(axis cs:207000,0.0271650486199794)
--(axis cs:204000,0.0274370325869367)
--(axis cs:201000,0.0278480414959403)
--(axis cs:198000,0.0287692730404429)
--(axis cs:195000,0.0288451628530637)
--(axis cs:192000,0.0278101281037347)
--(axis cs:189000,0.0277538690082045)
--(axis cs:186000,0.0273052721153882)
--(axis cs:183000,0.026920143108903)
--(axis cs:180000,0.0272743406666006)
--(axis cs:177000,0.0259440102716188)
--(axis cs:174000,0.0278758645824718)
--(axis cs:171000,0.0336823064003434)
--(axis cs:168000,0.0319134541304984)
--(axis cs:165000,0.0302759634669221)
--(axis cs:162000,0.0296987876594534)
--(axis cs:159000,0.0283372858896061)
--(axis cs:156000,0.0271424394457535)
--(axis cs:153000,0.0282453782391764)
--(axis cs:150000,0.0299253328981989)
--(axis cs:147000,0.0291135847445029)
--(axis cs:144000,0.0305609526644569)
--(axis cs:141000,0.0310621681495002)
--(axis cs:138000,0.0307812750650873)
--(axis cs:135000,0.0314872434768448)
--(axis cs:132000,0.0299360047605147)
--(axis cs:129000,0.0302147930238295)
--(axis cs:126000,0.0345115711643869)
--(axis cs:123000,0.031433566795592)
--(axis cs:120000,0.0324612507575917)
--(axis cs:117000,0.0361351933649466)
--(axis cs:114000,0.035019176429077)
--(axis cs:111000,0.0342574276549548)
--(axis cs:108000,0.0327836827206421)
--(axis cs:105000,0.0358390619805183)
--(axis cs:102000,0.0341086141902238)
--(axis cs:99000,0.0331383113437713)
--(axis cs:96000,0.0317527840122404)
--(axis cs:93000,0.0327898432936754)
--(axis cs:90000,0.0379672800202196)
--(axis cs:87000,0.0383515275375949)
--(axis cs:84000,0.0396971729446987)
--(axis cs:81000,0.0396286156905362)
--(axis cs:78000,0.0377257116098427)
--(axis cs:75000,0.0406385425570674)
--(axis cs:72000,0.041016960128069)
--(axis cs:69000,0.042829530989506)
--(axis cs:66000,0.0446711991634405)
--(axis cs:63000,0.049731617541416)
--(axis cs:60000,0.0498597061676654)
--(axis cs:57000,0.0525382273010397)
--(axis cs:54000,0.0564581684600129)
--(axis cs:51000,0.0558292114479089)
--(axis cs:48000,0.0577248863519177)
--(axis cs:45000,0.0545526281283999)
--(axis cs:42000,0.05781922306736)
--(axis cs:39000,0.0576721000696577)
--(axis cs:36000,0.064742354054444)
--(axis cs:33000,0.0627143101389671)
--(axis cs:30000,0.0674081647316132)
--(axis cs:27000,0.0626743764144198)
--(axis cs:24000,0.0720038025362435)
--(axis cs:21000,0.0785067544653859)
--(axis cs:18000,0.0939835231015333)
--(axis cs:15000,0.105274716841702)
--(axis cs:12000,0.128531004640951)
--(axis cs:9000,0.143388797217387)
--(axis cs:6000,0.170369214897705)
--(axis cs:3000,0.29202911375755)
--(axis cs:0,0.999999999626266)
--cycle; %
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.501960784313725, line width=0pt]
(axis cs:0,0.999999999626266)
--(axis cs:0,0.999999957602923)
--(axis cs:3000,0.868958092998846)
--(axis cs:6000,0.769751088233551)
--(axis cs:9000,0.694487806289675)
--(axis cs:12000,0.628173175835736)
--(axis cs:15000,0.573410633695455)
--(axis cs:18000,0.520210345056191)
--(axis cs:21000,0.488777680328296)
--(axis cs:24000,0.455219741629974)
--(axis cs:27000,0.422722914211393)
--(axis cs:30000,0.400017652967716)
--(axis cs:33000,0.380712588510531)
--(axis cs:36000,0.36060814155233)
--(axis cs:39000,0.340501542397795)
--(axis cs:42000,0.320601034684388)
--(axis cs:45000,0.305297607427987)
--(axis cs:48000,0.289428424245715)
--(axis cs:51000,0.275737297993374)
--(axis cs:54000,0.262151392164463)
--(axis cs:57000,0.250967304043011)
--(axis cs:60000,0.238866887750595)
--(axis cs:63000,0.230771072119081)
--(axis cs:66000,0.222142282916717)
--(axis cs:69000,0.216056473702666)
--(axis cs:72000,0.210407069506562)
--(axis cs:75000,0.203992345296491)
--(axis cs:78000,0.198362596095841)
--(axis cs:81000,0.192598443195632)
--(axis cs:84000,0.186277468024546)
--(axis cs:87000,0.181626079083239)
--(axis cs:90000,0.17543196947504)
--(axis cs:93000,0.16826903701274)
--(axis cs:96000,0.161852005197435)
--(axis cs:99000,0.154523336765994)
--(axis cs:102000,0.147129291930327)
--(axis cs:105000,0.141033877633694)
--(axis cs:108000,0.137358960228791)
--(axis cs:111000,0.133318284070322)
--(axis cs:114000,0.129388323715777)
--(axis cs:117000,0.125832537628294)
--(axis cs:120000,0.122338861931514)
--(axis cs:123000,0.119780639911084)
--(axis cs:126000,0.117525547372741)
--(axis cs:129000,0.11527844605746)
--(axis cs:132000,0.113133702497899)
--(axis cs:135000,0.1110902858497)
--(axis cs:138000,0.108682376488519)
--(axis cs:141000,0.106442929248648)
--(axis cs:144000,0.103993530735369)
--(axis cs:147000,0.100980044925823)
--(axis cs:150000,0.0979437160514955)
--(axis cs:153000,0.095122553617088)
--(axis cs:156000,0.0929323012352765)
--(axis cs:159000,0.0910877309825971)
--(axis cs:162000,0.0895905557678269)
--(axis cs:165000,0.088175098594812)
--(axis cs:168000,0.0869614625385601)
--(axis cs:171000,0.0859239007672341)
--(axis cs:174000,0.0849959684598437)
--(axis cs:177000,0.084320698358165)
--(axis cs:180000,0.0831864913649361)
--(axis cs:183000,0.0817576061449862)
--(axis cs:186000,0.0804024626675327)
--(axis cs:189000,0.0786363635050878)
--(axis cs:192000,0.0768273072735093)
--(axis cs:195000,0.0763092884231322)
--(axis cs:198000,0.0759632577325644)
--(axis cs:201000,0.0752887319354864)
--(axis cs:204000,0.074568028542869)
--(axis cs:207000,0.0736625495897137)
--(axis cs:210000,0.0724055242122209)
--(axis cs:213000,0.0711564608357227)
--(axis cs:216000,0.0696940782865565)
--(axis cs:219000,0.0683087661150652)
--(axis cs:222000,0.0669437423739467)
--(axis cs:225000,0.0653957242377958)
--(axis cs:228000,0.0638383799302751)
--(axis cs:231000,0.0626496945213567)
--(axis cs:234000,0.0612722688076836)
--(axis cs:237000,0.0601746198540815)
--(axis cs:240000,0.0592268486512651)
--(axis cs:243000,0.0580900359672968)
--(axis cs:246000,0.0570302487371427)
--(axis cs:249000,0.0561533125752916)
--(axis cs:252000,0.0551967662421942)
--(axis cs:255000,0.054470471437469)
--(axis cs:258000,0.053883738261379)
--(axis cs:261000,0.053295338715485)
--(axis cs:264000,0.0527414453457853)
--(axis cs:267000,0.0520502330819154)
--(axis cs:270000,0.051355507846071)
--(axis cs:273000,0.050805938523334)
--(axis cs:276000,0.0502666798368943)
--(axis cs:279000,0.0497318953596873)
--(axis cs:282000,0.0491393274108818)
--(axis cs:285000,0.0487318661973123)
--(axis cs:288000,0.0482255311269656)
--(axis cs:291000,0.0476688841473584)
--(axis cs:294000,0.0469394061124129)
--(axis cs:297000,0.0465319072958758)
--(axis cs:300000,0.045961482221071)
--(axis cs:303000,0.0456069297091476)
--(axis cs:306000,0.0452173349137681)
--(axis cs:309000,0.0446980134579797)
--(axis cs:312000,0.0443616454341706)
--(axis cs:315000,0.0441047202891806)
--(axis cs:318000,0.0439523742858861)
--(axis cs:321000,0.0437402126495443)
--(axis cs:324000,0.0435621637401835)
--(axis cs:327000,0.0432902790538057)
--(axis cs:330000,0.04291223854277)
--(axis cs:333000,0.0425992583460386)
--(axis cs:336000,0.0422000874434664)
--(axis cs:339000,0.0419902615885904)
--(axis cs:342000,0.0417246522515757)
--(axis cs:345000,0.0414904734796329)
--(axis cs:348000,0.0416193249958466)
--(axis cs:351000,0.0415386808641546)
--(axis cs:354000,0.0413051319992143)
--(axis cs:357000,0.0409209203252388)
--(axis cs:360000,0.0405577671875658)
--(axis cs:363000,0.0401012811406535)
--(axis cs:366000,0.0395608840286165)
--(axis cs:369000,0.0389418047869452)
--(axis cs:372000,0.0387135455614214)
--(axis cs:375000,0.0386387049375665)
--(axis cs:378000,0.0386031729124441)
--(axis cs:381000,0.0384394462527914)
--(axis cs:384000,0.0381898037089924)
--(axis cs:387000,0.038084934452103)
--(axis cs:390000,0.0381972166419133)
--(axis cs:393000,0.0382205987663934)
--(axis cs:396000,0.0383678453137538)
--(axis cs:399000,0.0385104076008776)
--(axis cs:402000,0.0383334802922296)
--(axis cs:405000,0.0380175180059874)
--(axis cs:408000,0.0383039194260269)
--(axis cs:411000,0.0381273597432291)
--(axis cs:414000,0.0377142156422648)
--(axis cs:417000,0.0375393929748609)
--(axis cs:420000,0.0372877185909683)
--(axis cs:423000,0.037016156111714)
--(axis cs:426000,0.0369987768997407)
--(axis cs:429000,0.037024343261693)
--(axis cs:432000,0.0368130580474399)
--(axis cs:435000,0.0362665434661921)
--(axis cs:438000,0.0360646234980113)
--(axis cs:441000,0.0359147693021207)
--(axis cs:444000,0.0357061397430306)
--(axis cs:447000,0.0356144702583109)
--(axis cs:450000,0.0353927921520697)
--(axis cs:453000,0.0352271067566542)
--(axis cs:456000,0.0350739308778872)
--(axis cs:459000,0.0349277934794884)
--(axis cs:462000,0.034905862960637)
--(axis cs:465000,0.0348444627162529)
--(axis cs:468000,0.0346214157761852)
--(axis cs:471000,0.0344181519094665)
--(axis cs:474000,0.0344001754621125)
--(axis cs:477000,0.0341814186363656)
--(axis cs:480000,0.0340512747110951)
--(axis cs:483000,0.0338796553807798)
--(axis cs:486000,0.0337032548828654)
--(axis cs:489000,0.0335439722237229)
--(axis cs:492000,0.0333480328305075)
--(axis cs:495000,0.033143803298044)
--(axis cs:498000,0.0329107537834822)
--(axis cs:501000,0.0327823470444476)
--(axis cs:504000,0.032640246334065)
--(axis cs:507000,0.0324433045437963)
--(axis cs:510000,0.032199477134897)
--(axis cs:513000,0.0319549677044635)
--(axis cs:516000,0.0316494454924601)
--(axis cs:519000,0.0313809664967044)
--(axis cs:522000,0.0310901624952817)
--(axis cs:525000,0.0307271202978801)
--(axis cs:528000,0.0303301329472788)
--(axis cs:531000,0.0299278144296248)
--(axis cs:534000,0.0296500251613604)
--(axis cs:537000,0.0294105796355734)
--(axis cs:540000,0.0292182994051096)
--(axis cs:543000,0.029064575697959)
--(axis cs:546000,0.0289405962032996)
--(axis cs:549000,0.0287821663501995)
--(axis cs:552000,0.0286333981169237)
--(axis cs:555000,0.0287083094058485)
--(axis cs:558000,0.0286650764523717)
--(axis cs:561000,0.0284568394331935)
--(axis cs:564000,0.0282296250998621)
--(axis cs:567000,0.028010582412695)
--(axis cs:570000,0.0278370318372651)
--(axis cs:573000,0.0277171233785338)
--(axis cs:576000,0.0276511160233531)
--(axis cs:579000,0.0275401167331207)
--(axis cs:582000,0.0273456416037904)
--(axis cs:585000,0.0270293119216263)
--(axis cs:588000,0.027351407472355)
--(axis cs:591000,0.0273800636703335)
--(axis cs:594000,0.0272379234938801)
--(axis cs:597000,0.027120533392081)
--(axis cs:600000,0.0270243981705206)
--(axis cs:600000,0.0573623538724773)
--(axis cs:600000,0.0573623538724773)
--(axis cs:597000,0.0578121142421715)
--(axis cs:594000,0.0582769815391029)
--(axis cs:591000,0.0586994366715875)
--(axis cs:588000,0.0590633416217919)
--(axis cs:585000,0.0594537668811883)
--(axis cs:582000,0.059821951100901)
--(axis cs:579000,0.0599725128557404)
--(axis cs:576000,0.060084458218999)
--(axis cs:573000,0.0601888609587998)
--(axis cs:570000,0.0603995685614339)
--(axis cs:567000,0.0606754810303813)
--(axis cs:564000,0.0609122519241667)
--(axis cs:561000,0.0611858515270067)
--(axis cs:558000,0.0614126251810492)
--(axis cs:555000,0.0616161615195541)
--(axis cs:552000,0.0621954935150426)
--(axis cs:549000,0.0631099786163406)
--(axis cs:546000,0.0636568850568739)
--(axis cs:543000,0.0637899773693349)
--(axis cs:540000,0.063926184684822)
--(axis cs:537000,0.0640927453158168)
--(axis cs:534000,0.0642429583252338)
--(axis cs:531000,0.0644516418659473)
--(axis cs:528000,0.0647568797897911)
--(axis cs:525000,0.0650684598717703)
--(axis cs:522000,0.065467502032938)
--(axis cs:519000,0.0658150038251423)
--(axis cs:516000,0.0661901273255171)
--(axis cs:513000,0.0666132961850531)
--(axis cs:510000,0.0671030696888546)
--(axis cs:507000,0.067532463417708)
--(axis cs:504000,0.0680055584526)
--(axis cs:501000,0.0684786695223447)
--(axis cs:498000,0.068950926676711)
--(axis cs:495000,0.0694017423727858)
--(axis cs:492000,0.0698846726049215)
--(axis cs:489000,0.0703722495394192)
--(axis cs:486000,0.0707961821886512)
--(axis cs:483000,0.0713348968683078)
--(axis cs:480000,0.0717817873412182)
--(axis cs:477000,0.0722594841131299)
--(axis cs:474000,0.0727145131907093)
--(axis cs:471000,0.0731211308376294)
--(axis cs:468000,0.0735697699311389)
--(axis cs:465000,0.0740305926034728)
--(axis cs:462000,0.0745886800083693)
--(axis cs:459000,0.0751946113239094)
--(axis cs:456000,0.0757171663748258)
--(axis cs:453000,0.0763393110581823)
--(axis cs:450000,0.0769586890949741)
--(axis cs:447000,0.0778327199604886)
--(axis cs:444000,0.0779604587046362)
--(axis cs:441000,0.0785316425222263)
--(axis cs:438000,0.0793322744856142)
--(axis cs:435000,0.0802439875880464)
--(axis cs:432000,0.0811234359303399)
--(axis cs:429000,0.0820578845236214)
--(axis cs:426000,0.0829246141281801)
--(axis cs:423000,0.0837519693312652)
--(axis cs:420000,0.084289331726333)
--(axis cs:417000,0.0847040344299627)
--(axis cs:414000,0.0850992396725955)
--(axis cs:411000,0.0856883038070593)
--(axis cs:408000,0.0861768376092453)
--(axis cs:405000,0.086831701624453)
--(axis cs:402000,0.0874718482250758)
--(axis cs:399000,0.0881628445452518)
--(axis cs:396000,0.088929941589545)
--(axis cs:393000,0.0902352830942543)
--(axis cs:390000,0.0913800642443964)
--(axis cs:387000,0.0920986976874058)
--(axis cs:384000,0.0928746607039791)
--(axis cs:381000,0.0937285835083586)
--(axis cs:378000,0.0945105318634262)
--(axis cs:375000,0.0953272707084166)
--(axis cs:372000,0.0962205603414988)
--(axis cs:369000,0.0970632453620027)
--(axis cs:366000,0.0978252862112073)
--(axis cs:363000,0.0984662821473799)
--(axis cs:360000,0.0989462127616151)
--(axis cs:357000,0.0996768594509049)
--(axis cs:354000,0.100564846603782)
--(axis cs:351000,0.101284801619105)
--(axis cs:348000,0.10210278400599)
--(axis cs:345000,0.102937063624666)
--(axis cs:342000,0.103638819595609)
--(axis cs:339000,0.104403233076506)
--(axis cs:336000,0.105363405210133)
--(axis cs:333000,0.106306742945635)
--(axis cs:330000,0.107282554515842)
--(axis cs:327000,0.108106316310033)
--(axis cs:324000,0.108861416494493)
--(axis cs:321000,0.109864906051367)
--(axis cs:318000,0.110872394397821)
--(axis cs:315000,0.112009719627507)
--(axis cs:312000,0.113232072276597)
--(axis cs:309000,0.114542795277905)
--(axis cs:306000,0.115783488127468)
--(axis cs:303000,0.116923927850056)
--(axis cs:300000,0.118354407118668)
--(axis cs:297000,0.119810151195282)
--(axis cs:294000,0.121085934412786)
--(axis cs:291000,0.122431227719532)
--(axis cs:288000,0.123847335235442)
--(axis cs:285000,0.125458907270395)
--(axis cs:282000,0.127252798807062)
--(axis cs:279000,0.128761359803426)
--(axis cs:276000,0.130401237382802)
--(axis cs:273000,0.131897557876223)
--(axis cs:270000,0.133445900917614)
--(axis cs:267000,0.135171744421096)
--(axis cs:264000,0.136948944427843)
--(axis cs:261000,0.138855383544119)
--(axis cs:258000,0.140669371594412)
--(axis cs:255000,0.14242004032414)
--(axis cs:252000,0.143964383634899)
--(axis cs:249000,0.145858509585228)
--(axis cs:246000,0.147428258806308)
--(axis cs:243000,0.149129015738793)
--(axis cs:240000,0.151156689611925)
--(axis cs:237000,0.153335142763405)
--(axis cs:234000,0.155023703724451)
--(axis cs:231000,0.156616509379123)
--(axis cs:228000,0.158386686892078)
--(axis cs:225000,0.160017942281115)
--(axis cs:222000,0.161386698380202)
--(axis cs:219000,0.162943762928766)
--(axis cs:216000,0.164491853933559)
--(axis cs:213000,0.165694160984727)
--(axis cs:210000,0.166685351400657)
--(axis cs:207000,0.168261361100332)
--(axis cs:204000,0.169892463313816)
--(axis cs:201000,0.171790042072435)
--(axis cs:198000,0.173573558878245)
--(axis cs:195000,0.175874184909187)
--(axis cs:192000,0.178008206296773)
--(axis cs:189000,0.180401669455228)
--(axis cs:186000,0.183051130369537)
--(axis cs:183000,0.185703225187347)
--(axis cs:180000,0.18858815892044)
--(axis cs:177000,0.191794595186608)
--(axis cs:174000,0.195229258825204)
--(axis cs:171000,0.199722331413025)
--(axis cs:168000,0.204784039047371)
--(axis cs:165000,0.210490327246121)
--(axis cs:162000,0.216950354440685)
--(axis cs:159000,0.220909686237966)
--(axis cs:156000,0.224690386366767)
--(axis cs:153000,0.228595855133523)
--(axis cs:150000,0.232968485317864)
--(axis cs:147000,0.237306550323825)
--(axis cs:144000,0.241893023917727)
--(axis cs:141000,0.246619254144934)
--(axis cs:138000,0.251428803679223)
--(axis cs:135000,0.256490865360367)
--(axis cs:132000,0.26172315136152)
--(axis cs:129000,0.266706026885252)
--(axis cs:126000,0.273084999018188)
--(axis cs:123000,0.278533688019631)
--(axis cs:120000,0.284542311884331)
--(axis cs:117000,0.291384741913779)
--(axis cs:114000,0.299640025717534)
--(axis cs:111000,0.309705531981846)
--(axis cs:108000,0.321027261893503)
--(axis cs:105000,0.331418815671483)
--(axis cs:102000,0.338211826717404)
--(axis cs:99000,0.344734329108341)
--(axis cs:96000,0.352115346106376)
--(axis cs:93000,0.361703412623268)
--(axis cs:90000,0.373033905238378)
--(axis cs:87000,0.387838875679742)
--(axis cs:84000,0.400389414657085)
--(axis cs:81000,0.409719839307362)
--(axis cs:78000,0.418674064871445)
--(axis cs:75000,0.432168737045707)
--(axis cs:72000,0.44515977481463)
--(axis cs:69000,0.459423263933766)
--(axis cs:66000,0.473143999489788)
--(axis cs:63000,0.487192189090134)
--(axis cs:60000,0.500179423210863)
--(axis cs:57000,0.512842471480401)
--(axis cs:54000,0.528019786170443)
--(axis cs:51000,0.549297905862487)
--(axis cs:48000,0.566546567583814)
--(axis cs:45000,0.580310771206401)
--(axis cs:42000,0.593605393356072)
--(axis cs:39000,0.611707615456937)
--(axis cs:36000,0.631486985870075)
--(axis cs:33000,0.638616418781744)
--(axis cs:30000,0.645613355222954)
--(axis cs:27000,0.666025512311129)
--(axis cs:24000,0.689003696738888)
--(axis cs:21000,0.706097103474312)
--(axis cs:18000,0.741788829038099)
--(axis cs:15000,0.777637560130505)
--(axis cs:12000,0.816414297355726)
--(axis cs:9000,0.871238653530269)
--(axis cs:6000,0.902423339272267)
--(axis cs:3000,0.949409847924757)
--(axis cs:0,0.999999999626266)
--cycle; %
\addplot [thick, crimson2143940]
table {%
0 0.999999867396547
3000 0.242323422453343
6000 0.201324064300352
9000 0.155076789824307
12000 0.12910362553496
15000 0.11683270503172
18000 0.0986763190925112
21000 0.0953179125813294
24000 0.0866460034489003
27000 0.084919800257983
30000 0.0866910546726985
33000 0.0801762150849261
36000 0.0738832812551981
39000 0.0655875490258139
42000 0.0617707532490415
45000 0.0581434430872802
48000 0.0567075594061262
51000 0.0545714550626567
54000 0.0537143147889196
57000 0.0515214309279508
60000 0.0501106442133457
63000 0.0459219015432285
66000 0.0443881292112296
69000 0.0440159577752114
72000 0.0420892942304686
75000 0.0427009056464107
78000 0.0421826375579637
81000 0.0425875601516742
84000 0.0419656482072506
87000 0.0412619731460792
90000 0.0402596404155844
93000 0.0389526960873884
96000 0.0368685281873912
99000 0.0364832103760832
102000 0.0366234290751944
105000 0.0363851935237125
108000 0.0360453506424008
111000 0.0364617089414281
114000 0.0366893899322414
117000 0.035827814913887
120000 0.0356449903979503
123000 0.0348725955627445
126000 0.0350793081388018
129000 0.0337390949379847
132000 0.03268242360385
135000 0.0330347157512302
138000 0.0330681548561748
141000 0.0323211877290968
144000 0.0315669821377348
147000 0.0304777922040731
150000 0.0299869502683784
153000 0.0292640240166599
156000 0.029387574613316
159000 0.0290158168474518
162000 0.0284391895989286
165000 0.0281969251247414
168000 0.0277784785254005
171000 0.0269386007457943
174000 0.0262122426356231
177000 0.0260184625850325
180000 0.0257701018472116
183000 0.026365139775349
186000 0.025831255064166
189000 0.0253187391051506
192000 0.025180667845588
195000 0.0255652599125051
198000 0.025119394424871
201000 0.0246097053877852
204000 0.0246657374708834
207000 0.0245088925913754
210000 0.0245431463803752
213000 0.0241336027787207
216000 0.0239335790450702
219000 0.0244911937689313
222000 0.0237352953561682
225000 0.0233809812503566
228000 0.0228435583932843
231000 0.0223568836748974
234000 0.0217808309163171
237000 0.0216485901667894
240000 0.0217889773926173
243000 0.0214022976587533
246000 0.0210007034599691
249000 0.0207269089663156
252000 0.0205862861195254
255000 0.0203850137976227
258000 0.02074739739273
261000 0.02094732955538
264000 0.0211742037752256
267000 0.0212721779530631
270000 0.021450615762154
273000 0.0209035305275586
276000 0.0207750365426823
279000 0.0213042242589569
282000 0.0209760125785762
285000 0.0210604229830055
288000 0.021455588912453
291000 0.0211687313651006
294000 0.0212173313877271
297000 0.0212786373373965
300000 0.0213937110935521
303000 0.0209070108819157
306000 0.0202744759678815
309000 0.0200574304998441
312000 0.019936187788161
315000 0.0198562636289944
318000 0.019827885347296
321000 0.0197368592933936
324000 0.0192649156865314
327000 0.0197843356880408
330000 0.0197825719404248
333000 0.0197370838550568
336000 0.0198947314728565
339000 0.0197969814712236
342000 0.0200449293272841
345000 0.0196887993674761
348000 0.0197979318352461
351000 0.0198068229361574
354000 0.0197582572516351
357000 0.0198750779857811
360000 0.0195550801525723
363000 0.0194370818755416
366000 0.0189919406718242
369000 0.018665764435185
372000 0.0186052902006844
375000 0.0182666639702435
378000 0.0178144342946782
381000 0.0176326803415072
384000 0.0176740011214986
387000 0.017698438480612
390000 0.0176805293676253
393000 0.0178266359514266
396000 0.017476104364921
399000 0.0171472091461635
402000 0.0169567807048693
405000 0.0168070472984957
408000 0.0167977522007209
411000 0.0164441798412212
414000 0.0162037780562157
417000 0.016307449037472
420000 0.0158919346862659
423000 0.0156880318297751
426000 0.0155955297140355
429000 0.015367575592049
432000 0.0151059353043328
435000 0.0152880764595068
438000 0.0151011663519838
441000 0.0153919954421428
444000 0.0152090434326026
447000 0.0152822533791454
450000 0.0152732522437095
453000 0.015133987727493
456000 0.0147944995383085
459000 0.0147918390646577
462000 0.0146090768959659
465000 0.0144557907414687
468000 0.0143360525967709
471000 0.0145059348700663
474000 0.0142091033655324
477000 0.0141668597238794
480000 0.0143580319792135
483000 0.0144346808553259
486000 0.0143229552464523
489000 0.0140771776059522
492000 0.0141564583261837
495000 0.0139576015363234
498000 0.0139441578943962
501000 0.0140442070864381
504000 0.0139684150766973
507000 0.0138569834755022
510000 0.0138436110121111
513000 0.0138698894405307
516000 0.0139878133609054
519000 0.0138340588950283
522000 0.0137736244316956
525000 0.013650976122302
528000 0.0137599768000008
531000 0.0138628510476004
534000 0.0136030330567688
537000 0.0136591596901782
540000 0.0135850575752277
543000 0.0136503594081926
546000 0.01364712022977
549000 0.0138821902201107
552000 0.0138252304957549
555000 0.0136431336218384
558000 0.0136299279167931
561000 0.0136486717039448
564000 0.013622755271388
567000 0.013596335802421
570000 0.0134412056852902
573000 0.0135325793441083
576000 0.0134419685159976
579000 0.0135832181642994
582000 0.0136273426696263
585000 0.0137969415398536
588000 0.013508312107705
591000 0.0134074020309601
594000 0.013498227814012
597000 0.0135185967343331
600000 0.0132667133204297
};
\addlegendentry{$\mathcal{S}_1 [\alpha_n=1-\nicefrac{1}{n}]$} %
\addplot [thick, darkturquoise23190207]
table {%
0 0.999999867396547
3000 0.257508910946409
6000 0.186063723225373
9000 0.153859159803518
12000 0.124627483798482
15000 0.114880520231593
18000 0.100719701834402
21000 0.0975213049670815
24000 0.089207545554166
27000 0.0866412254445627
30000 0.0880958830278573
33000 0.0816858097647712
36000 0.075755883462127
39000 0.0684396234087273
42000 0.0650495721382216
45000 0.0610836324588111
48000 0.0593456130440268
51000 0.056501937095521
54000 0.055505723949555
57000 0.0537967369313293
60000 0.0520290634778186
63000 0.0482747861471434
66000 0.046327808723918
69000 0.0454341359092582
72000 0.0436149269604511
75000 0.0443983016969889
78000 0.0434846258454027
81000 0.0440445569844736
84000 0.0436440823647978
87000 0.0430837493874905
90000 0.0421118412817272
93000 0.0411786791323012
96000 0.0389329979081887
99000 0.0383387480997241
102000 0.0385961098608736
105000 0.0383209200741343
108000 0.0380337655113114
111000 0.0387301029763752
114000 0.0386329516922368
117000 0.0382801174349778
120000 0.0380203177832268
123000 0.0372154924788739
126000 0.0373048265088026
129000 0.0359583081182013
132000 0.0348329045935116
135000 0.0352038746617057
138000 0.0352665783306725
141000 0.0344949263880457
144000 0.0336198919186971
147000 0.0326343214515983
150000 0.0321722388671984
153000 0.0312848590266074
156000 0.0311901717744794
159000 0.0307557772032741
162000 0.0302059644045562
165000 0.0298377463739277
168000 0.0293682383495048
171000 0.0286895302833508
174000 0.0279406786676158
177000 0.0276886391546575
180000 0.0274167831278079
183000 0.0278863248900132
186000 0.0273539171625681
189000 0.0269160545054532
192000 0.0267783233913678
195000 0.0270694290810897
198000 0.0266528394940908
201000 0.0260999607272821
204000 0.0260692266151477
207000 0.0259181751909317
210000 0.0258868960705925
213000 0.0254887334513573
216000 0.0251639344121075
219000 0.0257796737239243
222000 0.0252296164808872
225000 0.0247792123472456
228000 0.0244700798167597
231000 0.0239551630483194
234000 0.0233813860829959
237000 0.0233504584000359
240000 0.0233963855052257
243000 0.0229591867355002
246000 0.0226211451398654
249000 0.0222373249273537
252000 0.0220908451537949
255000 0.0218428529537195
258000 0.0220808332549481
261000 0.0221421768660094
264000 0.0222440515652103
267000 0.0223139059455366
270000 0.0223573021702585
273000 0.021975982448828
276000 0.0216978252946449
279000 0.0221431648409001
282000 0.0219264688764565
285000 0.0218840098177173
288000 0.0221572711786686
291000 0.0219617898457101
294000 0.0219548874631567
297000 0.022026764966167
300000 0.0221452176144818
303000 0.0216239680953829
306000 0.0209906634791759
309000 0.0207837336624341
312000 0.0206375184843339
315000 0.0205475754082038
318000 0.0205372217871082
321000 0.0204431572526467
324000 0.0200297685584409
327000 0.0204596686624009
330000 0.02046803655965
333000 0.0203928394674838
336000 0.0204523994053246
339000 0.0203674931704249
342000 0.0206302855387296
345000 0.0203242526832893
348000 0.020444338124626
351000 0.0204924196769753
354000 0.0204472534633725
357000 0.0205949801950442
360000 0.0202677871971436
363000 0.0201675991667787
366000 0.0197578006173807
369000 0.0194059955468341
372000 0.0194301653913853
375000 0.0191348525681065
378000 0.0187056340770374
381000 0.0185458164805897
384000 0.0185744556801794
387000 0.0186078072716907
390000 0.0185375677618784
393000 0.0186766122624013
396000 0.0183615003671729
399000 0.0180002731357646
402000 0.0178055654091193
405000 0.0176722134974405
408000 0.0176203452466858
411000 0.0173333657894664
414000 0.0170887471006618
417000 0.0171480341073944
420000 0.0167219479585182
423000 0.0164966545897545
426000 0.0163638882393954
429000 0.016135239001099
432000 0.0158789618128861
435000 0.0160365928989599
438000 0.0158098827520083
441000 0.0160229740189536
444000 0.0158993640520753
447000 0.0159279432149966
450000 0.0159093333693467
453000 0.0157398923028704
456000 0.0154703275888775
459000 0.0154320862592945
462000 0.0152367662735348
465000 0.015077933420344
468000 0.0149981012762496
471000 0.0151558644358238
474000 0.0149376796690347
477000 0.0148203608251212
480000 0.0150112260906905
483000 0.0150977994669477
486000 0.0150605377139188
489000 0.0148919845361258
492000 0.0149903600606938
495000 0.0148039089539933
498000 0.0147871368252025
501000 0.0149014488799436
504000 0.0148019167753829
507000 0.0146711180245173
510000 0.0146841119321625
513000 0.0147122728242663
516000 0.0148437680441362
519000 0.0146494057762067
522000 0.0145915041681892
525000 0.0144197988292833
528000 0.0144562264647531
531000 0.0145455707393916
534000 0.0142994011042785
537000 0.014342938992733
540000 0.0142452719272685
543000 0.0143086069624638
546000 0.0142875105840051
549000 0.0144692328257658
552000 0.0144537015183724
555000 0.0142642033654436
558000 0.0142001320040358
561000 0.0141897873202278
564000 0.014182286918726
567000 0.0141495947138517
570000 0.0139920921321001
573000 0.014006603557981
576000 0.0139108708765528
579000 0.0140321066837279
582000 0.0140935612758288
585000 0.0142073098060397
588000 0.0139921419752755
591000 0.0138714507456548
594000 0.0139635193693288
597000 0.0139951398330471
600000 0.0138076831258718
};
\addlegendentry{$\mathcal{S}_2 [\alpha_n=0.5]$} %
\addplot [thick, darkorange25512714]
table {%
0 0.999999867396547
3000 0.904143894958385
6000 0.828338611991515
9000 0.768542441101976
12000 0.719674770407794
15000 0.678589690597142
18000 0.641782797741948
21000 0.609043236827425
24000 0.580179934281182
27000 0.554271560895588
30000 0.52987587948858
33000 0.508296150237666
36000 0.488464132335884
39000 0.46947848266375
42000 0.451769218875467
45000 0.435519669729868
48000 0.420085283450766
51000 0.405144196010381
54000 0.391564768844502
57000 0.379213459571861
60000 0.367241162579211
63000 0.355972030634877
66000 0.34531533831174
69000 0.335431784339198
72000 0.325929216287547
75000 0.316730417718805
78000 0.308260812730946
81000 0.300284142151615
84000 0.292442173490928
87000 0.285209042014719
90000 0.278077897875846
93000 0.271426301243833
96000 0.265118315251658
99000 0.259221308147924
102000 0.253588472808264
105000 0.24813863010306
108000 0.242868628837422
111000 0.23789640320216
114000 0.233139332806531
117000 0.228587689960004
120000 0.22420246762506
123000 0.220028676029598
126000 0.21608531523009
129000 0.212276464208717
132000 0.208527896506937
135000 0.204917083662318
138000 0.201277839176724
141000 0.197801988331799
144000 0.194435336193888
147000 0.191226785124364
150000 0.188187614538556
153000 0.185210400428385
156000 0.182313038216354
159000 0.17963893185732
162000 0.177058949239094
165000 0.174414708735361
168000 0.171942422958727
171000 0.169584543646319
174000 0.167351734941654
177000 0.165120170852847
180000 0.162945762494894
183000 0.160845691044104
186000 0.158721280738056
189000 0.156773998933047
192000 0.154951292746312
195000 0.153267120058723
198000 0.151583219243675
201000 0.150020623727279
204000 0.148444294185215
207000 0.146959179686552
210000 0.145479052059557
213000 0.144035329023177
216000 0.142618823101232
219000 0.141211120665045
222000 0.139794298253353
225000 0.138406401461142
228000 0.137057499943672
231000 0.135727324858947
234000 0.134381118499091
237000 0.133092294596811
240000 0.13179694661269
243000 0.130533370270792
246000 0.129228854070873
249000 0.127951756636181
252000 0.12669257967171
255000 0.125523296921619
258000 0.124381971721109
261000 0.123286510031045
264000 0.122200111032128
267000 0.121128748830455
270000 0.120082159781957
273000 0.119038877343162
276000 0.118019232510882
279000 0.117017346084796
282000 0.116049074160788
285000 0.115071449937402
288000 0.114125854022879
291000 0.113212043297846
294000 0.112360770674953
297000 0.111462202403448
300000 0.110603574775422
303000 0.10975650242367
306000 0.108967945397725
309000 0.108220598296122
312000 0.107474805296067
315000 0.106710700835271
318000 0.105961776857666
321000 0.105291161991695
324000 0.104652411007683
327000 0.104006379574573
330000 0.10338518450147
333000 0.102759839911339
336000 0.102101689007282
339000 0.101471013238322
342000 0.100862952538051
345000 0.100246187740023
348000 0.0996696193627738
351000 0.0990925255918924
354000 0.0985222391358774
357000 0.0979746210418773
360000 0.0974278278657824
363000 0.0968964081323189
366000 0.0963452441939999
369000 0.0957955199655376
372000 0.0952631726544751
375000 0.0947355218093837
378000 0.094206967054755
381000 0.0936443376033164
384000 0.0930850582860181
387000 0.0925381735814196
390000 0.0920366759036808
393000 0.0915037006420174
396000 0.0909762497892547
399000 0.090481366336533
402000 0.0899819397633903
405000 0.0894727591186993
408000 0.0889823485576163
411000 0.0885379191225461
414000 0.0880689610322428
417000 0.0876164899416269
420000 0.087168340645604
423000 0.0866739558745304
426000 0.0861915339181371
429000 0.085737716243234
432000 0.085314042843434
435000 0.0848831791038391
438000 0.0844616550964109
441000 0.0840482622766451
444000 0.0836526150554484
447000 0.083264180664775
450000 0.0829270228220256
453000 0.0825756479486826
456000 0.0822078401911491
459000 0.0818400246223383
462000 0.0814780151600637
465000 0.0810969809566748
468000 0.0807002270559371
471000 0.0803446337296465
474000 0.0799992853781425
477000 0.079654410576457
480000 0.0793276131796032
483000 0.0789806593092213
486000 0.0786824442395052
489000 0.0783843069990773
492000 0.0780871934677897
495000 0.0777675633822652
498000 0.07746876407485
501000 0.0771654848527313
504000 0.0768487934248774
507000 0.076509966848124
510000 0.0761748904812923
513000 0.0758300643749564
516000 0.075470937739688
519000 0.075091212080677
522000 0.0747433059890297
525000 0.0743837321129849
528000 0.0740673158213395
531000 0.073743347874403
534000 0.0734076504965181
537000 0.0730590271276729
540000 0.0726949565781453
543000 0.0723612474893317
546000 0.0720498914309545
549000 0.0717498414263778
552000 0.0714289946766789
555000 0.0711073046396541
558000 0.0707928841419543
561000 0.0704783411115843
564000 0.0701665702325731
567000 0.0698512039520156
570000 0.0695423236293708
573000 0.0692434545508744
576000 0.0689528417117079
579000 0.0686786620644245
582000 0.068418545886904
585000 0.0681618426854832
588000 0.0679195401956968
591000 0.0676817976331113
594000 0.0674312412637961
597000 0.0671734920317753
600000 0.0669508053123569
};
\addlegendentry{$\mathcal{S}_3 [\alpha_n=0.01]$}
 
\end{axis}

\end{tikzpicture}
\clearpage{}%

  \end{subfigure}
    \begin{subfigure}[b]{.45\textwidth}
        \centering
\clearpage{}%

\begin{tikzpicture}[scale=0.65]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={steps},
xmin=-15000, xmax=615000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={error},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.0627450980392157, line width=0pt]
(axis cs:0,1)
--(axis cs:0,0.999995185435552)
--(axis cs:3000,0.212264828565778)
--(axis cs:6000,0.065247031422181)
--(axis cs:9000,0.045604749555081)
--(axis cs:12000,0.0278912814568098)
--(axis cs:15000,0.0718913865811921)
--(axis cs:18000,0.0655449894716972)
--(axis cs:21000,0.058909669940356)
--(axis cs:24000,0.0617125818293067)
--(axis cs:27000,0.0623616707435604)
--(axis cs:30000,0.0598867190093614)
--(axis cs:33000,0.0607638070210419)
--(axis cs:36000,0.0600494580511132)
--(axis cs:39000,0.0556112668755783)
--(axis cs:42000,0.047943155723576)
--(axis cs:45000,0.0377144806586851)
--(axis cs:48000,0.0331918125395778)
--(axis cs:51000,0.0366884163274985)
--(axis cs:54000,0.0371979440747231)
--(axis cs:57000,0.0312899087258478)
--(axis cs:60000,0.0318030757496649)
--(axis cs:63000,0.0326306085309339)
--(axis cs:66000,0.0347076065378585)
--(axis cs:69000,0.0362000354792241)
--(axis cs:72000,0.0395787927901411)
--(axis cs:75000,0.041611522529999)
--(axis cs:78000,0.0376311725947789)
--(axis cs:81000,0.036230970602444)
--(axis cs:84000,0.0354592656256566)
--(axis cs:87000,0.0314256528631204)
--(axis cs:90000,0.027760738736187)
--(axis cs:93000,0.0266553915794115)
--(axis cs:96000,0.0243676438537112)
--(axis cs:99000,0.0224383344848927)
--(axis cs:102000,0.0212924807352431)
--(axis cs:105000,0.0193610151742915)
--(axis cs:108000,0.0181920139136509)
--(axis cs:111000,0.0175229489668065)
--(axis cs:114000,0.0181090974544195)
--(axis cs:117000,0.018175366381399)
--(axis cs:120000,0.0191621903983799)
--(axis cs:123000,0.0189746725818424)
--(axis cs:126000,0.0187138070296966)
--(axis cs:129000,0.0168872159200244)
--(axis cs:132000,0.0154152610431547)
--(axis cs:135000,0.0141453305006308)
--(axis cs:138000,0.0130073960522262)
--(axis cs:141000,0.0127724616819168)
--(axis cs:144000,0.0123268739243517)
--(axis cs:147000,0.0126315692947832)
--(axis cs:150000,0.0133167443557627)
--(axis cs:153000,0.0134318698287363)
--(axis cs:156000,0.0136888193213798)
--(axis cs:159000,0.0145343316465445)
--(axis cs:162000,0.0152094286896892)
--(axis cs:165000,0.0157166855716164)
--(axis cs:168000,0.0146102088864922)
--(axis cs:171000,0.0136971460362982)
--(axis cs:174000,0.0135879600290248)
--(axis cs:177000,0.0150249079309833)
--(axis cs:180000,0.0156005695180654)
--(axis cs:183000,0.0152887119301439)
--(axis cs:186000,0.0142546354894717)
--(axis cs:189000,0.0132989255890363)
--(axis cs:192000,0.0123980454182887)
--(axis cs:195000,0.0121446182324507)
--(axis cs:198000,0.0132415461412599)
--(axis cs:201000,0.0150913997911475)
--(axis cs:204000,0.0157491321055108)
--(axis cs:207000,0.0169996228623895)
--(axis cs:210000,0.0179201971876363)
--(axis cs:213000,0.0186399238776366)
--(axis cs:216000,0.0188216247726115)
--(axis cs:219000,0.018207108284833)
--(axis cs:222000,0.0177641116968243)
--(axis cs:225000,0.0171128068190218)
--(axis cs:228000,0.0163958009331749)
--(axis cs:231000,0.0163217303489157)
--(axis cs:234000,0.0165892010487314)
--(axis cs:237000,0.0168085933714938)
--(axis cs:240000,0.017054348818561)
--(axis cs:243000,0.0174160107795179)
--(axis cs:246000,0.0168585671899389)
--(axis cs:249000,0.0164733483210473)
--(axis cs:252000,0.0160671818186655)
--(axis cs:255000,0.0157134118127834)
--(axis cs:258000,0.0151518515698698)
--(axis cs:261000,0.0143236890815018)
--(axis cs:264000,0.0137244302365569)
--(axis cs:267000,0.01321989937962)
--(axis cs:270000,0.0131924621321736)
--(axis cs:273000,0.0133575944094777)
--(axis cs:276000,0.0134963579606855)
--(axis cs:279000,0.013274377231873)
--(axis cs:282000,0.0134277858861994)
--(axis cs:285000,0.0129476624549737)
--(axis cs:288000,0.0123415306065282)
--(axis cs:291000,0.013245533932447)
--(axis cs:294000,0.0137881081921629)
--(axis cs:297000,0.0135839956897461)
--(axis cs:300000,0.0142253802288743)
--(axis cs:303000,0.0142553418905705)
--(axis cs:306000,0.014590688878914)
--(axis cs:309000,0.0145943350926828)
--(axis cs:312000,0.0139150110022768)
--(axis cs:315000,0.0129114076090073)
--(axis cs:318000,0.0128594562214672)
--(axis cs:321000,0.0128516532102246)
--(axis cs:324000,0.0129691693027421)
--(axis cs:327000,0.0132598039462269)
--(axis cs:330000,0.0134847053154631)
--(axis cs:333000,0.0137173346102716)
--(axis cs:336000,0.013940779400773)
--(axis cs:339000,0.0141367165427807)
--(axis cs:342000,0.0140657665098766)
--(axis cs:345000,0.0134647328136054)
--(axis cs:348000,0.013046322763843)
--(axis cs:351000,0.0129587659910212)
--(axis cs:354000,0.0129536325943016)
--(axis cs:357000,0.0128874763475268)
--(axis cs:360000,0.0128179715860185)
--(axis cs:363000,0.0131998550506676)
--(axis cs:366000,0.0133959794196583)
--(axis cs:369000,0.0131971358048609)
--(axis cs:372000,0.0135701653200312)
--(axis cs:375000,0.0137373360784498)
--(axis cs:378000,0.013448729296582)
--(axis cs:381000,0.0136208262860904)
--(axis cs:384000,0.0137829142445557)
--(axis cs:387000,0.0139903449498066)
--(axis cs:390000,0.0145597950764909)
--(axis cs:393000,0.0150167463786257)
--(axis cs:396000,0.0153180210668949)
--(axis cs:399000,0.0152619921886242)
--(axis cs:402000,0.014723871804271)
--(axis cs:405000,0.0143756280539671)
--(axis cs:408000,0.0142541307624031)
--(axis cs:411000,0.0142647506798019)
--(axis cs:414000,0.0141501843373967)
--(axis cs:417000,0.0141544333281604)
--(axis cs:420000,0.0139729678482491)
--(axis cs:423000,0.0135982066130024)
--(axis cs:426000,0.0128529140599144)
--(axis cs:429000,0.0122731602521834)
--(axis cs:432000,0.0118567443457145)
--(axis cs:435000,0.0113488996436961)
--(axis cs:438000,0.0113893051857142)
--(axis cs:441000,0.0113573795045948)
--(axis cs:444000,0.0112172171561071)
--(axis cs:447000,0.0109160397554326)
--(axis cs:450000,0.0106530970414903)
--(axis cs:453000,0.0103645871051343)
--(axis cs:456000,0.0102774801352966)
--(axis cs:459000,0.0105730976690339)
--(axis cs:462000,0.0107355010971063)
--(axis cs:465000,0.0107099992723663)
--(axis cs:468000,0.0106591252157575)
--(axis cs:471000,0.0105247686482158)
--(axis cs:474000,0.0104836092900832)
--(axis cs:477000,0.0105900559205518)
--(axis cs:480000,0.0105145721594266)
--(axis cs:483000,0.010093945307643)
--(axis cs:486000,0.00999278062745934)
--(axis cs:489000,0.00984384641712943)
--(axis cs:492000,0.00987776590386746)
--(axis cs:495000,0.00990876575041466)
--(axis cs:498000,0.0100219368464139)
--(axis cs:501000,0.0101068597935464)
--(axis cs:504000,0.0101970284666034)
--(axis cs:507000,0.0104241778564312)
--(axis cs:510000,0.0106330969531381)
--(axis cs:513000,0.0108328598362984)
--(axis cs:516000,0.0112066685236907)
--(axis cs:519000,0.0115527557603289)
--(axis cs:522000,0.0119657607644528)
--(axis cs:525000,0.0117695952858261)
--(axis cs:528000,0.0117730686181681)
--(axis cs:531000,0.011755509864308)
--(axis cs:534000,0.0117822353142178)
--(axis cs:537000,0.011647748366583)
--(axis cs:540000,0.0113842082868955)
--(axis cs:543000,0.0110295622308665)
--(axis cs:546000,0.0107940372225714)
--(axis cs:549000,0.0107425109168804)
--(axis cs:552000,0.0105117714258095)
--(axis cs:555000,0.0104243684193278)
--(axis cs:558000,0.0105693850817618)
--(axis cs:561000,0.0106691321331841)
--(axis cs:564000,0.0107221428814025)
--(axis cs:567000,0.0106791481755544)
--(axis cs:570000,0.0108529847386765)
--(axis cs:573000,0.0110595253726189)
--(axis cs:576000,0.0111057017004548)
--(axis cs:579000,0.0114896210336869)
--(axis cs:582000,0.0114961412837763)
--(axis cs:585000,0.0112985195850852)
--(axis cs:588000,0.0111756368257497)
--(axis cs:591000,0.0110544574407873)
--(axis cs:594000,0.0109158229832104)
--(axis cs:597000,0.0106687361700383)
--(axis cs:600000,0.0106886891354376)
--(axis cs:600000,0.841881930117728)
--(axis cs:600000,0.841881930117728)
--(axis cs:597000,0.842253080480647)
--(axis cs:594000,0.842574645019046)
--(axis cs:591000,0.842915808100867)
--(axis cs:588000,0.843292219810537)
--(axis cs:585000,0.843692152056868)
--(axis cs:582000,0.844030929247583)
--(axis cs:579000,0.844421621505508)
--(axis cs:576000,0.844790707283829)
--(axis cs:573000,0.845188598239053)
--(axis cs:570000,0.845519604478855)
--(axis cs:567000,0.84590191041999)
--(axis cs:564000,0.846262681305817)
--(axis cs:561000,0.846660120404587)
--(axis cs:558000,0.847074266699582)
--(axis cs:555000,0.847504003680906)
--(axis cs:552000,0.847934075633755)
--(axis cs:549000,0.848303760904017)
--(axis cs:546000,0.848750717900687)
--(axis cs:543000,0.849120768299233)
--(axis cs:540000,0.849487144056256)
--(axis cs:537000,0.84986780474178)
--(axis cs:534000,0.850255172341649)
--(axis cs:531000,0.850660913424505)
--(axis cs:528000,0.85104319019821)
--(axis cs:525000,0.851496955682767)
--(axis cs:522000,0.851920526358701)
--(axis cs:519000,0.852343503560895)
--(axis cs:516000,0.852776049279741)
--(axis cs:513000,0.853098459626473)
--(axis cs:510000,0.853542670084856)
--(axis cs:507000,0.853963878862691)
--(axis cs:504000,0.854376202324711)
--(axis cs:501000,0.854752625672085)
--(axis cs:498000,0.855196811542905)
--(axis cs:495000,0.855538397345155)
--(axis cs:492000,0.855977377364981)
--(axis cs:489000,0.856384845732274)
--(axis cs:486000,0.8568701233902)
--(axis cs:483000,0.857362626679512)
--(axis cs:480000,0.857820432713569)
--(axis cs:477000,0.858221824519736)
--(axis cs:474000,0.858666886374764)
--(axis cs:471000,0.859063597308859)
--(axis cs:468000,0.859455619434144)
--(axis cs:465000,0.859900685654856)
--(axis cs:462000,0.860398834181664)
--(axis cs:459000,0.860797150728894)
--(axis cs:456000,0.861181418405734)
--(axis cs:453000,0.861562328137256)
--(axis cs:450000,0.862014139205267)
--(axis cs:447000,0.862422595089898)
--(axis cs:444000,0.862866906695789)
--(axis cs:441000,0.863288484474331)
--(axis cs:438000,0.863800706963468)
--(axis cs:435000,0.864295350079199)
--(axis cs:432000,0.864750798497466)
--(axis cs:429000,0.865171209735526)
--(axis cs:426000,0.865614527676613)
--(axis cs:423000,0.86604403388213)
--(axis cs:420000,0.866528305313422)
--(axis cs:417000,0.866959169999896)
--(axis cs:414000,0.867380594310019)
--(axis cs:411000,0.867874965625831)
--(axis cs:408000,0.868427032807647)
--(axis cs:405000,0.868894469557895)
--(axis cs:402000,0.869339921668024)
--(axis cs:399000,0.869802705694677)
--(axis cs:396000,0.870279287789405)
--(axis cs:393000,0.870757908293852)
--(axis cs:390000,0.871256113978536)
--(axis cs:387000,0.871753501319291)
--(axis cs:384000,0.872279834371996)
--(axis cs:381000,0.872876501912485)
--(axis cs:378000,0.87333476761263)
--(axis cs:375000,0.873806729907615)
--(axis cs:372000,0.874339819738694)
--(axis cs:369000,0.874817775728401)
--(axis cs:366000,0.875274928307322)
--(axis cs:363000,0.87574855750866)
--(axis cs:360000,0.876267768794178)
--(axis cs:357000,0.876802716842246)
--(axis cs:354000,0.877313803331064)
--(axis cs:351000,0.877783333057263)
--(axis cs:348000,0.878295561251403)
--(axis cs:345000,0.878747036892437)
--(axis cs:342000,0.879260901578309)
--(axis cs:339000,0.879761305694624)
--(axis cs:336000,0.88029437228793)
--(axis cs:333000,0.880798588084546)
--(axis cs:330000,0.881287575374869)
--(axis cs:327000,0.881753246964553)
--(axis cs:324000,0.882298634636583)
--(axis cs:321000,0.882878579460571)
--(axis cs:318000,0.883457938132686)
--(axis cs:315000,0.883952673588093)
--(axis cs:312000,0.884441659779798)
--(axis cs:309000,0.884992004299025)
--(axis cs:306000,0.885565337404617)
--(axis cs:303000,0.886144691048832)
--(axis cs:300000,0.88672657920735)
--(axis cs:297000,0.887199290542029)
--(axis cs:294000,0.887813823860772)
--(axis cs:291000,0.888434851104948)
--(axis cs:288000,0.889014883948676)
--(axis cs:285000,0.88954826595195)
--(axis cs:282000,0.890102803951583)
--(axis cs:279000,0.890704023995671)
--(axis cs:276000,0.891366161303351)
--(axis cs:273000,0.891998803406134)
--(axis cs:270000,0.892575873245254)
--(axis cs:267000,0.893095260981856)
--(axis cs:264000,0.893670596143156)
--(axis cs:261000,0.894298829966742)
--(axis cs:258000,0.894944245373352)
--(axis cs:255000,0.895633283210548)
--(axis cs:252000,0.896299521649772)
--(axis cs:249000,0.896945057979743)
--(axis cs:246000,0.897606993329676)
--(axis cs:243000,0.898321902101771)
--(axis cs:240000,0.899005038503957)
--(axis cs:237000,0.899684667835956)
--(axis cs:234000,0.900332955789898)
--(axis cs:231000,0.901004873307429)
--(axis cs:228000,0.901829440147504)
--(axis cs:225000,0.90252026090653)
--(axis cs:222000,0.90308297560559)
--(axis cs:219000,0.903730665875444)
--(axis cs:216000,0.904449821505242)
--(axis cs:213000,0.905130107864776)
--(axis cs:210000,0.905842012487772)
--(axis cs:207000,0.906434144479978)
--(axis cs:204000,0.907259318377452)
--(axis cs:201000,0.907971956565611)
--(axis cs:198000,0.908628181837904)
--(axis cs:195000,0.909432205698588)
--(axis cs:192000,0.91014569225074)
--(axis cs:189000,0.910879299214732)
--(axis cs:186000,0.911612292153492)
--(axis cs:183000,0.912328164508754)
--(axis cs:180000,0.912945688101954)
--(axis cs:177000,0.913750146436127)
--(axis cs:174000,0.914650806356915)
--(axis cs:171000,0.915486449225028)
--(axis cs:168000,0.916282629479379)
--(axis cs:165000,0.91708719002804)
--(axis cs:162000,0.917863771867344)
--(axis cs:159000,0.918571361303845)
--(axis cs:156000,0.919434846847222)
--(axis cs:153000,0.920272417359825)
--(axis cs:150000,0.92111773520028)
--(axis cs:147000,0.921906591217307)
--(axis cs:144000,0.922773976555004)
--(axis cs:141000,0.923652552715114)
--(axis cs:138000,0.924571611941681)
--(axis cs:135000,0.925459111886416)
--(axis cs:132000,0.926303298460831)
--(axis cs:129000,0.927227372957115)
--(axis cs:126000,0.928158183884036)
--(axis cs:123000,0.929021825497195)
--(axis cs:120000,0.929975377634823)
--(axis cs:117000,0.930802723323601)
--(axis cs:114000,0.931825366504583)
--(axis cs:111000,0.932807513993232)
--(axis cs:108000,0.933642364631115)
--(axis cs:105000,0.934661751144079)
--(axis cs:102000,0.935527098597724)
--(axis cs:99000,0.936500113425371)
--(axis cs:96000,0.937443515698348)
--(axis cs:93000,0.938323014693667)
--(axis cs:90000,0.939393834634231)
--(axis cs:87000,0.940455764947063)
--(axis cs:84000,0.941552016258552)
--(axis cs:81000,0.942518193596215)
--(axis cs:78000,0.943490626020958)
--(axis cs:75000,0.94448927452741)
--(axis cs:72000,0.945548862615435)
--(axis cs:69000,0.946540862955036)
--(axis cs:66000,0.94769574766846)
--(axis cs:63000,0.94883712421124)
--(axis cs:60000,0.949958588680342)
--(axis cs:57000,0.95112861878819)
--(axis cs:54000,0.952236279532802)
--(axis cs:51000,0.953286139167982)
--(axis cs:48000,0.9544651452574)
--(axis cs:45000,0.955778441966131)
--(axis cs:42000,0.957211393149619)
--(axis cs:39000,0.958764103197981)
--(axis cs:36000,0.960135312815217)
--(axis cs:33000,0.961556541581597)
--(axis cs:30000,0.96286320508774)
--(axis cs:27000,0.96425367283424)
--(axis cs:24000,0.965314714149573)
--(axis cs:21000,0.966363043430558)
--(axis cs:18000,0.967837540662808)
--(axis cs:15000,0.969535324081951)
--(axis cs:12000,0.971590660989472)
--(axis cs:9000,0.974271402812458)
--(axis cs:6000,0.977926677915523)
--(axis cs:3000,0.983267216158323)
--(axis cs:0,1)
--cycle; %
\path [draw=darkturquoise23190207, fill=darkturquoise23190207, opacity=0.0627450980392157, line width=0pt]
(axis cs:0,1)
--(axis cs:0,0.999995185435552)
--(axis cs:3000,0.0301726819938195)
--(axis cs:6000,0.0360307401072923)
--(axis cs:9000,0.0220325783101335)
--(axis cs:12000,0.0236711307385589)
--(axis cs:15000,0.0265514184342283)
--(axis cs:18000,0.0186523053360755)
--(axis cs:21000,0.0216369344033889)
--(axis cs:24000,0.0130355288023171)
--(axis cs:27000,0.00988038885785653)
--(axis cs:30000,0.0107330164001236)
--(axis cs:33000,0.0142240045057398)
--(axis cs:36000,0.013479492938531)
--(axis cs:39000,0.0122868810708549)
--(axis cs:42000,0.0136128643423702)
--(axis cs:45000,0.0114996598864618)
--(axis cs:48000,0.0106897256833989)
--(axis cs:51000,0.0077557734810132)
--(axis cs:54000,0.00948563553419413)
--(axis cs:57000,0.00922155762610699)
--(axis cs:60000,0.010277212829782)
--(axis cs:63000,0.00897115721107977)
--(axis cs:66000,0.00867654313533361)
--(axis cs:69000,0.00897026440993226)
--(axis cs:72000,0.00867940329935413)
--(axis cs:75000,0.00744516206059315)
--(axis cs:78000,0.00715653839236374)
--(axis cs:81000,0.0066349905179669)
--(axis cs:84000,0.00647623973315536)
--(axis cs:87000,0.00609002184354571)
--(axis cs:90000,0.00635343891524859)
--(axis cs:93000,0.00588260386705963)
--(axis cs:96000,0.00521942942330733)
--(axis cs:99000,0.00702517820746495)
--(axis cs:102000,0.00540989897127064)
--(axis cs:105000,0.00640544415295802)
--(axis cs:108000,0.00696940566827875)
--(axis cs:111000,0.00693908330572418)
--(axis cs:114000,0.00673339722657884)
--(axis cs:117000,0.00625646988722561)
--(axis cs:120000,0.00415611017168582)
--(axis cs:123000,0.00364467214672198)
--(axis cs:126000,0.00409849119959693)
--(axis cs:129000,0.00509235071521447)
--(axis cs:132000,0.00401577030559019)
--(axis cs:135000,0.00570320765567767)
--(axis cs:138000,0.00506491907323092)
--(axis cs:141000,0.005562191425313)
--(axis cs:144000,0.00628073516303029)
--(axis cs:147000,0.00620659131932233)
--(axis cs:150000,0.00592173495975157)
--(axis cs:153000,0.00592536507396701)
--(axis cs:156000,0.00565935786071059)
--(axis cs:159000,0.00578026378912511)
--(axis cs:162000,0.00489459123540514)
--(axis cs:165000,0.00518877861623185)
--(axis cs:168000,0.00521734425484915)
--(axis cs:171000,0.00507476005825164)
--(axis cs:174000,0.00482151145562648)
--(axis cs:177000,0.00530490263056371)
--(axis cs:180000,0.00470792256805275)
--(axis cs:183000,0.00460597891424558)
--(axis cs:186000,0.00479443351015557)
--(axis cs:189000,0.00456176589307294)
--(axis cs:192000,0.00385960308284639)
--(axis cs:195000,0.00397558421778976)
--(axis cs:198000,0.00423090394041215)
--(axis cs:201000,0.00436000230434375)
--(axis cs:204000,0.00410505804478858)
--(axis cs:207000,0.0046140405313656)
--(axis cs:210000,0.00448053430174114)
--(axis cs:213000,0.0042424374270803)
--(axis cs:216000,0.00387944317087624)
--(axis cs:219000,0.00375163116844096)
--(axis cs:222000,0.00318289250424758)
--(axis cs:225000,0.00318193749542978)
--(axis cs:228000,0.00302339451591088)
--(axis cs:231000,0.00332660125705708)
--(axis cs:234000,0.00283107231189161)
--(axis cs:237000,0.00254228375787216)
--(axis cs:240000,0.00265450344561846)
--(axis cs:243000,0.00287621089095447)
--(axis cs:246000,0.00300761955718765)
--(axis cs:249000,0.00254984979526568)
--(axis cs:252000,0.00284246820963374)
--(axis cs:255000,0.00298719744449766)
--(axis cs:258000,0.00282907969248532)
--(axis cs:261000,0.00288911560053387)
--(axis cs:264000,0.00291976733499612)
--(axis cs:267000,0.00289772999176481)
--(axis cs:270000,0.00294948812443996)
--(axis cs:273000,0.00303314679987005)
--(axis cs:276000,0.00294331616936194)
--(axis cs:279000,0.00319687933238066)
--(axis cs:282000,0.00317343780990709)
--(axis cs:285000,0.00311789214301739)
--(axis cs:288000,0.00295358570972537)
--(axis cs:291000,0.00312593905078101)
--(axis cs:294000,0.00326310493000642)
--(axis cs:297000,0.00283933930617325)
--(axis cs:300000,0.00238658330682823)
--(axis cs:303000,0.00227326103950076)
--(axis cs:306000,0.00235340058167444)
--(axis cs:309000,0.00267203606797578)
--(axis cs:312000,0.00245245218659246)
--(axis cs:315000,0.00218815667321026)
--(axis cs:318000,0.00217159745983658)
--(axis cs:321000,0.0019717094174907)
--(axis cs:324000,0.00206287525996959)
--(axis cs:327000,0.00224418796621234)
--(axis cs:330000,0.00257905190971225)
--(axis cs:333000,0.00268676049950051)
--(axis cs:336000,0.00252294020972055)
--(axis cs:339000,0.0023000774322024)
--(axis cs:342000,0.00198351996395318)
--(axis cs:345000,0.00227364928551699)
--(axis cs:348000,0.00229662169746697)
--(axis cs:351000,0.00196534520258734)
--(axis cs:354000,0.00209464606481768)
--(axis cs:357000,0.00229297421856228)
--(axis cs:360000,0.00270195801080342)
--(axis cs:363000,0.00185205755724482)
--(axis cs:366000,0.00186841554377049)
--(axis cs:369000,0.00212008634714034)
--(axis cs:372000,0.00180270807299077)
--(axis cs:375000,0.00186403848064925)
--(axis cs:378000,0.00207143203273064)
--(axis cs:381000,0.00225476972305821)
--(axis cs:384000,0.00259612229470491)
--(axis cs:387000,0.00218279400448018)
--(axis cs:390000,0.00194389329399552)
--(axis cs:393000,0.00252120990022103)
--(axis cs:396000,0.00254238628255915)
--(axis cs:399000,0.0026177684214776)
--(axis cs:402000,0.00255487774148128)
--(axis cs:405000,0.00287233171889922)
--(axis cs:408000,0.00274700632962094)
--(axis cs:411000,0.0028936902880391)
--(axis cs:414000,0.0026456475126308)
--(axis cs:417000,0.00289945632232091)
--(axis cs:420000,0.00242621210603405)
--(axis cs:423000,0.00225393656899642)
--(axis cs:426000,0.0024683195761081)
--(axis cs:429000,0.000642544979087237)
--(axis cs:432000,0.00110824684132127)
--(axis cs:435000,0.000836939039074003)
--(axis cs:438000,0.000590492161143118)
--(axis cs:441000,0.00287526208207523)
--(axis cs:444000,0.00285124874784282)
--(axis cs:447000,0.002609073954147)
--(axis cs:450000,0.00114787057219423)
--(axis cs:453000,0.00273064314111304)
--(axis cs:456000,0.00284070495306576)
--(axis cs:459000,0.00290873273798886)
--(axis cs:462000,0.00222604277568594)
--(axis cs:465000,0.000790928874448843)
--(axis cs:468000,0.00290587265988307)
--(axis cs:471000,0.00287428099711573)
--(axis cs:474000,0.00284222233892661)
--(axis cs:477000,0.00281778984440784)
--(axis cs:480000,0.00300176214504377)
--(axis cs:483000,0.00241114161076061)
--(axis cs:486000,0.00248242270844656)
--(axis cs:489000,0.0024551548087598)
--(axis cs:492000,0.00267551514929143)
--(axis cs:495000,0.00282043604616689)
--(axis cs:498000,0.00302946269929771)
--(axis cs:501000,0.00308129463920681)
--(axis cs:504000,0.00286105474532661)
--(axis cs:507000,0.00262000141362961)
--(axis cs:510000,0.00261939942292644)
--(axis cs:513000,0.00239062600602002)
--(axis cs:516000,0.00250802966640373)
--(axis cs:519000,0.00263370905374549)
--(axis cs:522000,0.00273550073612328)
--(axis cs:525000,0.00281514230493762)
--(axis cs:528000,0.00289571781741427)
--(axis cs:531000,0.0028330738862915)
--(axis cs:534000,0.00297154168229796)
--(axis cs:537000,0.00325820841144786)
--(axis cs:540000,0.0032843089856327)
--(axis cs:543000,0.00338681262959573)
--(axis cs:546000,0.00337884891250106)
--(axis cs:549000,0.00339127657087523)
--(axis cs:552000,0.00373399706499666)
--(axis cs:555000,0.00359066386352336)
--(axis cs:558000,0.00340219888355342)
--(axis cs:561000,0.0021919308857008)
--(axis cs:564000,0.000904112175864336)
--(axis cs:567000,0.00173818983782736)
--(axis cs:570000,0.0014827042249107)
--(axis cs:573000,0.00299679963606303)
--(axis cs:576000,0.000934562780434578)
--(axis cs:579000,0.00212506619910724)
--(axis cs:582000,0.00229565942279431)
--(axis cs:585000,0.000677760148509045)
--(axis cs:588000,0.00161362117350994)
--(axis cs:591000,0.00279689250826565)
--(axis cs:594000,0.00258801694175859)
--(axis cs:597000,0.000632507069952881)
--(axis cs:600000,0.000675224247203648)
--(axis cs:600000,0.0547775752251476)
--(axis cs:600000,0.0547775752251476)
--(axis cs:597000,0.0575110778142347)
--(axis cs:594000,0.0589444168728839)
--(axis cs:591000,0.059779238372425)
--(axis cs:588000,0.0599055890051454)
--(axis cs:585000,0.0590522416425951)
--(axis cs:582000,0.0575137820375424)
--(axis cs:579000,0.0558708624518481)
--(axis cs:576000,0.0540825994539582)
--(axis cs:573000,0.0533168428394931)
--(axis cs:570000,0.0532740339979456)
--(axis cs:567000,0.0534169795853792)
--(axis cs:564000,0.056755108882247)
--(axis cs:561000,0.0573427713106368)
--(axis cs:558000,0.0554251885946011)
--(axis cs:555000,0.0534285709061872)
--(axis cs:552000,0.0532613136915973)
--(axis cs:549000,0.0519606944578104)
--(axis cs:546000,0.0520710013128166)
--(axis cs:543000,0.0526142917831733)
--(axis cs:540000,0.0527099830838719)
--(axis cs:537000,0.0501126278764741)
--(axis cs:534000,0.0493233862419705)
--(axis cs:531000,0.0504247363659162)
--(axis cs:528000,0.05089127932337)
--(axis cs:525000,0.0508418028303629)
--(axis cs:522000,0.0504789407303377)
--(axis cs:519000,0.0523166965064372)
--(axis cs:516000,0.0535847122326824)
--(axis cs:513000,0.054606393085932)
--(axis cs:510000,0.0535823930350017)
--(axis cs:507000,0.0534659624648678)
--(axis cs:504000,0.0549513649577509)
--(axis cs:501000,0.0551136770459416)
--(axis cs:498000,0.0581817276929559)
--(axis cs:495000,0.0608780324037781)
--(axis cs:492000,0.0656251811338979)
--(axis cs:489000,0.0701409809031002)
--(axis cs:486000,0.0746717700061823)
--(axis cs:483000,0.0786501141034897)
--(axis cs:480000,0.0816135412341995)
--(axis cs:477000,0.0842042392614486)
--(axis cs:474000,0.0863351421510851)
--(axis cs:471000,0.0874166195586215)
--(axis cs:468000,0.0872018855178741)
--(axis cs:465000,0.0885942036680583)
--(axis cs:462000,0.0891974152774424)
--(axis cs:459000,0.0899547469166074)
--(axis cs:456000,0.0910745761290229)
--(axis cs:453000,0.0914691955652436)
--(axis cs:450000,0.0910618676111599)
--(axis cs:447000,0.0895707170539239)
--(axis cs:444000,0.0890498616735041)
--(axis cs:441000,0.087520880715926)
--(axis cs:438000,0.0838815976145719)
--(axis cs:435000,0.081070446662947)
--(axis cs:432000,0.081034982284058)
--(axis cs:429000,0.0832106315815256)
--(axis cs:426000,0.084374466728434)
--(axis cs:423000,0.0848364000676067)
--(axis cs:420000,0.0863937111966955)
--(axis cs:417000,0.0868602128285555)
--(axis cs:414000,0.085828453064819)
--(axis cs:411000,0.0876189905013407)
--(axis cs:408000,0.0905015447134083)
--(axis cs:405000,0.0929322759177857)
--(axis cs:402000,0.0962890086753745)
--(axis cs:399000,0.0992178164066103)
--(axis cs:396000,0.101511541601068)
--(axis cs:393000,0.1029434534112)
--(axis cs:390000,0.103932436124275)
--(axis cs:387000,0.106302823081067)
--(axis cs:384000,0.110174026419303)
--(axis cs:381000,0.11375359262637)
--(axis cs:378000,0.118909396939929)
--(axis cs:375000,0.124695017950031)
--(axis cs:372000,0.129183131035033)
--(axis cs:369000,0.133350151462755)
--(axis cs:366000,0.137836294143454)
--(axis cs:363000,0.141807902300376)
--(axis cs:360000,0.144262234189128)
--(axis cs:357000,0.145581593874639)
--(axis cs:354000,0.145675227012386)
--(axis cs:351000,0.145551409194111)
--(axis cs:348000,0.149215198607416)
--(axis cs:345000,0.152062099707142)
--(axis cs:342000,0.154040300096637)
--(axis cs:339000,0.155044075047642)
--(axis cs:336000,0.154410050466545)
--(axis cs:333000,0.151897826488954)
--(axis cs:330000,0.146642051342866)
--(axis cs:327000,0.139709716866743)
--(axis cs:324000,0.132609664630908)
--(axis cs:321000,0.13190606958434)
--(axis cs:318000,0.132920261261292)
--(axis cs:315000,0.132159064265944)
--(axis cs:312000,0.129535548719942)
--(axis cs:309000,0.130467217096393)
--(axis cs:306000,0.131625462242971)
--(axis cs:303000,0.130436043350947)
--(axis cs:300000,0.128566056375965)
--(axis cs:297000,0.126349465659286)
--(axis cs:294000,0.124802366332153)
--(axis cs:291000,0.122744177016657)
--(axis cs:288000,0.11774114357067)
--(axis cs:285000,0.110159834864678)
--(axis cs:282000,0.107558230568104)
--(axis cs:279000,0.106219546123664)
--(axis cs:276000,0.10456716202881)
--(axis cs:273000,0.103337204261521)
--(axis cs:270000,0.102760013045412)
--(axis cs:267000,0.101360538677454)
--(axis cs:264000,0.0974187167812346)
--(axis cs:261000,0.0908690694375358)
--(axis cs:258000,0.0861040732009951)
--(axis cs:255000,0.0834059137742249)
--(axis cs:252000,0.0898096079571243)
--(axis cs:249000,0.0837322227258285)
--(axis cs:246000,0.0885184543302702)
--(axis cs:243000,0.0968373934917538)
--(axis cs:240000,0.104232933370485)
--(axis cs:237000,0.102292119509306)
--(axis cs:234000,0.0990709423052704)
--(axis cs:231000,0.10398183950762)
--(axis cs:228000,0.107896619595109)
--(axis cs:225000,0.116240544444181)
--(axis cs:222000,0.124166218746383)
--(axis cs:219000,0.131908942078866)
--(axis cs:216000,0.137261000305252)
--(axis cs:213000,0.141343826403754)
--(axis cs:210000,0.143944907726685)
--(axis cs:207000,0.144569380418738)
--(axis cs:204000,0.141939009266614)
--(axis cs:201000,0.140718915996328)
--(axis cs:198000,0.139877552961703)
--(axis cs:195000,0.140709907087772)
--(axis cs:192000,0.138888231161676)
--(axis cs:189000,0.140592304106807)
--(axis cs:186000,0.146382687982772)
--(axis cs:183000,0.149729858785062)
--(axis cs:180000,0.151247397322628)
--(axis cs:177000,0.149298604473223)
--(axis cs:174000,0.150948372916952)
--(axis cs:171000,0.153824603871792)
--(axis cs:168000,0.157449071573131)
--(axis cs:165000,0.162496641502729)
--(axis cs:162000,0.165707427185691)
--(axis cs:159000,0.16550817406707)
--(axis cs:156000,0.166641082879486)
--(axis cs:153000,0.167472766050177)
--(axis cs:150000,0.171490616416059)
--(axis cs:147000,0.176565911655667)
--(axis cs:144000,0.184835727351836)
--(axis cs:141000,0.191126468917148)
--(axis cs:138000,0.20208867660446)
--(axis cs:135000,0.20869556056696)
--(axis cs:132000,0.21761966833503)
--(axis cs:129000,0.224512941844416)
--(axis cs:126000,0.230096620128812)
--(axis cs:123000,0.242221863269011)
--(axis cs:120000,0.250541202322878)
--(axis cs:117000,0.256887172949609)
--(axis cs:114000,0.266436775258184)
--(axis cs:111000,0.276089970743345)
--(axis cs:108000,0.282751075074192)
--(axis cs:105000,0.293017045924983)
--(axis cs:102000,0.302290614369702)
--(axis cs:99000,0.310681121296114)
--(axis cs:96000,0.316469549741737)
--(axis cs:93000,0.321416724615449)
--(axis cs:90000,0.330393335790116)
--(axis cs:87000,0.341539475422652)
--(axis cs:84000,0.352910078321184)
--(axis cs:81000,0.364116207758332)
--(axis cs:78000,0.373120395627416)
--(axis cs:75000,0.383484168041974)
--(axis cs:72000,0.395204570148784)
--(axis cs:69000,0.40377110525468)
--(axis cs:66000,0.40945260988699)
--(axis cs:63000,0.408725842616353)
--(axis cs:60000,0.397638065622793)
--(axis cs:57000,0.38963047406643)
--(axis cs:54000,0.397555619537932)
--(axis cs:51000,0.404450167825201)
--(axis cs:48000,0.415430469873875)
--(axis cs:45000,0.513895191265278)
--(axis cs:42000,0.61431761886837)
--(axis cs:39000,0.741084969154943)
--(axis cs:36000,0.868842561389864)
--(axis cs:33000,1.03042168047398)
--(axis cs:30000,1.24032966557789)
--(axis cs:27000,1.06390770433851)
--(axis cs:24000,0.931100112701076)
--(axis cs:21000,0.997221245457588)
--(axis cs:18000,0.760193994069075)
--(axis cs:15000,0.739855936038526)
--(axis cs:12000,0.864588762037267)
--(axis cs:9000,1.47438724919935)
--(axis cs:6000,2.10935737002801)
--(axis cs:3000,2.1267701753884)
--(axis cs:0,1)
--cycle; %
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.0627450980392157, line width=0pt]
(axis cs:0,1)
--(axis cs:0,0.999995185435552)
--(axis cs:3000,0.0406938589716647)
--(axis cs:6000,0.0338949117710399)
--(axis cs:9000,0.0178581486993469)
--(axis cs:12000,0.0256175349904939)
--(axis cs:15000,0.0238604575711372)
--(axis cs:18000,0.0151146495106398)
--(axis cs:21000,0.0230899435363943)
--(axis cs:24000,0.0195523856711153)
--(axis cs:27000,0.00875499255172585)
--(axis cs:30000,0.0151008754251265)
--(axis cs:33000,0.012704542369453)
--(axis cs:36000,0.013034299438386)
--(axis cs:39000,0.0106717414025357)
--(axis cs:42000,0.0124293889724895)
--(axis cs:45000,0.0141982729543478)
--(axis cs:48000,0.00823764291771745)
--(axis cs:51000,0.0080757459004305)
--(axis cs:54000,0.0107394919247641)
--(axis cs:57000,0.0112417975628882)
--(axis cs:60000,0.00915197158841052)
--(axis cs:63000,0.00793440301694481)
--(axis cs:66000,0.00723757597096852)
--(axis cs:69000,0.0078128260507363)
--(axis cs:72000,0.00860154635793017)
--(axis cs:75000,0.00719958609151855)
--(axis cs:78000,0.00705435641145052)
--(axis cs:81000,0.00593144743590845)
--(axis cs:84000,0.00644685217662694)
--(axis cs:87000,0.00627279929473679)
--(axis cs:90000,0.00572626893419975)
--(axis cs:93000,0.00568168025149035)
--(axis cs:96000,0.0066580981523201)
--(axis cs:99000,0.00664918239233359)
--(axis cs:102000,0.00688465634527535)
--(axis cs:105000,0.00629560829504683)
--(axis cs:108000,0.00643027897768755)
--(axis cs:111000,0.00640709261333938)
--(axis cs:114000,0.00620278030760335)
--(axis cs:117000,0.00603548359534775)
--(axis cs:120000,0.00537033631478212)
--(axis cs:123000,0.00468552200368222)
--(axis cs:126000,0.00373315106187777)
--(axis cs:129000,0.00471807939075286)
--(axis cs:132000,0.00469786394502492)
--(axis cs:135000,0.00519169190414337)
--(axis cs:138000,0.00463858678166706)
--(axis cs:141000,0.00479479649391787)
--(axis cs:144000,0.00598588876763939)
--(axis cs:147000,0.00576114481133894)
--(axis cs:150000,0.00606121939693754)
--(axis cs:153000,0.00554752606577533)
--(axis cs:156000,0.00546207074472749)
--(axis cs:159000,0.00539827863991971)
--(axis cs:162000,0.00485302445890529)
--(axis cs:165000,0.00505887940744953)
--(axis cs:168000,0.0051656174532374)
--(axis cs:171000,0.0050049478380717)
--(axis cs:174000,0.00480074608308184)
--(axis cs:177000,0.00524534513370645)
--(axis cs:180000,0.00445325491222079)
--(axis cs:183000,0.00468545316619273)
--(axis cs:186000,0.00472732685182259)
--(axis cs:189000,0.0044593373676024)
--(axis cs:192000,0.00427981591782234)
--(axis cs:195000,0.00373974276357572)
--(axis cs:198000,0.00406232471741205)
--(axis cs:201000,0.00402968136694126)
--(axis cs:204000,0.00398769002206012)
--(axis cs:207000,0.00449343843650984)
--(axis cs:210000,0.00464309885334627)
--(axis cs:213000,0.00402184119857632)
--(axis cs:216000,0.00408757491428818)
--(axis cs:219000,0.00396552671408168)
--(axis cs:222000,0.00350752098077822)
--(axis cs:225000,0.00346192823264069)
--(axis cs:228000,0.00367575330944847)
--(axis cs:231000,0.00334585849154634)
--(axis cs:234000,0.00331038090411656)
--(axis cs:237000,0.00296590884448206)
--(axis cs:240000,0.00330840957027029)
--(axis cs:243000,0.00345425887918588)
--(axis cs:246000,0.00316390436586339)
--(axis cs:249000,0.00330450828042278)
--(axis cs:252000,0.00298658250141637)
--(axis cs:255000,0.00312680195386611)
--(axis cs:258000,0.00285509762216597)
--(axis cs:261000,0.00292117684425877)
--(axis cs:264000,0.00293396946195382)
--(axis cs:267000,0.00295187843228972)
--(axis cs:270000,0.00298003987675971)
--(axis cs:273000,0.00304566982973964)
--(axis cs:276000,0.00297416176052034)
--(axis cs:279000,0.00315746483558876)
--(axis cs:282000,0.00310318093801421)
--(axis cs:285000,0.00308005573619891)
--(axis cs:288000,0.00300468094957909)
--(axis cs:291000,0.00309138988286756)
--(axis cs:294000,0.00307124806164139)
--(axis cs:297000,0.00276335566611408)
--(axis cs:300000,0.002363762381145)
--(axis cs:303000,0.00224477569393644)
--(axis cs:306000,0.00241150523589284)
--(axis cs:309000,0.00269605896560049)
--(axis cs:312000,0.00255843506881687)
--(axis cs:315000,0.00234232212293511)
--(axis cs:318000,0.00216895832548918)
--(axis cs:321000,0.00200359400091932)
--(axis cs:324000,0.00206345449731005)
--(axis cs:327000,0.00220401463363817)
--(axis cs:330000,0.00282043567365919)
--(axis cs:333000,0.00273154289365768)
--(axis cs:336000,0.00292299436612897)
--(axis cs:339000,0.00278523799895547)
--(axis cs:342000,0.0022777832150811)
--(axis cs:345000,0.00229468026560725)
--(axis cs:348000,0.00237435151899751)
--(axis cs:351000,0.00211464677303191)
--(axis cs:354000,0.0020280830245184)
--(axis cs:357000,0.00215116473759047)
--(axis cs:360000,0.00261472722826112)
--(axis cs:363000,0.0018361547493102)
--(axis cs:366000,0.00172059181286011)
--(axis cs:369000,0.00206879929305021)
--(axis cs:372000,0.00183665458168214)
--(axis cs:375000,0.00192239946043582)
--(axis cs:378000,0.00212509447936976)
--(axis cs:381000,0.00228386724790813)
--(axis cs:384000,0.00262921228839108)
--(axis cs:387000,0.00230642134452508)
--(axis cs:390000,0.00193180566616746)
--(axis cs:393000,0.0026748515750365)
--(axis cs:396000,0.00255206759949234)
--(axis cs:399000,0.00247694434376078)
--(axis cs:402000,0.00261826577478785)
--(axis cs:405000,0.00266454873405209)
--(axis cs:408000,0.00278822582838611)
--(axis cs:411000,0.0029287224380195)
--(axis cs:414000,0.00268793122050393)
--(axis cs:417000,0.00293278458481722)
--(axis cs:420000,0.002636760387834)
--(axis cs:423000,0.00232697169418533)
--(axis cs:426000,0.00252322590260334)
--(axis cs:429000,0.000646897410348193)
--(axis cs:432000,0.00143052078592087)
--(axis cs:435000,0.00056030970875446)
--(axis cs:438000,0.00163073464931507)
--(axis cs:441000,0.00307893890865313)
--(axis cs:444000,0.00290678742236608)
--(axis cs:447000,0.0029930525503068)
--(axis cs:450000,0.00191992199434443)
--(axis cs:453000,0.00289339922468643)
--(axis cs:456000,0.00269723640109376)
--(axis cs:459000,0.00278089864056608)
--(axis cs:462000,0.00254997426575199)
--(axis cs:465000,0.00127446686377497)
--(axis cs:468000,0.00278347415113078)
--(axis cs:471000,0.0027516554421736)
--(axis cs:474000,0.00269449860452631)
--(axis cs:477000,0.00267785203859439)
--(axis cs:480000,0.00287563697236093)
--(axis cs:483000,0.00256166836823291)
--(axis cs:486000,0.00260264242657626)
--(axis cs:489000,0.00236797356318241)
--(axis cs:492000,0.00266886166735192)
--(axis cs:495000,0.00267546227309945)
--(axis cs:498000,0.00288795735742531)
--(axis cs:501000,0.00295226344553912)
--(axis cs:504000,0.0027434642210965)
--(axis cs:507000,0.00252405312380088)
--(axis cs:510000,0.0025305130882457)
--(axis cs:513000,0.0022762902050556)
--(axis cs:516000,0.00240983688066732)
--(axis cs:519000,0.00249949201498012)
--(axis cs:522000,0.00255205146561588)
--(axis cs:525000,0.00274517330867941)
--(axis cs:528000,0.00276345175043846)
--(axis cs:531000,0.00278384210595872)
--(axis cs:534000,0.0028302996257541)
--(axis cs:537000,0.00311249741836228)
--(axis cs:540000,0.00316249648512079)
--(axis cs:543000,0.00324494460597957)
--(axis cs:546000,0.00329055234899678)
--(axis cs:549000,0.00320911673962421)
--(axis cs:552000,0.00356643093635445)
--(axis cs:555000,0.00351410642866357)
--(axis cs:558000,0.00326807555312758)
--(axis cs:561000,0.00307530042410975)
--(axis cs:564000,0.000906465512787148)
--(axis cs:567000,0.00151960844789312)
--(axis cs:570000,0.000931057668785873)
--(axis cs:573000,0.00250428427274307)
--(axis cs:576000,0.000823554979161478)
--(axis cs:579000,0.00221246193893176)
--(axis cs:582000,0.00254834423329309)
--(axis cs:585000,0.000938030897974729)
--(axis cs:588000,0.00212367266392666)
--(axis cs:591000,0.00308812446787232)
--(axis cs:594000,0.00287071088068169)
--(axis cs:597000,0.000636033511952475)
--(axis cs:600000,0.000676342286623922)
--(axis cs:600000,0.0761474464061523)
--(axis cs:600000,0.0761474464061523)
--(axis cs:597000,0.0770802358658568)
--(axis cs:594000,0.0782240521721789)
--(axis cs:591000,0.0780896364243685)
--(axis cs:588000,0.0777110214713871)
--(axis cs:585000,0.0768419509671969)
--(axis cs:582000,0.0756547687756138)
--(axis cs:579000,0.0743839112426434)
--(axis cs:576000,0.0731250716671973)
--(axis cs:573000,0.0722884849850332)
--(axis cs:570000,0.0705375112361464)
--(axis cs:567000,0.0698983686451464)
--(axis cs:564000,0.0692245398372028)
--(axis cs:561000,0.0692241261444866)
--(axis cs:558000,0.069605772579869)
--(axis cs:555000,0.0699528019157638)
--(axis cs:552000,0.0698050008285271)
--(axis cs:549000,0.0696188780860061)
--(axis cs:546000,0.0697041678550032)
--(axis cs:543000,0.0704133619571969)
--(axis cs:540000,0.0703698093253096)
--(axis cs:537000,0.0705715922503093)
--(axis cs:534000,0.0714898001871009)
--(axis cs:531000,0.0722006052241027)
--(axis cs:528000,0.072457922777271)
--(axis cs:525000,0.0729630860134798)
--(axis cs:522000,0.0733701503140162)
--(axis cs:519000,0.0743893444787541)
--(axis cs:516000,0.0755767102674305)
--(axis cs:513000,0.0781498807622086)
--(axis cs:510000,0.080792194935262)
--(axis cs:507000,0.0824313703744088)
--(axis cs:504000,0.0860704631928951)
--(axis cs:501000,0.0891268133514361)
--(axis cs:498000,0.0917652621281678)
--(axis cs:495000,0.0945405129041305)
--(axis cs:492000,0.0983601804499219)
--(axis cs:489000,0.101506471303669)
--(axis cs:486000,0.103966187810396)
--(axis cs:483000,0.106913358541144)
--(axis cs:480000,0.109261246264486)
--(axis cs:477000,0.110781345999146)
--(axis cs:474000,0.11203477484489)
--(axis cs:471000,0.11328122160281)
--(axis cs:468000,0.113396105993651)
--(axis cs:465000,0.114438408114316)
--(axis cs:462000,0.114989787192948)
--(axis cs:459000,0.115415548559737)
--(axis cs:456000,0.116126035161988)
--(axis cs:453000,0.116442059102927)
--(axis cs:450000,0.116216020619428)
--(axis cs:447000,0.115898976602997)
--(axis cs:444000,0.115837755354763)
--(axis cs:441000,0.115359482321608)
--(axis cs:438000,0.113644908127058)
--(axis cs:435000,0.1128832816503)
--(axis cs:432000,0.113600177220222)
--(axis cs:429000,0.11590279306324)
--(axis cs:426000,0.116905679949509)
--(axis cs:423000,0.117871437069207)
--(axis cs:420000,0.120088067211146)
--(axis cs:417000,0.121309896001602)
--(axis cs:414000,0.122237230880422)
--(axis cs:411000,0.124443752709256)
--(axis cs:408000,0.127888789856232)
--(axis cs:405000,0.130341472020565)
--(axis cs:402000,0.133199503909639)
--(axis cs:399000,0.136082876635332)
--(axis cs:396000,0.138682092960914)
--(axis cs:393000,0.140570567380685)
--(axis cs:390000,0.141905631251167)
--(axis cs:387000,0.144551121300956)
--(axis cs:384000,0.147997520796053)
--(axis cs:381000,0.151306106485928)
--(axis cs:378000,0.155032251440489)
--(axis cs:375000,0.158417438126565)
--(axis cs:372000,0.1620414988505)
--(axis cs:369000,0.165260486395288)
--(axis cs:366000,0.168229991288143)
--(axis cs:363000,0.170881304481118)
--(axis cs:360000,0.172278141589303)
--(axis cs:357000,0.173388913864359)
--(axis cs:354000,0.173756732577962)
--(axis cs:351000,0.173674521544925)
--(axis cs:348000,0.175791218602809)
--(axis cs:345000,0.176944155504789)
--(axis cs:342000,0.177313052048778)
--(axis cs:339000,0.17721699348743)
--(axis cs:336000,0.176074529390215)
--(axis cs:333000,0.174083740241579)
--(axis cs:330000,0.170941319389231)
--(axis cs:327000,0.166246405623382)
--(axis cs:324000,0.163348715482463)
--(axis cs:321000,0.163170500664586)
--(axis cs:318000,0.162760669069088)
--(axis cs:315000,0.162504535446155)
--(axis cs:312000,0.161180995473752)
--(axis cs:309000,0.161275164854985)
--(axis cs:306000,0.161577809378979)
--(axis cs:303000,0.160281099646515)
--(axis cs:300000,0.15886193444388)
--(axis cs:297000,0.157392645414637)
--(axis cs:294000,0.155985562556624)
--(axis cs:291000,0.155013938685811)
--(axis cs:288000,0.15261664231868)
--(axis cs:285000,0.148130357409319)
--(axis cs:282000,0.147136864026337)
--(axis cs:279000,0.146670310654375)
--(axis cs:276000,0.146183124656321)
--(axis cs:273000,0.146224639112636)
--(axis cs:270000,0.146471828182949)
--(axis cs:267000,0.146305874737204)
--(axis cs:264000,0.144647158513986)
--(axis cs:261000,0.14179228636124)
--(axis cs:258000,0.137679098420701)
--(axis cs:255000,0.137139796152353)
--(axis cs:252000,0.138853253165905)
--(axis cs:249000,0.142574230515676)
--(axis cs:246000,0.145458344445482)
--(axis cs:243000,0.148271934740405)
--(axis cs:240000,0.151305835073838)
--(axis cs:237000,0.156996540305155)
--(axis cs:234000,0.163976512175306)
--(axis cs:231000,0.168441527694684)
--(axis cs:228000,0.17262125863577)
--(axis cs:225000,0.178676617625327)
--(axis cs:222000,0.183668054505813)
--(axis cs:219000,0.188411177229596)
--(axis cs:216000,0.192919396330948)
--(axis cs:213000,0.195913063257114)
--(axis cs:210000,0.199266771543151)
--(axis cs:207000,0.200218389618922)
--(axis cs:204000,0.200133337090091)
--(axis cs:201000,0.200146856625779)
--(axis cs:198000,0.201197345335193)
--(axis cs:195000,0.203396472891344)
--(axis cs:192000,0.204401543241183)
--(axis cs:189000,0.207090586657729)
--(axis cs:186000,0.212353800188789)
--(axis cs:183000,0.21734289907255)
--(axis cs:180000,0.219643024112527)
--(axis cs:177000,0.22067254244422)
--(axis cs:174000,0.223814945323666)
--(axis cs:171000,0.227805017240703)
--(axis cs:168000,0.231829949693478)
--(axis cs:165000,0.236838780832189)
--(axis cs:162000,0.240894347456728)
--(axis cs:159000,0.24463857251838)
--(axis cs:156000,0.247239873500844)
--(axis cs:153000,0.25114189026745)
--(axis cs:150000,0.256139629413881)
--(axis cs:147000,0.264006165178721)
--(axis cs:144000,0.27242815612061)
--(axis cs:141000,0.27990806521143)
--(axis cs:138000,0.288967965237543)
--(axis cs:135000,0.300332971128972)
--(axis cs:132000,0.307962285487099)
--(axis cs:129000,0.31432233122398)
--(axis cs:126000,0.323640486931014)
--(axis cs:123000,0.334584677177343)
--(axis cs:120000,0.342067541794775)
--(axis cs:117000,0.350819222831497)
--(axis cs:114000,0.359898749340641)
--(axis cs:111000,0.370202187307599)
--(axis cs:108000,0.379517801658148)
--(axis cs:105000,0.390009925691077)
--(axis cs:102000,0.399089033587466)
--(axis cs:99000,0.406957308991798)
--(axis cs:96000,0.413750837528654)
--(axis cs:93000,0.420727602486252)
--(axis cs:90000,0.428246302732301)
--(axis cs:87000,0.437394984438928)
--(axis cs:84000,0.448780596588586)
--(axis cs:81000,0.456532904904083)
--(axis cs:78000,0.466114289581795)
--(axis cs:75000,0.476395069594632)
--(axis cs:72000,0.488806753491483)
--(axis cs:69000,0.497810094256672)
--(axis cs:66000,0.507311515055374)
--(axis cs:63000,0.511645068589597)
--(axis cs:60000,0.514330130175886)
--(axis cs:57000,0.518706273661998)
--(axis cs:54000,0.532918157920679)
--(axis cs:51000,0.545296710600862)
--(axis cs:48000,0.55503477158364)
--(axis cs:45000,0.571251174410803)
--(axis cs:42000,0.598540016371329)
--(axis cs:39000,0.719628662056927)
--(axis cs:36000,0.826785315756173)
--(axis cs:33000,0.969896442598472)
--(axis cs:30000,1.13627940492847)
--(axis cs:27000,0.987983982347784)
--(axis cs:24000,0.842676274827706)
--(axis cs:21000,0.837812158414506)
--(axis cs:18000,0.806919727091311)
--(axis cs:15000,0.832003745213798)
--(axis cs:12000,0.856142175206031)
--(axis cs:9000,1.08090512788794)
--(axis cs:6000,1.40352277235807)
--(axis cs:3000,0.95111474965339)
--(axis cs:0,1)
--cycle; %
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.501960784313725, line width=0pt]
(axis cs:0,0.999999999626266)
--(axis cs:0,0.999999957602923)
--(axis cs:3000,0.356817426030796)
--(axis cs:6000,0.293881817174306)
--(axis cs:9000,0.2524871187994)
--(axis cs:12000,0.227591864331551)
--(axis cs:15000,0.209730056109963)
--(axis cs:18000,0.189052137412818)
--(axis cs:21000,0.181123515099412)
--(axis cs:24000,0.169056004335317)
--(axis cs:27000,0.156548444207932)
--(axis cs:30000,0.150381277285266)
--(axis cs:33000,0.141315948967887)
--(axis cs:36000,0.137878785817218)
--(axis cs:39000,0.125945947796938)
--(axis cs:42000,0.1199204605325)
--(axis cs:45000,0.116352099393074)
--(axis cs:48000,0.109736956121219)
--(axis cs:51000,0.107943554340197)
--(axis cs:54000,0.110364400871705)
--(axis cs:57000,0.105692816499595)
--(axis cs:60000,0.101715024117755)
--(axis cs:63000,0.097450715068524)
--(axis cs:66000,0.09589029245407)
--(axis cs:69000,0.0951184355921078)
--(axis cs:72000,0.0947550037438977)
--(axis cs:75000,0.0928397277241638)
--(axis cs:78000,0.0903319944031407)
--(axis cs:81000,0.0873891673173914)
--(axis cs:84000,0.0848888916984372)
--(axis cs:87000,0.0837632363733171)
--(axis cs:90000,0.0835396283447083)
--(axis cs:93000,0.0821214507751766)
--(axis cs:96000,0.0815107654089976)
--(axis cs:99000,0.0814117284671726)
--(axis cs:102000,0.0797587847768319)
--(axis cs:105000,0.0786062392385345)
--(axis cs:108000,0.0771966380227195)
--(axis cs:111000,0.0757088368339293)
--(axis cs:114000,0.0736623700724359)
--(axis cs:117000,0.0716293812616123)
--(axis cs:120000,0.0716508214230536)
--(axis cs:123000,0.0707479644190415)
--(axis cs:126000,0.0698324261526929)
--(axis cs:129000,0.069040892553289)
--(axis cs:132000,0.0680017440936637)
--(axis cs:135000,0.0673188509250557)
--(axis cs:138000,0.0663921024333403)
--(axis cs:141000,0.0651296784883713)
--(axis cs:144000,0.0636115693084392)
--(axis cs:147000,0.0625239351869701)
--(axis cs:150000,0.0625391695938533)
--(axis cs:153000,0.062401001256077)
--(axis cs:156000,0.0611631604406196)
--(axis cs:159000,0.05995872547891)
--(axis cs:162000,0.0593796566232599)
--(axis cs:165000,0.0584809584869882)
--(axis cs:168000,0.0579113683887984)
--(axis cs:171000,0.0581804267916085)
--(axis cs:174000,0.0582981169060026)
--(axis cs:177000,0.0587815153502963)
--(axis cs:180000,0.0577232286809018)
--(axis cs:183000,0.0569275698342696)
--(axis cs:186000,0.0572480142917577)
--(axis cs:189000,0.0577071923028249)
--(axis cs:192000,0.0578986722910166)
--(axis cs:195000,0.0577387090600315)
--(axis cs:198000,0.0574043718519015)
--(axis cs:201000,0.0574598270236421)
--(axis cs:204000,0.0574039207345274)
--(axis cs:207000,0.0570818599341402)
--(axis cs:210000,0.056410755107631)
--(axis cs:213000,0.0555478460496371)
--(axis cs:216000,0.054857706069583)
--(axis cs:219000,0.0550694534158303)
--(axis cs:222000,0.05523941100539)
--(axis cs:225000,0.0550866024017712)
--(axis cs:228000,0.0545623247901999)
--(axis cs:231000,0.0535204236976847)
--(axis cs:234000,0.0526013819642032)
--(axis cs:237000,0.0516445037917251)
--(axis cs:240000,0.0508344184249965)
--(axis cs:243000,0.0501110600769658)
--(axis cs:246000,0.0494162954196929)
--(axis cs:249000,0.0488827207724486)
--(axis cs:252000,0.0484003976464622)
--(axis cs:255000,0.0482092879454516)
--(axis cs:258000,0.0479768237919819)
--(axis cs:261000,0.0475901755308617)
--(axis cs:264000,0.0471357943205157)
--(axis cs:267000,0.046795858701164)
--(axis cs:270000,0.0465846719879048)
--(axis cs:273000,0.0463669492198301)
--(axis cs:276000,0.0461810096138359)
--(axis cs:279000,0.0459443057616158)
--(axis cs:282000,0.045718666390221)
--(axis cs:285000,0.045562016186906)
--(axis cs:288000,0.0453295058479463)
--(axis cs:291000,0.0449520551718744)
--(axis cs:294000,0.0450390077815413)
--(axis cs:297000,0.0448708467058349)
--(axis cs:300000,0.0445286328261554)
--(axis cs:303000,0.0443509389253468)
--(axis cs:306000,0.0441395273062024)
--(axis cs:309000,0.0438200911383987)
--(axis cs:312000,0.0435496169555156)
--(axis cs:315000,0.0437116704305024)
--(axis cs:318000,0.0438056788145048)
--(axis cs:321000,0.0438529416726347)
--(axis cs:324000,0.0439254940463757)
--(axis cs:327000,0.0439681846676767)
--(axis cs:330000,0.0439098289907886)
--(axis cs:333000,0.0437891517597239)
--(axis cs:336000,0.0436674588659076)
--(axis cs:339000,0.043731973788953)
--(axis cs:342000,0.0436922255936368)
--(axis cs:345000,0.0437470540350537)
--(axis cs:348000,0.0440848809974992)
--(axis cs:351000,0.0442379956231708)
--(axis cs:354000,0.0442529613377558)
--(axis cs:357000,0.0441036614249317)
--(axis cs:360000,0.0439302582842629)
--(axis cs:363000,0.0436697398084535)
--(axis cs:366000,0.0433725668429879)
--(axis cs:369000,0.0429950375659509)
--(axis cs:372000,0.0425797450054859)
--(axis cs:375000,0.0424507866888957)
--(axis cs:378000,0.0425635778125822)
--(axis cs:381000,0.0425593992121658)
--(axis cs:384000,0.0424588925092947)
--(axis cs:387000,0.0423574603530254)
--(axis cs:390000,0.0421163416726934)
--(axis cs:393000,0.0419325444220114)
--(axis cs:396000,0.0420210223107403)
--(axis cs:399000,0.0422286382753402)
--(axis cs:402000,0.0430115693646201)
--(axis cs:405000,0.0437146499660248)
--(axis cs:408000,0.0439036554949773)
--(axis cs:411000,0.0437845275300368)
--(axis cs:414000,0.0436602892472417)
--(axis cs:417000,0.043538334757716)
--(axis cs:420000,0.0433821622202221)
--(axis cs:423000,0.0430592715007029)
--(axis cs:426000,0.0425608006538389)
--(axis cs:429000,0.0421074378216247)
--(axis cs:432000,0.0415964582999815)
--(axis cs:435000,0.0412708874277034)
--(axis cs:438000,0.0413048958192609)
--(axis cs:441000,0.0413091255494136)
--(axis cs:444000,0.0413899303132759)
--(axis cs:447000,0.0416585897218482)
--(axis cs:450000,0.0419101139463795)
--(axis cs:453000,0.0420062843127296)
--(axis cs:456000,0.0419793406355414)
--(axis cs:459000,0.0418799719807519)
--(axis cs:462000,0.0417889883181819)
--(axis cs:465000,0.0416840435260796)
--(axis cs:468000,0.0415866273855453)
--(axis cs:471000,0.0415021228663482)
--(axis cs:474000,0.0414136331060968)
--(axis cs:477000,0.041316487561133)
--(axis cs:480000,0.0412188038506515)
--(axis cs:483000,0.0411222677709598)
--(axis cs:486000,0.0410158342348067)
--(axis cs:489000,0.0409078930185302)
--(axis cs:492000,0.0407456748606458)
--(axis cs:495000,0.0404330678326727)
--(axis cs:498000,0.0400784755334959)
--(axis cs:501000,0.039770351152515)
--(axis cs:504000,0.0394600149282954)
--(axis cs:507000,0.0393341021064099)
--(axis cs:510000,0.0394354654898863)
--(axis cs:513000,0.0396548445226202)
--(axis cs:516000,0.0396728171686325)
--(axis cs:519000,0.0395686259158397)
--(axis cs:522000,0.0393995202335828)
--(axis cs:525000,0.0392988398476533)
--(axis cs:528000,0.039307602509146)
--(axis cs:531000,0.0392627904930048)
--(axis cs:534000,0.0391024679810252)
--(axis cs:537000,0.03891714536399)
--(axis cs:540000,0.0387820486051334)
--(axis cs:543000,0.038632407825093)
--(axis cs:546000,0.0385398098268289)
--(axis cs:549000,0.038515494655575)
--(axis cs:552000,0.0385355044540149)
--(axis cs:555000,0.0385413412425824)
--(axis cs:558000,0.0384719717499311)
--(axis cs:561000,0.0383370148282218)
--(axis cs:564000,0.0381775422478473)
--(axis cs:567000,0.0379842508483487)
--(axis cs:570000,0.0377298919986243)
--(axis cs:573000,0.0375394205450089)
--(axis cs:576000,0.0373889381343644)
--(axis cs:579000,0.0372749021188423)
--(axis cs:582000,0.0371199713331151)
--(axis cs:585000,0.0369854410893187)
--(axis cs:588000,0.0368569862568165)
--(axis cs:591000,0.0366713501094308)
--(axis cs:594000,0.0364845114902828)
--(axis cs:597000,0.0363061414764347)
--(axis cs:600000,0.0361689111886772)
--(axis cs:600000,0.0776764523364963)
--(axis cs:600000,0.0776764523364963)
--(axis cs:597000,0.0777658367839246)
--(axis cs:594000,0.0778899241657534)
--(axis cs:591000,0.0780260742996439)
--(axis cs:588000,0.07814762286727)
--(axis cs:585000,0.0783517113604626)
--(axis cs:582000,0.0786048111835764)
--(axis cs:579000,0.0790959702919604)
--(axis cs:576000,0.0796388726038247)
--(axis cs:573000,0.0796282624651597)
--(axis cs:570000,0.079659610798137)
--(axis cs:567000,0.0796293690837727)
--(axis cs:564000,0.0797633667387555)
--(axis cs:561000,0.0798908795332714)
--(axis cs:558000,0.0800055097058768)
--(axis cs:555000,0.0801187570259871)
--(axis cs:552000,0.0802356580349162)
--(axis cs:549000,0.0803230716826222)
--(axis cs:546000,0.0804193109982828)
--(axis cs:543000,0.0805268509866522)
--(axis cs:540000,0.0807616696528289)
--(axis cs:537000,0.0810543040969366)
--(axis cs:534000,0.0812916198209193)
--(axis cs:531000,0.081517161213212)
--(axis cs:528000,0.0817401407358417)
--(axis cs:525000,0.0819753648260471)
--(axis cs:522000,0.0822051311877349)
--(axis cs:519000,0.0824092537319689)
--(axis cs:516000,0.0826386456589225)
--(axis cs:513000,0.0828145977513971)
--(axis cs:510000,0.083074018787556)
--(axis cs:507000,0.0834168787690443)
--(axis cs:504000,0.0838475006481744)
--(axis cs:501000,0.0842062359678538)
--(axis cs:498000,0.0845419818607712)
--(axis cs:495000,0.0848980284799082)
--(axis cs:492000,0.0852336550113607)
--(axis cs:489000,0.0856162291925853)
--(axis cs:486000,0.0859285060526739)
--(axis cs:483000,0.0861562231023006)
--(axis cs:480000,0.0863935706309722)
--(axis cs:477000,0.0865699492038133)
--(axis cs:474000,0.0867269597712703)
--(axis cs:471000,0.0869270238771396)
--(axis cs:468000,0.0871771114041827)
--(axis cs:465000,0.087452372832808)
--(axis cs:462000,0.0878615570110696)
--(axis cs:459000,0.0882714893849985)
--(axis cs:456000,0.088712864766309)
--(axis cs:453000,0.0892053865176995)
--(axis cs:450000,0.0896407679874242)
--(axis cs:447000,0.0901537278350143)
--(axis cs:444000,0.0906891948640273)
--(axis cs:441000,0.0911124709138723)
--(axis cs:438000,0.0914463491810263)
--(axis cs:435000,0.0917413255125795)
--(axis cs:432000,0.092133133484017)
--(axis cs:429000,0.0925292005693573)
--(axis cs:426000,0.0929926421136285)
--(axis cs:423000,0.0934290848372285)
--(axis cs:420000,0.093834058011534)
--(axis cs:417000,0.0942643080290969)
--(axis cs:414000,0.0947986699077477)
--(axis cs:411000,0.0952500011082544)
--(axis cs:408000,0.0957503829087781)
--(axis cs:405000,0.0962534267105128)
--(axis cs:402000,0.0969652270242221)
--(axis cs:399000,0.0975616549177747)
--(axis cs:396000,0.0978151722264681)
--(axis cs:393000,0.0980715085448908)
--(axis cs:390000,0.0983398307218872)
--(axis cs:387000,0.0987487137123133)
--(axis cs:384000,0.0992178333010328)
--(axis cs:381000,0.0997054357210437)
--(axis cs:378000,0.100099952381288)
--(axis cs:375000,0.100650670370335)
--(axis cs:372000,0.10120955744963)
--(axis cs:369000,0.101645935532046)
--(axis cs:366000,0.102071778568774)
--(axis cs:363000,0.102339701277354)
--(axis cs:360000,0.102622797872675)
--(axis cs:357000,0.103004008269674)
--(axis cs:354000,0.103346627395919)
--(axis cs:351000,0.103797624555887)
--(axis cs:348000,0.104135173696155)
--(axis cs:345000,0.104559125844766)
--(axis cs:342000,0.104860218483583)
--(axis cs:339000,0.105093985913728)
--(axis cs:336000,0.105491879578476)
--(axis cs:333000,0.105854259777023)
--(axis cs:330000,0.106258782746602)
--(axis cs:327000,0.106562229630971)
--(axis cs:324000,0.106806850672584)
--(axis cs:321000,0.107249040541894)
--(axis cs:318000,0.107669874382219)
--(axis cs:315000,0.108100321068167)
--(axis cs:312000,0.108560518655818)
--(axis cs:309000,0.109068334340127)
--(axis cs:306000,0.109642227050406)
--(axis cs:303000,0.110199258558948)
--(axis cs:300000,0.110880489410817)
--(axis cs:297000,0.111546054459414)
--(axis cs:294000,0.112253138865774)
--(axis cs:291000,0.113098134832629)
--(axis cs:288000,0.114060468393312)
--(axis cs:285000,0.115034919387964)
--(axis cs:282000,0.115857683696942)
--(axis cs:279000,0.116816413950137)
--(axis cs:276000,0.117578650424886)
--(axis cs:273000,0.118256188985079)
--(axis cs:270000,0.1190572522037)
--(axis cs:267000,0.119918905094928)
--(axis cs:264000,0.12065306364191)
--(axis cs:261000,0.121368880938747)
--(axis cs:258000,0.121767800778623)
--(axis cs:255000,0.121563597186501)
--(axis cs:252000,0.121606109932719)
--(axis cs:249000,0.122002732066451)
--(axis cs:246000,0.122249692763292)
--(axis cs:243000,0.122636538541234)
--(axis cs:240000,0.122902732354288)
--(axis cs:237000,0.123172073497562)
--(axis cs:234000,0.123722173676536)
--(axis cs:231000,0.124129970455152)
--(axis cs:228000,0.124621393559622)
--(axis cs:225000,0.125261091151974)
--(axis cs:222000,0.12594873686938)
--(axis cs:219000,0.126701001868558)
--(axis cs:216000,0.127495258729051)
--(axis cs:213000,0.128249030563237)
--(axis cs:210000,0.12908837545534)
--(axis cs:207000,0.129857589333399)
--(axis cs:204000,0.130635237626708)
--(axis cs:201000,0.131507176446031)
--(axis cs:198000,0.132294927005794)
--(axis cs:195000,0.133083757735567)
--(axis cs:192000,0.133848507266639)
--(axis cs:189000,0.134561703991508)
--(axis cs:186000,0.135569862213672)
--(axis cs:183000,0.13651469663716)
--(axis cs:180000,0.137570706074854)
--(axis cs:177000,0.138832056164796)
--(axis cs:174000,0.140177028699606)
--(axis cs:171000,0.141252219155002)
--(axis cs:168000,0.142004453052394)
--(axis cs:165000,0.143002065232115)
--(axis cs:162000,0.144097450564939)
--(axis cs:159000,0.145362732069172)
--(axis cs:156000,0.146604168685573)
--(axis cs:153000,0.14806666466666)
--(axis cs:150000,0.149761689487118)
--(axis cs:147000,0.151326939361334)
--(axis cs:144000,0.152791780009332)
--(axis cs:141000,0.154396424102768)
--(axis cs:138000,0.156446574022201)
--(axis cs:135000,0.158353023942431)
--(axis cs:132000,0.160194426669336)
--(axis cs:129000,0.161550527971501)
--(axis cs:126000,0.162481569393241)
--(axis cs:123000,0.163144549073102)
--(axis cs:120000,0.163530203929873)
--(axis cs:117000,0.16374006920547)
--(axis cs:114000,0.164182828836177)
--(axis cs:111000,0.164871166883625)
--(axis cs:108000,0.166036182191035)
--(axis cs:105000,0.167754948371085)
--(axis cs:102000,0.169602210519474)
--(axis cs:99000,0.169921149890901)
--(axis cs:96000,0.171880926080554)
--(axis cs:93000,0.173605837721117)
--(axis cs:90000,0.175788730079908)
--(axis cs:87000,0.178270215610741)
--(axis cs:84000,0.180943142134609)
--(axis cs:81000,0.184343461209257)
--(axis cs:78000,0.188130070130614)
--(axis cs:75000,0.191785691762718)
--(axis cs:72000,0.194523816246686)
--(axis cs:69000,0.198197605035595)
--(axis cs:66000,0.201452582826211)
--(axis cs:63000,0.202720756223269)
--(axis cs:60000,0.207036801842662)
--(axis cs:57000,0.214422125296288)
--(axis cs:54000,0.223502038552194)
--(axis cs:51000,0.234445804976936)
--(axis cs:48000,0.242355382698905)
--(axis cs:45000,0.25096944696741)
--(axis cs:42000,0.263686978058249)
--(axis cs:39000,0.277494842815954)
--(axis cs:36000,0.292698449737082)
--(axis cs:33000,0.300982013467289)
--(axis cs:30000,0.31216020058293)
--(axis cs:27000,0.326325012059649)
--(axis cs:24000,0.342023837996642)
--(axis cs:21000,0.366658064022835)
--(axis cs:18000,0.387571855243752)
--(axis cs:15000,0.406711672400316)
--(axis cs:12000,0.435547350034434)
--(axis cs:9000,0.465141759604917)
--(axis cs:6000,0.518110148334963)
--(axis cs:3000,0.615092592271139)
--(axis cs:0,0.999999999626266)
--cycle; %
\path [draw=darkturquoise23190207, fill=darkturquoise23190207, opacity=0.501960784313725, line width=0pt]
(axis cs:0,0.999999999626266)
--(axis cs:0,0.999999957602923)
--(axis cs:3000,0.0968862616743845)
--(axis cs:6000,0.0702416764048261)
--(axis cs:9000,0.0517939915510502)
--(axis cs:12000,0.0483654213554982)
--(axis cs:15000,0.0433997882294354)
--(axis cs:18000,0.0369185621685425)
--(axis cs:21000,0.0332862946598878)
--(axis cs:24000,0.0328370624343659)
--(axis cs:27000,0.0279264784053309)
--(axis cs:30000,0.0269953945639235)
--(axis cs:33000,0.0285367084940514)
--(axis cs:36000,0.0256374868248373)
--(axis cs:39000,0.0230000857928732)
--(axis cs:42000,0.0221010799773482)
--(axis cs:45000,0.0227889020323723)
--(axis cs:48000,0.0216669014775746)
--(axis cs:51000,0.0236312788103861)
--(axis cs:54000,0.022969208771277)
--(axis cs:57000,0.0255284411452829)
--(axis cs:60000,0.0233135338279204)
--(axis cs:63000,0.0204783759462323)
--(axis cs:66000,0.0180620440119908)
--(axis cs:69000,0.0180160472878778)
--(axis cs:72000,0.0203586537845553)
--(axis cs:75000,0.0202193018217105)
--(axis cs:78000,0.0188713322449231)
--(axis cs:81000,0.0161931523588563)
--(axis cs:84000,0.0186866762219914)
--(axis cs:87000,0.0183812857336879)
--(axis cs:90000,0.0181532271355213)
--(axis cs:93000,0.0167222828376433)
--(axis cs:96000,0.0169647678226278)
--(axis cs:99000,0.0158229914535482)
--(axis cs:102000,0.0159699405488908)
--(axis cs:105000,0.0144525881923594)
--(axis cs:108000,0.0148819233494146)
--(axis cs:111000,0.0150477186419651)
--(axis cs:114000,0.0156887537361224)
--(axis cs:117000,0.0164751119518493)
--(axis cs:120000,0.0160168158347511)
--(axis cs:123000,0.0146674355186545)
--(axis cs:126000,0.0146831997283506)
--(axis cs:129000,0.0157097752762945)
--(axis cs:132000,0.0144112819146942)
--(axis cs:135000,0.0149972043650824)
--(axis cs:138000,0.0138770299784679)
--(axis cs:141000,0.0148790311213303)
--(axis cs:144000,0.0136995446294136)
--(axis cs:147000,0.0140848372120274)
--(axis cs:150000,0.0141894118090634)
--(axis cs:153000,0.0138379357104907)
--(axis cs:156000,0.0132055671692924)
--(axis cs:159000,0.0135135780525559)
--(axis cs:162000,0.0126996761942761)
--(axis cs:165000,0.0123780978952953)
--(axis cs:168000,0.0131727392615338)
--(axis cs:171000,0.0118166723066217)
--(axis cs:174000,0.012513883320481)
--(axis cs:177000,0.0126164786960033)
--(axis cs:180000,0.0138120520488383)
--(axis cs:183000,0.0134480826534363)
--(axis cs:186000,0.0130195157528611)
--(axis cs:189000,0.0123782419733737)
--(axis cs:192000,0.0109251107274165)
--(axis cs:195000,0.0112098470810176)
--(axis cs:198000,0.0106183883872718)
--(axis cs:201000,0.0112756555470111)
--(axis cs:204000,0.0112163362832088)
--(axis cs:207000,0.0112050910618225)
--(axis cs:210000,0.0109290096515078)
--(axis cs:213000,0.010160357350378)
--(axis cs:216000,0.010269830322397)
--(axis cs:219000,0.0102681992220563)
--(axis cs:222000,0.0107027660522316)
--(axis cs:225000,0.00962322160405173)
--(axis cs:228000,0.00991434563902692)
--(axis cs:231000,0.00997436871361916)
--(axis cs:234000,0.00957425868113673)
--(axis cs:237000,0.00943737655950153)
--(axis cs:240000,0.00969706477755197)
--(axis cs:243000,0.0103725846945025)
--(axis cs:246000,0.0105912612029054)
--(axis cs:249000,0.00954820562580794)
--(axis cs:252000,0.00921001572355022)
--(axis cs:255000,0.00917793422323691)
--(axis cs:258000,0.00895975203281382)
--(axis cs:261000,0.00965084518568608)
--(axis cs:264000,0.0101246707848154)
--(axis cs:267000,0.0100359401435303)
--(axis cs:270000,0.00878259177367043)
--(axis cs:273000,0.00887181835408485)
--(axis cs:276000,0.0083027921370582)
--(axis cs:279000,0.00926833067587896)
--(axis cs:282000,0.00913684584174562)
--(axis cs:285000,0.00888553695038047)
--(axis cs:288000,0.00915515339944373)
--(axis cs:291000,0.00956225475067845)
--(axis cs:294000,0.00885316338266484)
--(axis cs:297000,0.00968704181186802)
--(axis cs:300000,0.00931923235298299)
--(axis cs:303000,0.0096963951665989)
--(axis cs:306000,0.00934418326844974)
--(axis cs:309000,0.00873303929220909)
--(axis cs:312000,0.00810073158040621)
--(axis cs:315000,0.00854685857931581)
--(axis cs:318000,0.00894559052701674)
--(axis cs:321000,0.00988318843792246)
--(axis cs:324000,0.00961713093869637)
--(axis cs:327000,0.00990969491351201)
--(axis cs:330000,0.00867188012064808)
--(axis cs:333000,0.00957259681948643)
--(axis cs:336000,0.00984698064598161)
--(axis cs:339000,0.0091803192703109)
--(axis cs:342000,0.00895027087480438)
--(axis cs:345000,0.00979263608475966)
--(axis cs:348000,0.00822794884951283)
--(axis cs:351000,0.00869211492161637)
--(axis cs:354000,0.00885416724805338)
--(axis cs:357000,0.0085930197095733)
--(axis cs:360000,0.00846738036346717)
--(axis cs:363000,0.00905298079887804)
--(axis cs:366000,0.00837106149770256)
--(axis cs:369000,0.00880544807485856)
--(axis cs:372000,0.00868678703422827)
--(axis cs:375000,0.00809478099786473)
--(axis cs:378000,0.00787006971542506)
--(axis cs:381000,0.00917262939876298)
--(axis cs:384000,0.00917647193782446)
--(axis cs:387000,0.0100673443617599)
--(axis cs:390000,0.00883510520078509)
--(axis cs:393000,0.00908153553279692)
--(axis cs:396000,0.00837781488056369)
--(axis cs:399000,0.0088366207720669)
--(axis cs:402000,0.00874329698600129)
--(axis cs:405000,0.00931880888583567)
--(axis cs:408000,0.00831619533401753)
--(axis cs:411000,0.00848714805619308)
--(axis cs:414000,0.008621444340248)
--(axis cs:417000,0.00828180953792987)
--(axis cs:420000,0.00832042619187588)
--(axis cs:423000,0.00767146394088847)
--(axis cs:426000,0.00825090148216828)
--(axis cs:429000,0.0073311399845169)
--(axis cs:432000,0.00732050737006032)
--(axis cs:435000,0.00725068669988654)
--(axis cs:438000,0.00718303234618713)
--(axis cs:441000,0.00804232907983009)
--(axis cs:444000,0.0083230486980119)
--(axis cs:447000,0.00818863598187833)
--(axis cs:450000,0.00816707467046141)
--(axis cs:453000,0.00736704067008476)
--(axis cs:456000,0.00725389762678763)
--(axis cs:459000,0.00718227198890423)
--(axis cs:462000,0.00723612275227128)
--(axis cs:465000,0.00751429747634733)
--(axis cs:468000,0.00742844924366107)
--(axis cs:471000,0.00741152632158561)
--(axis cs:474000,0.00720663753004047)
--(axis cs:477000,0.00740654057525601)
--(axis cs:480000,0.00747305201199194)
--(axis cs:483000,0.00806495827117829)
--(axis cs:486000,0.00780139908751427)
--(axis cs:489000,0.00766471067553179)
--(axis cs:492000,0.00747880554243591)
--(axis cs:495000,0.00783353570347403)
--(axis cs:498000,0.00748339254053881)
--(axis cs:501000,0.00729690413176365)
--(axis cs:504000,0.00765538472187507)
--(axis cs:507000,0.00809106220430975)
--(axis cs:510000,0.00758644913083797)
--(axis cs:513000,0.00762845981450276)
--(axis cs:516000,0.00764556329614421)
--(axis cs:519000,0.0074817267398226)
--(axis cs:522000,0.00729002711275559)
--(axis cs:525000,0.00717992553999001)
--(axis cs:528000,0.00684602536341823)
--(axis cs:531000,0.00717623911628451)
--(axis cs:534000,0.00720449882584052)
--(axis cs:537000,0.00697729507961126)
--(axis cs:540000,0.00686131770187332)
--(axis cs:543000,0.00703475485123642)
--(axis cs:546000,0.00712999646172618)
--(axis cs:549000,0.00762338575213893)
--(axis cs:552000,0.00756410744248213)
--(axis cs:555000,0.00703480227587344)
--(axis cs:558000,0.0069996846183077)
--(axis cs:561000,0.00643664975542038)
--(axis cs:564000,0.006279129656835)
--(axis cs:567000,0.0059438535600112)
--(axis cs:570000,0.00590146460972485)
--(axis cs:573000,0.00590453017692788)
--(axis cs:576000,0.00592150275285722)
--(axis cs:579000,0.00624049475075603)
--(axis cs:582000,0.0059274204153989)
--(axis cs:585000,0.00633948981196045)
--(axis cs:588000,0.00611747352887609)
--(axis cs:591000,0.00593034916138288)
--(axis cs:594000,0.00627646559770814)
--(axis cs:597000,0.00621200627824478)
--(axis cs:600000,0.00671788916093242)
--(axis cs:600000,0.0152035333834599)
--(axis cs:600000,0.0152035333834599)
--(axis cs:597000,0.0154255545098458)
--(axis cs:594000,0.0158194501098398)
--(axis cs:591000,0.0153057906438865)
--(axis cs:588000,0.01503922854894)
--(axis cs:585000,0.015359679407358)
--(axis cs:582000,0.0147593992459279)
--(axis cs:579000,0.0150404226776743)
--(axis cs:576000,0.0157606157989949)
--(axis cs:573000,0.0153160244498358)
--(axis cs:570000,0.015480445531642)
--(axis cs:567000,0.0162430353891709)
--(axis cs:564000,0.0153943443270077)
--(axis cs:561000,0.0165136770974182)
--(axis cs:558000,0.0165091313648513)
--(axis cs:555000,0.0163458771205679)
--(axis cs:552000,0.0162843366956343)
--(axis cs:549000,0.017015834351933)
--(axis cs:546000,0.0165667230637019)
--(axis cs:543000,0.0164373064696561)
--(axis cs:540000,0.0159622855899833)
--(axis cs:537000,0.0169425375000337)
--(axis cs:534000,0.0167667896898314)
--(axis cs:531000,0.016704924639367)
--(axis cs:528000,0.016943343074741)
--(axis cs:525000,0.0166060130119143)
--(axis cs:522000,0.0175362225372114)
--(axis cs:519000,0.0167407673001038)
--(axis cs:516000,0.0167111311628281)
--(axis cs:513000,0.0170339862093754)
--(axis cs:510000,0.0162698253017894)
--(axis cs:507000,0.0160590678668798)
--(axis cs:504000,0.016057294272604)
--(axis cs:501000,0.0161831245543484)
--(axis cs:498000,0.0158519663323628)
--(axis cs:495000,0.0160763511160098)
--(axis cs:492000,0.0164968726019198)
--(axis cs:489000,0.016354881883696)
--(axis cs:486000,0.0165072968324758)
--(axis cs:483000,0.0169354467734428)
--(axis cs:480000,0.0159835038833077)
--(axis cs:477000,0.0154538420523203)
--(axis cs:474000,0.0150831315629627)
--(axis cs:471000,0.0153478593233224)
--(axis cs:468000,0.015116342832854)
--(axis cs:465000,0.0154396170283639)
--(axis cs:462000,0.0155959854827208)
--(axis cs:459000,0.0158246111160723)
--(axis cs:456000,0.0152198386301103)
--(axis cs:453000,0.0160535544112548)
--(axis cs:450000,0.0151533716158412)
--(axis cs:447000,0.0150728564406191)
--(axis cs:444000,0.0150693952547215)
--(axis cs:441000,0.0151953829549547)
--(axis cs:438000,0.0146332348853623)
--(axis cs:435000,0.0146980458922254)
--(axis cs:432000,0.015020543137378)
--(axis cs:429000,0.016079503870565)
--(axis cs:426000,0.0161502741716965)
--(axis cs:423000,0.0174135357802137)
--(axis cs:420000,0.0167294065501699)
--(axis cs:417000,0.016652367848171)
--(axis cs:414000,0.0165822556600622)
--(axis cs:411000,0.0176256922737697)
--(axis cs:408000,0.0185278841619176)
--(axis cs:405000,0.0180490243437125)
--(axis cs:402000,0.0178807342016709)
--(axis cs:399000,0.0179191906958759)
--(axis cs:396000,0.0191805603790049)
--(axis cs:393000,0.0196217837753506)
--(axis cs:390000,0.0198338497169593)
--(axis cs:387000,0.0204006833771521)
--(axis cs:384000,0.0191035981151609)
--(axis cs:381000,0.0192178608901324)
--(axis cs:378000,0.020764840853064)
--(axis cs:375000,0.0209505102621481)
--(axis cs:372000,0.0210601770011991)
--(axis cs:369000,0.0208546479803588)
--(axis cs:366000,0.021871343803222)
--(axis cs:363000,0.021462721620852)
--(axis cs:360000,0.0223750868432111)
--(axis cs:357000,0.0215537235149113)
--(axis cs:354000,0.0207050391576409)
--(axis cs:351000,0.0205591844136884)
--(axis cs:348000,0.0204625870955024)
--(axis cs:345000,0.0194120576471933)
--(axis cs:342000,0.019740885068647)
--(axis cs:339000,0.0191786989015381)
--(axis cs:336000,0.0201897153051885)
--(axis cs:333000,0.0216579750193828)
--(axis cs:330000,0.0218951126632879)
--(axis cs:327000,0.0224021425438554)
--(axis cs:324000,0.0202209131869099)
--(axis cs:321000,0.0207351115542898)
--(axis cs:318000,0.0203646065553589)
--(axis cs:315000,0.0209625611044206)
--(axis cs:312000,0.0221379804058387)
--(axis cs:309000,0.0218636391942008)
--(axis cs:306000,0.021817192241033)
--(axis cs:303000,0.0238695449945523)
--(axis cs:300000,0.0228760573872226)
--(axis cs:297000,0.0217340360751006)
--(axis cs:294000,0.0217089445251114)
--(axis cs:291000,0.0224161702599865)
--(axis cs:288000,0.0220513853306734)
--(axis cs:285000,0.0240663208413213)
--(axis cs:282000,0.0252637130554201)
--(axis cs:279000,0.0247958873385704)
--(axis cs:276000,0.0229780410369984)
--(axis cs:273000,0.022188002333019)
--(axis cs:270000,0.0233172291153586)
--(axis cs:267000,0.0239536224836674)
--(axis cs:264000,0.0221250015756103)
--(axis cs:261000,0.02309198317933)
--(axis cs:258000,0.0231684675641213)
--(axis cs:255000,0.0213571571005117)
--(axis cs:252000,0.0220807031877327)
--(axis cs:249000,0.0220616236885419)
--(axis cs:246000,0.0234803450176701)
--(axis cs:243000,0.0243461164811712)
--(axis cs:240000,0.0255561177642072)
--(axis cs:237000,0.0254027674075982)
--(axis cs:234000,0.0253930480580833)
--(axis cs:231000,0.0252969546282528)
--(axis cs:228000,0.0254920220828485)
--(axis cs:225000,0.0263712994945799)
--(axis cs:222000,0.0264291966704498)
--(axis cs:219000,0.0278424282163914)
--(axis cs:216000,0.0272276660610161)
--(axis cs:213000,0.0277502641229015)
--(axis cs:210000,0.0294435238656145)
--(axis cs:207000,0.0277359928232526)
--(axis cs:204000,0.0278550389445977)
--(axis cs:201000,0.0290437629123486)
--(axis cs:198000,0.0294798037749791)
--(axis cs:195000,0.029147245913295)
--(axis cs:192000,0.028539930703152)
--(axis cs:189000,0.0282564454553897)
--(axis cs:186000,0.0282324204716977)
--(axis cs:183000,0.0269898449519889)
--(axis cs:180000,0.0274066214419447)
--(axis cs:177000,0.0261859045220483)
--(axis cs:174000,0.0277143616470745)
--(axis cs:171000,0.0328065441452388)
--(axis cs:168000,0.0312238391134881)
--(axis cs:165000,0.0305531263414463)
--(axis cs:162000,0.031347057966938)
--(axis cs:159000,0.0290591108950888)
--(axis cs:156000,0.0276100997884668)
--(axis cs:153000,0.0290677685842064)
--(axis cs:150000,0.030490675560612)
--(axis cs:147000,0.0286033974673033)
--(axis cs:144000,0.0313389943661591)
--(axis cs:141000,0.0325030442524402)
--(axis cs:138000,0.0314347258687956)
--(axis cs:135000,0.0326384276402269)
--(axis cs:132000,0.0321030444337047)
--(axis cs:129000,0.0311029239015346)
--(axis cs:126000,0.0366019554001576)
--(axis cs:123000,0.0319356676628856)
--(axis cs:120000,0.0348564032173949)
--(axis cs:117000,0.0367709443376946)
--(axis cs:114000,0.0356885684551016)
--(axis cs:111000,0.0342281778751526)
--(axis cs:108000,0.0325214022148814)
--(axis cs:105000,0.0351798815075872)
--(axis cs:102000,0.0363221218787854)
--(axis cs:99000,0.0352372155597711)
--(axis cs:96000,0.0332147937400647)
--(axis cs:93000,0.0341817125001682)
--(axis cs:90000,0.0392817003505645)
--(axis cs:87000,0.0378476583400462)
--(axis cs:84000,0.0397198236299514)
--(axis cs:81000,0.0409981291537207)
--(axis cs:78000,0.0394945652396207)
--(axis cs:75000,0.0385031485285516)
--(axis cs:72000,0.040869796589022)
--(axis cs:69000,0.0441704874997782)
--(axis cs:66000,0.0471457382735807)
--(axis cs:63000,0.0485872842545197)
--(axis cs:60000,0.0474037517876999)
--(axis cs:57000,0.0472740525352228)
--(axis cs:54000,0.0570654764730525)
--(axis cs:51000,0.0560964475042439)
--(axis cs:48000,0.0597673972516969)
--(axis cs:45000,0.0524146953187323)
--(axis cs:42000,0.0560460074479211)
--(axis cs:39000,0.0506405071490766)
--(axis cs:36000,0.0617953113935942)
--(axis cs:33000,0.0583686746465167)
--(axis cs:30000,0.0621759424611339)
--(axis cs:27000,0.064066764784696)
--(axis cs:24000,0.0665920370293704)
--(axis cs:21000,0.0791026187628998)
--(axis cs:18000,0.081545441494202)
--(axis cs:15000,0.101156167087034)
--(axis cs:12000,0.125282905169446)
--(axis cs:9000,0.122384148279626)
--(axis cs:6000,0.171880161977503)
--(axis cs:3000,0.204949344926779)
--(axis cs:0,0.999999999626266)
--cycle; %
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.501960784313725, line width=0pt]
(axis cs:0,0.999999999626266)
--(axis cs:0,0.999999957602923)
--(axis cs:3000,0.150577688014587)
--(axis cs:6000,0.0915021746838662)
--(axis cs:9000,0.0624597831832572)
--(axis cs:12000,0.0450252093462623)
--(axis cs:15000,0.0499614893257933)
--(axis cs:18000,0.0393337915186758)
--(axis cs:21000,0.0370367550953645)
--(axis cs:24000,0.0318208887315857)
--(axis cs:27000,0.0330745529859366)
--(axis cs:30000,0.0319272348293245)
--(axis cs:33000,0.0268782608605861)
--(axis cs:36000,0.0254894228678835)
--(axis cs:39000,0.022285908035402)
--(axis cs:42000,0.0220124744452814)
--(axis cs:45000,0.022812890582678)
--(axis cs:48000,0.0204782407439865)
--(axis cs:51000,0.02237178680898)
--(axis cs:54000,0.0231640921843649)
--(axis cs:57000,0.024756014927653)
--(axis cs:60000,0.0228301720087448)
--(axis cs:63000,0.0218723190992065)
--(axis cs:66000,0.0187388020450382)
--(axis cs:69000,0.0166677751175501)
--(axis cs:72000,0.0204034776186262)
--(axis cs:75000,0.0223214602426984)
--(axis cs:78000,0.0196733531066155)
--(axis cs:81000,0.017499276188109)
--(axis cs:84000,0.0191427307325011)
--(axis cs:87000,0.0197514835502653)
--(axis cs:90000,0.0190780776274219)
--(axis cs:93000,0.0176473200065294)
--(axis cs:96000,0.0176125729846991)
--(axis cs:99000,0.0175106256774077)
--(axis cs:102000,0.0164418525503747)
--(axis cs:105000,0.0165490654526109)
--(axis cs:108000,0.0159777244650995)
--(axis cs:111000,0.0152493532286268)
--(axis cs:114000,0.0153892915404137)
--(axis cs:117000,0.017406936531566)
--(axis cs:120000,0.015303937400196)
--(axis cs:123000,0.0148892571767863)
--(axis cs:126000,0.0143640991236677)
--(axis cs:129000,0.0161269076608629)
--(axis cs:132000,0.0151609527924269)
--(axis cs:135000,0.0151911897830367)
--(axis cs:138000,0.0140115908673915)
--(axis cs:141000,0.0148204041014381)
--(axis cs:144000,0.0136575063384874)
--(axis cs:147000,0.0140895125640819)
--(axis cs:150000,0.0133790393905401)
--(axis cs:153000,0.0135767533217266)
--(axis cs:156000,0.0126391352386961)
--(axis cs:159000,0.0126304113472518)
--(axis cs:162000,0.0131155708388451)
--(axis cs:165000,0.0126893760857823)
--(axis cs:168000,0.0128011786250862)
--(axis cs:171000,0.0119026145105361)
--(axis cs:174000,0.0131054970114817)
--(axis cs:177000,0.0133388965537979)
--(axis cs:180000,0.013668825457369)
--(axis cs:183000,0.0135104208895655)
--(axis cs:186000,0.0133689252198178)
--(axis cs:189000,0.0118191458461747)
--(axis cs:192000,0.0118196087125005)
--(axis cs:195000,0.0117749249485286)
--(axis cs:198000,0.0112645866784223)
--(axis cs:201000,0.0112043180128982)
--(axis cs:204000,0.0112870356692539)
--(axis cs:207000,0.0111733280670305)
--(axis cs:210000,0.0108357884452045)
--(axis cs:213000,0.0103053499112536)
--(axis cs:216000,0.0106182500124517)
--(axis cs:219000,0.0101845002684238)
--(axis cs:222000,0.0105718749503906)
--(axis cs:225000,0.00960484106486396)
--(axis cs:228000,0.00968813605865657)
--(axis cs:231000,0.010430096336542)
--(axis cs:234000,0.00891247492104699)
--(axis cs:237000,0.00920605913619127)
--(axis cs:240000,0.00922722325969982)
--(axis cs:243000,0.0100323575764292)
--(axis cs:246000,0.0100997057225344)
--(axis cs:249000,0.0093634763516522)
--(axis cs:252000,0.00929784346487753)
--(axis cs:255000,0.00946243597389576)
--(axis cs:258000,0.00920519166584771)
--(axis cs:261000,0.00962876537918544)
--(axis cs:264000,0.0102713248425847)
--(axis cs:267000,0.0105587049683852)
--(axis cs:270000,0.00901867280210747)
--(axis cs:273000,0.00905533275760878)
--(axis cs:276000,0.00860414225043936)
--(axis cs:279000,0.00939014939051225)
--(axis cs:282000,0.00975543345027802)
--(axis cs:285000,0.00933542969022445)
--(axis cs:288000,0.00925991698833942)
--(axis cs:291000,0.00965552139207075)
--(axis cs:294000,0.00868458354717307)
--(axis cs:297000,0.00976117969977054)
--(axis cs:300000,0.00925741233501066)
--(axis cs:303000,0.00985807783351444)
--(axis cs:306000,0.00941249084561625)
--(axis cs:309000,0.00878535395040947)
--(axis cs:312000,0.0082337644269712)
--(axis cs:315000,0.00867210529373311)
--(axis cs:318000,0.00959328212849975)
--(axis cs:321000,0.0103575808844485)
--(axis cs:324000,0.00944397990833265)
--(axis cs:327000,0.0100271548777395)
--(axis cs:330000,0.00931251369712682)
--(axis cs:333000,0.00969463830741908)
--(axis cs:336000,0.01015089484648)
--(axis cs:339000,0.00956313129420119)
--(axis cs:342000,0.00913729008119393)
--(axis cs:345000,0.00966634899774069)
--(axis cs:348000,0.00834125811562322)
--(axis cs:351000,0.00898540605428144)
--(axis cs:354000,0.00868832503787995)
--(axis cs:357000,0.00888569072319365)
--(axis cs:360000,0.00857785937250581)
--(axis cs:363000,0.00878139953467985)
--(axis cs:366000,0.00821614813816224)
--(axis cs:369000,0.00842223424245223)
--(axis cs:372000,0.00859496273285963)
--(axis cs:375000,0.0080601331579119)
--(axis cs:378000,0.00754501338868599)
--(axis cs:381000,0.00908919559658744)
--(axis cs:384000,0.00905796823286666)
--(axis cs:387000,0.00976275075729029)
--(axis cs:390000,0.00859223577942325)
--(axis cs:393000,0.00893842989574456)
--(axis cs:396000,0.00806081753910047)
--(axis cs:399000,0.00874580639450748)
--(axis cs:402000,0.00853623405809967)
--(axis cs:405000,0.00913246872396162)
--(axis cs:408000,0.00821313303490809)
--(axis cs:411000,0.00826156477795964)
--(axis cs:414000,0.00845349261753145)
--(axis cs:417000,0.00814343598749741)
--(axis cs:420000,0.0083223386942437)
--(axis cs:423000,0.00750610970701485)
--(axis cs:426000,0.00823774695993151)
--(axis cs:429000,0.00742120116364434)
--(axis cs:432000,0.00766663766386708)
--(axis cs:435000,0.00727587704482516)
--(axis cs:438000,0.00734813899864765)
--(axis cs:441000,0.00774697253487837)
--(axis cs:444000,0.00813207540612552)
--(axis cs:447000,0.00819277918016573)
--(axis cs:450000,0.00826736878821788)
--(axis cs:453000,0.0072643640505196)
--(axis cs:456000,0.00708385413264351)
--(axis cs:459000,0.00723579348097654)
--(axis cs:462000,0.00717997633306144)
--(axis cs:465000,0.00744617661958866)
--(axis cs:468000,0.00768792859763025)
--(axis cs:471000,0.0075969816928287)
--(axis cs:474000,0.00727274176146336)
--(axis cs:477000,0.00749326722817106)
--(axis cs:480000,0.00783395941002692)
--(axis cs:483000,0.0078314752428479)
--(axis cs:486000,0.0075156596224025)
--(axis cs:489000,0.0079017780306003)
--(axis cs:492000,0.00771449372953287)
--(axis cs:495000,0.00833763769949405)
--(axis cs:498000,0.00740561937102763)
--(axis cs:501000,0.00807699972969615)
--(axis cs:504000,0.00795864558508801)
--(axis cs:507000,0.00838600264119674)
--(axis cs:510000,0.00810718532011377)
--(axis cs:513000,0.00831448676175346)
--(axis cs:516000,0.00838371826699548)
--(axis cs:519000,0.00793938187282392)
--(axis cs:522000,0.00778581007505216)
--(axis cs:525000,0.00776099955058548)
--(axis cs:528000,0.00730847486703882)
--(axis cs:531000,0.00728840386699742)
--(axis cs:534000,0.00735915703873158)
--(axis cs:537000,0.00704989926130484)
--(axis cs:540000,0.00700361721575429)
--(axis cs:543000,0.00711791509160917)
--(axis cs:546000,0.00717260407110668)
--(axis cs:549000,0.00749305994213367)
--(axis cs:552000,0.00754426956093375)
--(axis cs:555000,0.00711051864978321)
--(axis cs:558000,0.00695688435803959)
--(axis cs:561000,0.00645602076671127)
--(axis cs:564000,0.00626570133558041)
--(axis cs:567000,0.00628547463141653)
--(axis cs:570000,0.00615663702188053)
--(axis cs:573000,0.00642965160499115)
--(axis cs:576000,0.00633557634161439)
--(axis cs:579000,0.00640879236161307)
--(axis cs:582000,0.0060417750901966)
--(axis cs:585000,0.00630720540529375)
--(axis cs:588000,0.00608986173634912)
--(axis cs:591000,0.00598058673593727)
--(axis cs:594000,0.00626056222587562)
--(axis cs:597000,0.00625943022256656)
--(axis cs:600000,0.00669665024335896)
--(axis cs:600000,0.0148684703479296)
--(axis cs:600000,0.0148684703479296)
--(axis cs:597000,0.0150198324894327)
--(axis cs:594000,0.0152136145426325)
--(axis cs:591000,0.0152200609283169)
--(axis cs:588000,0.0148419826397847)
--(axis cs:585000,0.0151292183257431)
--(axis cs:582000,0.0148600160130188)
--(axis cs:579000,0.0149526315790833)
--(axis cs:576000,0.0153605959563185)
--(axis cs:573000,0.0149619844409689)
--(axis cs:570000,0.0150818482509648)
--(axis cs:567000,0.0158340870496917)
--(axis cs:564000,0.015577829709245)
--(axis cs:561000,0.0161438645345184)
--(axis cs:558000,0.0164704039080213)
--(axis cs:555000,0.0160267536836617)
--(axis cs:552000,0.0164642567964493)
--(axis cs:549000,0.0167411711233756)
--(axis cs:546000,0.0168168541228991)
--(axis cs:543000,0.0164679071242345)
--(axis cs:540000,0.0162342761001243)
--(axis cs:537000,0.016788075151008)
--(axis cs:534000,0.0164590762118239)
--(axis cs:531000,0.0166475023147682)
--(axis cs:528000,0.0164823654799914)
--(axis cs:525000,0.0164524712311629)
--(axis cs:522000,0.0177942203534845)
--(axis cs:519000,0.0169538657781017)
--(axis cs:516000,0.0169932578190983)
--(axis cs:513000,0.0168979318358262)
--(axis cs:510000,0.0162637841534684)
--(axis cs:507000,0.0164290374756381)
--(axis cs:504000,0.0161796600912747)
--(axis cs:501000,0.0156878666528979)
--(axis cs:498000,0.0156476020630552)
--(axis cs:495000,0.0157995713584616)
--(axis cs:492000,0.0160414234568633)
--(axis cs:489000,0.0158969260918761)
--(axis cs:486000,0.0157998696756561)
--(axis cs:483000,0.0166836214120338)
--(axis cs:480000,0.0165580220364062)
--(axis cs:477000,0.0154367024948499)
--(axis cs:474000,0.0155553331360604)
--(axis cs:471000,0.0152298282841366)
--(axis cs:468000,0.0147913051380339)
--(axis cs:465000,0.0154355779237258)
--(axis cs:462000,0.0154457316434228)
--(axis cs:459000,0.0156072424667191)
--(axis cs:456000,0.0150646142665563)
--(axis cs:453000,0.015986921327972)
--(axis cs:450000,0.0152110520714319)
--(axis cs:447000,0.015051834258768)
--(axis cs:444000,0.0151402845987191)
--(axis cs:441000,0.0150185812286829)
--(axis cs:438000,0.0145018638618712)
--(axis cs:435000,0.0144439036029025)
--(axis cs:432000,0.014350985094307)
--(axis cs:429000,0.0153508736304463)
--(axis cs:426000,0.0157908322339039)
--(axis cs:423000,0.0172322394592924)
--(axis cs:420000,0.0165274348397176)
--(axis cs:417000,0.0160558231580837)
--(axis cs:414000,0.0164723835043542)
--(axis cs:411000,0.017475715345109)
--(axis cs:408000,0.0180806758173453)
--(axis cs:405000,0.0177131733374405)
--(axis cs:402000,0.0177954112792458)
--(axis cs:399000,0.0179858225166704)
--(axis cs:396000,0.0189424213164233)
--(axis cs:393000,0.0199840936182827)
--(axis cs:390000,0.0194039231296891)
--(axis cs:387000,0.0205416227161683)
--(axis cs:384000,0.0184970601845273)
--(axis cs:381000,0.0189307615361631)
--(axis cs:378000,0.0202548193067418)
--(axis cs:375000,0.0208133620862468)
--(axis cs:372000,0.0211142638799746)
--(axis cs:369000,0.0210012588999053)
--(axis cs:366000,0.0209823532662593)
--(axis cs:363000,0.0210938703655393)
--(axis cs:360000,0.0220974752446496)
--(axis cs:357000,0.0209354066191804)
--(axis cs:354000,0.0205000547526248)
--(axis cs:351000,0.0204347766134206)
--(axis cs:348000,0.0204495423336703)
--(axis cs:345000,0.0194952101026238)
--(axis cs:342000,0.019215702670619)
--(axis cs:339000,0.0193714200498429)
--(axis cs:336000,0.0197372444648848)
--(axis cs:333000,0.0216083150815322)
--(axis cs:330000,0.0210527376010172)
--(axis cs:327000,0.0226157684758272)
--(axis cs:324000,0.020254976614672)
--(axis cs:321000,0.0204898907344216)
--(axis cs:318000,0.0204990055944102)
--(axis cs:315000,0.0204598646123605)
--(axis cs:312000,0.021712347927259)
--(axis cs:309000,0.0212088692377321)
--(axis cs:306000,0.0207118856444648)
--(axis cs:303000,0.0226368238599956)
--(axis cs:300000,0.0228083524028037)
--(axis cs:297000,0.0224661402928973)
--(axis cs:294000,0.0219654145055569)
--(axis cs:291000,0.0230222941919858)
--(axis cs:288000,0.0223516687212135)
--(axis cs:285000,0.0251569556484192)
--(axis cs:282000,0.0247669659174322)
--(axis cs:279000,0.0240477481531105)
--(axis cs:276000,0.0225655197313632)
--(axis cs:273000,0.0223437281506043)
--(axis cs:270000,0.0230416943260916)
--(axis cs:267000,0.023633306665744)
--(axis cs:264000,0.0230542901574937)
--(axis cs:261000,0.0237669220213869)
--(axis cs:258000,0.0229316996996529)
--(axis cs:255000,0.0216237904803303)
--(axis cs:252000,0.0228084853157414)
--(axis cs:249000,0.0220456324979857)
--(axis cs:246000,0.0238271531435884)
--(axis cs:243000,0.025088905417029)
--(axis cs:240000,0.0254582176121794)
--(axis cs:237000,0.0253673128653003)
--(axis cs:234000,0.0248480545412489)
--(axis cs:231000,0.0256591334527731)
--(axis cs:228000,0.0260801471484971)
--(axis cs:225000,0.0265721696979797)
--(axis cs:222000,0.0266959399963833)
--(axis cs:219000,0.0274313070207724)
--(axis cs:216000,0.0260849655863012)
--(axis cs:213000,0.0283140281783723)
--(axis cs:210000,0.0294164438083247)
--(axis cs:207000,0.0272471674734372)
--(axis cs:204000,0.0279760570297409)
--(axis cs:201000,0.0279811986571195)
--(axis cs:198000,0.0287082632066555)
--(axis cs:195000,0.0287275739204266)
--(axis cs:192000,0.0279147018454968)
--(axis cs:189000,0.0277972430821473)
--(axis cs:186000,0.0273213686903014)
--(axis cs:183000,0.0271267725916888)
--(axis cs:180000,0.0272016551863782)
--(axis cs:177000,0.0260482517896802)
--(axis cs:174000,0.0281718281103894)
--(axis cs:171000,0.0334724576721983)
--(axis cs:168000,0.031851246700892)
--(axis cs:165000,0.0301750137342653)
--(axis cs:162000,0.0296971402214914)
--(axis cs:159000,0.0285438841543047)
--(axis cs:156000,0.0270675116739326)
--(axis cs:153000,0.0283129773474063)
--(axis cs:150000,0.0300397936086514)
--(axis cs:147000,0.0291777442924511)
--(axis cs:144000,0.0307099553839353)
--(axis cs:141000,0.0306898156916596)
--(axis cs:138000,0.0303517510598438)
--(axis cs:135000,0.0312323181379864)
--(axis cs:132000,0.0299895096733195)
--(axis cs:129000,0.0302853367241083)
--(axis cs:126000,0.0343928180470151)
--(axis cs:123000,0.0315114625211802)
--(axis cs:120000,0.0321144225110436)
--(axis cs:117000,0.0354908305527437)
--(axis cs:114000,0.0341770617713188)
--(axis cs:111000,0.033357486824538)
--(axis cs:108000,0.0327927872326224)
--(axis cs:105000,0.0357700698997924)
--(axis cs:102000,0.0341421819804412)
--(axis cs:99000,0.0335074081775033)
--(axis cs:96000,0.0318986050923017)
--(axis cs:93000,0.0328539357401305)
--(axis cs:90000,0.0380275176837533)
--(axis cs:87000,0.0382079558320604)
--(axis cs:84000,0.0403127993744043)
--(axis cs:81000,0.0395538963021756)
--(axis cs:78000,0.037740302474059)
--(axis cs:75000,0.0399753033785581)
--(axis cs:72000,0.0408830313827637)
--(axis cs:69000,0.0424754138985702)
--(axis cs:66000,0.0456362379175592)
--(axis cs:63000,0.0496286764777425)
--(axis cs:60000,0.0503659616643018)
--(axis cs:57000,0.0515039234713388)
--(axis cs:54000,0.0569615724814998)
--(axis cs:51000,0.0549349618208733)
--(axis cs:48000,0.0594987406370827)
--(axis cs:45000,0.0551655362728818)
--(axis cs:42000,0.0576528794930789)
--(axis cs:39000,0.0574348621346124)
--(axis cs:36000,0.0642835416111632)
--(axis cs:33000,0.0628810133843934)
--(axis cs:30000,0.0681296349996558)
--(axis cs:27000,0.0637749398311223)
--(axis cs:24000,0.071941623890522)
--(axis cs:21000,0.0790655885342878)
--(axis cs:18000,0.0931955818975725)
--(axis cs:15000,0.104244815852166)
--(axis cs:12000,0.129099451297768)
--(axis cs:9000,0.143114358991472)
--(axis cs:6000,0.17829530049678)
--(axis cs:3000,0.307847851223352)
--(axis cs:0,0.999999999626266)
--cycle; %
\addplot [thick, crimson2143940]
table {%
0 0.999999867396547
3000 0.487902762971645
6000 0.409676058548832
9000 0.365740768084896
12000 0.33402672940319
15000 0.312273429863939
18000 0.294108268632639
21000 0.277223311048549
24000 0.262958610036557
27000 0.250617963205309
30000 0.240164463785614
33000 0.232007651648128
36000 0.224346481755003
39000 0.216969375936102
42000 0.210456839942707
45000 0.204653446312099
48000 0.199373743956614
51000 0.194666542779507
54000 0.190557109674916
57000 0.186650300981942
60000 0.182927510472201
63000 0.179312456748026
66000 0.176396547485469
69000 0.173608035398455
72000 0.171007447125348
75000 0.168272535608728
78000 0.165710684690928
81000 0.163217906963958
84000 0.16086227347528
87000 0.158690266132605
90000 0.156697321891311
93000 0.154932750633345
96000 0.153266919774805
99000 0.15169575939502
102000 0.150099756450797
105000 0.148439702561422
108000 0.146897400285104
111000 0.145480204739401
114000 0.144129225097544
117000 0.142772614472814
120000 0.141681888027441
123000 0.140737171329752
126000 0.139805922545491
129000 0.138816883527874
132000 0.137703957557866
135000 0.136572639629809
138000 0.135367286868676
141000 0.134196311993819
144000 0.133053441765232
147000 0.131930253679125
150000 0.130935176502705
153000 0.130022224048791
156000 0.129096830348949
159000 0.128268939252586
162000 0.127421150628119
165000 0.126515197313208
168000 0.125697812385995
171000 0.125012580202748
174000 0.124508656578738
177000 0.12403121318934
180000 0.123508095754799
183000 0.122921182687974
186000 0.122309180390368
189000 0.121704339713747
192000 0.121172068318993
195000 0.120734318424932
198000 0.120338025875388
201000 0.119985886230916
204000 0.119573061105827
207000 0.119140228195522
210000 0.118732863403067
213000 0.118301972233725
216000 0.117889282391278
219000 0.117425145357768
222000 0.116914910672824
225000 0.116414256265094
228000 0.115903448386073
231000 0.115363307298405
234000 0.11485230859961
237000 0.114396168672894
240000 0.113904428253088
243000 0.113403599166052
246000 0.11284829193417
249000 0.112262566210555
252000 0.111667163621926
255000 0.111121564513608
258000 0.11061835192452
261000 0.110108730051679
264000 0.109655722412303
267000 0.109188605607067
270000 0.108705103116417
273000 0.108251023071592
276000 0.107818162731169
279000 0.107379012109152
282000 0.106945378492141
285000 0.106534114300245
288000 0.106108763325769
291000 0.105732990467639
294000 0.105359456247243
297000 0.104961647967178
300000 0.104573627145427
303000 0.104202674796306
306000 0.103846687882608
309000 0.103513617842948
312000 0.103170912442362
315000 0.102837478301461
318000 0.102512536685849
321000 0.102230518460882
324000 0.101970090392019
327000 0.101708472889495
330000 0.101452253495178
333000 0.10118400486683
336000 0.100902966657523
339000 0.100637538587039
342000 0.100369184476788
345000 0.100105880715561
348000 0.0998629373891217
351000 0.0996213770977237
354000 0.0993691330954273
357000 0.0991442346491459
360000 0.0989096300545102
363000 0.098667010736989
366000 0.0984201637636522
369000 0.0981546017684038
372000 0.0979275353016208
375000 0.0976815378257504
378000 0.0974171281543449
381000 0.097145614127061
384000 0.0968652064198875
387000 0.0965737246549737
390000 0.0963004332598912
393000 0.096054219848675
396000 0.0958105368291075
399000 0.0955530542439913
402000 0.0952743249607602
405000 0.0950187840640399
408000 0.0947793000381954
411000 0.0945571607789408
414000 0.0943288482667492
417000 0.0941091838801091
420000 0.0938876224462896
423000 0.0936352761962352
426000 0.0933847517371762
429000 0.0931540497391241
432000 0.0929265129616157
435000 0.0926967442498426
438000 0.0924722747770036
441000 0.0922670524821727
444000 0.0920701897017363
447000 0.0918936764394561
450000 0.0917339633864037
453000 0.0915788069772702
456000 0.0914119433057406
459000 0.0912495314346862
462000 0.0910733903325276
465000 0.0908781923456329
468000 0.0906896588399291
471000 0.090514915615966
474000 0.0903442827130809
477000 0.0901725634939555
480000 0.0899957319137119
483000 0.0898205080055812
486000 0.089673018957217
489000 0.0895366899882498
492000 0.0894046685369701
495000 0.089268530944498
498000 0.0891193490216967
501000 0.088972488165895
504000 0.0888283271502472
507000 0.0886692168664781
510000 0.0884971065357479
513000 0.0883156496204849
516000 0.0881249058187151
519000 0.0879075425447275
522000 0.0877021422589292
525000 0.0874986760769161
528000 0.0872997991969954
531000 0.0871045024467282
534000 0.0869033009019101
537000 0.0866927430615342
540000 0.0864761446260168
543000 0.0862671632138094
546000 0.0860704624992862
549000 0.0858801205682044
552000 0.0856811707924323
555000 0.0854853612607228
558000 0.0852985846614138
561000 0.0850973486040073
564000 0.0848967929962256
567000 0.0846948002259077
570000 0.0844964807301238
573000 0.084311396813014
576000 0.0841283989742826
579000 0.0839529960330015
582000 0.0837878081661704
585000 0.0836338095227956
588000 0.0834760726356932
591000 0.0833280574432601
594000 0.0831771914477328
597000 0.0830148635299008
600000 0.0828688070856008
};
\addlegendentry{$\mathcal{S}_4 [\alpha_n=\nicefrac{1}{n^{0.5}}]$}
\addplot [thick, darkturquoise23190207]
table {%
0 0.999999867396547
3000 0.243951492189012
6000 0.204194187026916
9000 0.153773223134055
12000 0.127627843330104
15000 0.116258521529734
18000 0.100014726685461
21000 0.0963172639647711
24000 0.0869421324618299
27000 0.0851870623669526
30000 0.0865592234380957
33000 0.0803871374455981
36000 0.0738108342001505
39000 0.0664076295459367
42000 0.0624430980875422
45000 0.0592024472639857
48000 0.0577642496977241
51000 0.0555033048806862
54000 0.0543874362509236
57000 0.0519658399705851
60000 0.0505392166023833
63000 0.0462641344981867
66000 0.0445385163468144
69000 0.0440734631108337
72000 0.0422308484462472
75000 0.0427809210924389
78000 0.0424268767370605
81000 0.0427598299564057
84000 0.0421206930600106
87000 0.0414223378095707
90000 0.0404267241567803
93000 0.0391998448653389
96000 0.0371894366792953
99000 0.0366895852602646
102000 0.036915788156419
105000 0.0365539436127955
108000 0.0362872289461466
111000 0.0367806604759162
114000 0.0368434940317379
117000 0.0360578057244491
120000 0.0358548892228401
123000 0.0351046355425545
126000 0.0353146094000593
129000 0.0339122987162929
132000 0.0329435065629569
135000 0.0333153209519026
138000 0.0333073692111594
141000 0.0325394790240204
144000 0.031801954091227
147000 0.0307002384648762
150000 0.0302427149213127
153000 0.0295091880834997
156000 0.0294677653005905
159000 0.029176838368575
162000 0.0286237830347402
165000 0.0283423470668802
168000 0.0279383050498175
171000 0.0271316958768433
174000 0.0263812188469066
177000 0.0261542063028089
180000 0.025940181664615
183000 0.0265025168335029
186000 0.0259955976111609
189000 0.025498975791263
192000 0.0253661630175869
195000 0.0256899397716428
198000 0.0252386643915423
201000 0.0247590667673312
204000 0.0247505973508225
207000 0.0246258959741429
210000 0.0246768135831367
213000 0.0241988214732685
216000 0.0240181668824901
219000 0.0246632557822385
222000 0.0238529805283057
225000 0.0234792154153317
228000 0.0229750202175255
231000 0.0225121052537189
234000 0.0220031294011198
237000 0.0218187685950184
240000 0.0219086062383064
243000 0.0215522585979211
246000 0.0212057007486074
249000 0.0208646347618896
252000 0.020706928133149
255000 0.0205766500830325
258000 0.0208332417939878
261000 0.021043543326377
264000 0.0212930520702981
267000 0.0213730639991755
270000 0.0215028309300942
273000 0.0209960885728698
276000 0.0208569058747024
279000 0.0213678789961319
282000 0.0210528792401813
285000 0.0211460576613885
288000 0.0215093454341735
291000 0.0212554310284097
294000 0.021302709020395
297000 0.0213512190639883
300000 0.0214846924383679
303000 0.0209715932334403
306000 0.0203502694882661
309000 0.0201169087261695
312000 0.0199619125804254
315000 0.0199189037948108
318000 0.0198969310227024
321000 0.0198263887871543
324000 0.0193796925421235
327000 0.0198614131921009
330000 0.0198965430611503
333000 0.0198499462083508
336000 0.0199629661673387
339000 0.0198849778639936
342000 0.0201345840679905
345000 0.0197632628629898
348000 0.0198674913066823
351000 0.0198846044719043
354000 0.0198426704585775
357000 0.0199375289159772
360000 0.0196193214286506
363000 0.0195319655304575
366000 0.0190398534211229
369000 0.0187262232595345
372000 0.018695297105106
375000 0.0183699803286302
378000 0.0179089652154689
381000 0.0177418317484528
384000 0.0177889255531356
387000 0.0177982850637479
390000 0.017775239175939
393000 0.0179200607227822
396000 0.0175858986684659
399000 0.0172490672322467
402000 0.0170288139659209
405000 0.0169398483482533
408000 0.0168895174080237
411000 0.0165547331666423
414000 0.0163249168118864
417000 0.0164100550590129
420000 0.0159684832849538
423000 0.0157559334839816
426000 0.0156814408069902
429000 0.0154422888496875
432000 0.0151850184476202
435000 0.0153691559350272
438000 0.0151667798530331
441000 0.0154599450944056
444000 0.0152752088916927
447000 0.0153380184432868
450000 0.0153446874346093
453000 0.0151651620444639
456000 0.0148719593133299
459000 0.0148446498315043
462000 0.0146583198064658
465000 0.0145126108512044
468000 0.0143909003649232
471000 0.0145654720140914
474000 0.0142894561242614
477000 0.0142305242236344
480000 0.0144223279548675
483000 0.0144934826871906
486000 0.0144059432635023
489000 0.0141696814522041
492000 0.0142432563117027
495000 0.0140405559107343
498000 0.0140269535745532
501000 0.0141335286566565
504000 0.014038076885917
507000 0.0139274916169689
510000 0.0139267706230813
513000 0.0139470226886916
516000 0.0140693829469296
519000 0.013914318488619
522000 0.0138647115328807
525000 0.0137242788809707
528000 0.0138231093020756
531000 0.0139304575845066
534000 0.0136711192020551
537000 0.0137264309726806
540000 0.0136473295603039
543000 0.0137107946275527
546000 0.0137086994649487
549000 0.0139291229053116
552000 0.01389722472006
555000 0.0136998325228327
558000 0.0136713983696048
561000 0.0136959407544854
564000 0.01367014048731
567000 0.0136571851204554
570000 0.0135080002319108
573000 0.0135853144142419
576000 0.0134687185305873
579000 0.0136062016549089
582000 0.013670207846287
585000 0.0138185885139566
588000 0.0135615490363418
591000 0.0134510963287252
594000 0.01353747705267
597000 0.0135659072404893
600000 0.0133080526994322
};
\addlegendentry{$\mathcal{S}_5 [\alpha_n=\nicefrac{1}{n^{0.01}}]$}
\addplot [thick, darkorange25512714]
table {%
0 0.999999867396547
3000 0.257507664930655
6000 0.186469941128139
9000 0.154585956515542
12000 0.127168857521465
15000 0.116329334278813
18000 0.100665149452402
21000 0.0971178601511169
24000 0.0896064058858651
27000 0.0873658474494213
30000 0.0886736304929897
33000 0.0821438913649436
36000 0.0758342226497042
39000 0.0694847579390458
42000 0.0656730287049723
45000 0.0616424044971851
48000 0.0601897535866021
51000 0.0572973810544266
54000 0.0563370224705844
57000 0.0544682267077203
60000 0.0526525690859164
63000 0.0483499801687489
66000 0.046488676343767
69000 0.0456106629002397
72000 0.0437683238710831
75000 0.044275177666802
78000 0.0435261797075725
81000 0.0440099433803073
84000 0.043792126444993
87000 0.0431006926353208
90000 0.0421078645109909
93000 0.0411895589308318
96000 0.03897583103827
99000 0.0383848010828211
102000 0.0387074527880222
105000 0.0383682181898421
108000 0.0380370382288728
111000 0.0386678394233876
114000 0.0387510527182082
117000 0.0383177813357169
120000 0.0380828636054598
123000 0.0372402435107182
126000 0.0372401550433687
129000 0.0360049480293777
132000 0.0349640948393533
135000 0.0353183162391256
138000 0.035140450577427
141000 0.0344806336513807
144000 0.0336633784065211
147000 0.0325540382979953
150000 0.0321528356995491
153000 0.0312121568347956
156000 0.0311908693474405
159000 0.0308014354571622
162000 0.0301757435392695
165000 0.0297746615041507
168000 0.0292582600235286
171000 0.0285869333911674
174000 0.0279614672460209
177000 0.0277276408299495
180000 0.0274761436995231
183000 0.0279033330845561
186000 0.0273008434710958
189000 0.0268936784132142
192000 0.0268038237735475
195000 0.0270478846669572
198000 0.0266734814355636
201000 0.0261330015657674
204000 0.0260911991934814
207000 0.0260073822386936
210000 0.025925982574921
213000 0.0254831828181793
216000 0.0251805891303568
219000 0.025800742197776
222000 0.0252142418151593
225000 0.0248159068128048
228000 0.0244292902755019
231000 0.023943321196068
234000 0.0233587504618171
237000 0.0233333004025749
240000 0.0233824977775119
243000 0.0229838893781762
246000 0.0226425254603431
249000 0.0222248248193992
252000 0.0221165969516302
255000 0.0218332800773684
258000 0.0221137666223651
261000 0.0221577210723545
264000 0.0222469668739095
267000 0.0223150546316413
270000 0.0224208458342915
273000 0.0219750298520073
276000 0.0216988183783207
279000 0.0221803951976545
282000 0.0219327518280966
285000 0.0218776997357341
288000 0.0222025986016445
291000 0.021996698922477
294000 0.0219264302051904
297000 0.0220225194364171
300000 0.0221184450765417
303000 0.021614685629785
306000 0.0210042244910404
309000 0.0207781285225827
312000 0.0206470869514051
315000 0.0205720044032855
318000 0.0205486488592358
321000 0.0204768270622623
324000 0.0200361537103732
327000 0.0205023824756806
330000 0.0204504433431277
333000 0.0203914936332327
336000 0.0204684381112893
339000 0.0203902965232348
342000 0.0206306931954007
345000 0.0203451926264335
348000 0.0204458920282936
351000 0.0205189771701036
354000 0.0204560744729926
357000 0.0205844367600899
360000 0.0202466316240901
363000 0.0201802904817665
366000 0.0197299179306893
369000 0.0194085577051167
372000 0.0193913266400774
375000 0.019124196646434
378000 0.018683277926367
381000 0.0185480205544693
384000 0.0185775513138094
387000 0.0185829358886106
390000 0.0185315002356296
393000 0.0186889242317243
396000 0.0183884283793114
399000 0.0179993687081112
402000 0.0177751983172205
405000 0.0176764340350987
408000 0.0176332451029806
411000 0.0173008687784613
414000 0.0170766232828998
417000 0.0171361663628154
420000 0.0167246900128378
423000 0.016494167868672
426000 0.016380129651941
429000 0.016151980224514
432000 0.0158720462836348
435000 0.0160183048995207
438000 0.0158192096663849
441000 0.0160422424144535
444000 0.0158981404373523
447000 0.0159008294694664
450000 0.0158921638245616
453000 0.0157500721698975
456000 0.0154431734063078
459000 0.0154236015112724
462000 0.0152408302538744
465000 0.0150678447545184
468000 0.0149865857987805
471000 0.015134508200063
474000 0.014949962684418
477000 0.0148341378237989
480000 0.0150386691918437
483000 0.0151043303298591
486000 0.015050965727836
489000 0.0148789879381903
492000 0.0149969100366386
495000 0.0147959712295476
498000 0.0147627558254085
501000 0.0149160674954154
504000 0.0148013840718386
507000 0.0146915071990884
510000 0.0147065243606094
513000 0.0147141382616199
516000 0.0148524116740567
519000 0.0146623734815648
522000 0.0145872073506255
525000 0.0143966900727468
528000 0.0144614898847809
531000 0.01454065250606
534000 0.0142996440436227
537000 0.0143352329243359
540000 0.0142352016698133
543000 0.0143206423000992
546000 0.0142797734285644
549000 0.0144714797423847
552000 0.0144494075104302
555000 0.0142746970379298
558000 0.0142364983644687
561000 0.0142105377769749
564000 0.0141839840355633
567000 0.0141570610420295
570000 0.0139940742780051
573000 0.0140147909204611
576000 0.0139121667227811
579000 0.0140560102592782
582000 0.0140942983978919
585000 0.0142303838138705
588000 0.0139977865672376
591000 0.0139070758577639
594000 0.0139815848263108
597000 0.0140045518921292
600000 0.013809654337642
};
\addlegendentry{$\mathcal{S}_6 [\alpha_n\sim\mathcal{U}_{[0,1]}]$}
 
\end{axis}

\end{tikzpicture}
